Reparo: Publicly Verifiable Layer to Repair Blockchains

Although blockchains aim for immutability as their core feature, several instances have exposed the harms with perfect immutability. The permanence of illicit content inserted in Bitcoin poses a challenge to law enforcement agencies like Interpol, and millions of dollars are lost in buggy smart contracts in Ethereum. A line of research then spawned on Redactable blockchains with the aim of solving the problem of redacting illicit contents from both permissioned and permissionless blockchains. However, all the existing proposals follow the build-new-chain approach for redactions, and cannot be integrated with existing systems like Bitcoin and Ethereum. We present Reparo, a generic protocol that acts as a publicly verifiable layer on top of any blockchain to perform repairs, ranging from fixing buggy contracts to removing illicit contents from the chain. Reparo facilitates additional functionalities for blockchains while maintaining the same provable security guarantee; thus, Reparo can be integrated with existing blockchains and start performing repairs on the pre-existent data. Any system user may propose a repair and a deliberation process ensues resulting in a decision that complies with the repair policy of the chain and is publicly verifiable. Our Reparo layer can be easily tailored to different consensus requirements, does not require heavy cryptographic machinery and can, therefore, be efficiently instantiated in any permission-ed or -less setting. We demonstrate it by giving efficient instantiations of Reparo on top of Ethereum (with PoS and PoW), Bitcoin, and Cardano. Moreover, we evaluate Reparo with Ethereum mainnet and show that the cost of fixing several prominent smart contract bugs is almost negligible. For instance, the cost of repairing the prominent Parity Multisig wallet bug with Reparo is as low as 0.000000018% of the Ethers that can be retrieved after the fix.

==> Experiments/data.txt <==
0x31ded263506ea36e6ea777efc2c39a999e6fba4f4d338c7313af6aac6d9bf3e3 14985000000000000000
0x28dde8260ea71c354b9d3e0cf0c2fcd86369b34f6527b7806b519ff4d6bb6d95 2000000000000000
0x7a54025726704a0498ba47946296c199d11917ba47dbf7804d7a1c7e6029bfbf 10000000000000000
0x4f2e6103c5b6224fe4cb478b957215a71b0e8c0523c0ce41a80b7697dbea3cb1 1000000000000000000
0x1aff7a5d0a2e0808a1d693991f0ee708f8280420b91fa787d4c643626b49fecd 1000000000000000
0x290044d69e0c91da06f02e55acc7d9d16a8e62fda29071bb0b9550da7bf69e20 1000000000000000
0x3741016f4469740760c26bda0e2617b3d4404b487e5abef6db0922ddb0617d98 1000000000000000000
0x1cc4ce647fdd2a513b86dea2135debeb01ff76eaa368a86a0d5f217cdad77e67 50000000000000000
0x70d9fda39e1c0206cdf1bb10e06b273d39d59011c7f26ee2d0eb7ddc99d28046 50000000000000000
0x423a89ae3fa471502c03e1d79e5fad8fa3637aea0e9687396315fe1a60687143 50000000000000000
0x70e4a8833483f3f6f6780ff5135d4a325dc2f70693e250d6c0b3422884c5b6f2 10000000000000000
0xbdfc1fc00d700d832aee154e0d14b076719ef8115c99649c01e4559161e42ea6 1000000000000000000
0xfb5ffb339d1e7cbcad3dbd6d124c1debda2b5d63e323d614e2e2f92e79e04d5e 1000000000000000000
0x4985c04d4e8d649cb3afdae95685b7782f17ddfe394c07899a437f1da2648287 1000000000000000000
0x305d43c06967805e55295ec12463f101ee1478c7bb3beabb98cc96676ba5bfed 128000000000000000000
0x22f4b11b0371100fc0acf975318a1ede9fccf6da5a3fe60979a1dac2246013f8 1000000000000000
0x1e8af583d02de83529955a4ce5e58d0191035353b4ff87ffe23d4715ef51b1dc 1000000000000000000
0x63d417cadc71fc4ba51613aab56819baabb81676a20ebedf5db4d0192ac86a5f 1000000000000000000
0x8af3708d3b06178c4d53b74342fe0ae2825481881f35c0a2973c89d9303aaca8 50000000000000000
0x8ac230db13feec03d0899c40d2b68485a19e2297d0b5eea08e4efec661ea21ec 2159000000000000000
0xc575a13332cecc5139a22be19474cbbc8d818e19db69cf4473a8c62de9fe0c86 3000000000000000000
0x0a848dc33686c8306f257f8dfcf855927287c3de99246a09ae6b26aaa7d395b1 10083000000000000000
0x49c3026f98634aa8b3a79c3ed2ab1424f2a006532315108b1708d15dd060c79f 1000000000000000000
0x8dd2593f3f8f3d84c040e71f8b9af0367c8ae7782552a999108735dbb53131d6 50000000000000000
0x481ea35700f3c3be2cb673ed45b3973fdb7753a879a2fcde41b6e7520ddbd33e 50000000000000000
0x4b978cf61d1030212cb158ac40ddb9e1cf6b62006465bf8b4604300fe2ff6409 10000000000000000
0x8027dbda32d39bbeaa2970b43a634e90c1951ace48573b493d6257d1f65c9d9a 100000000000000000
0x84bbb19b7df0e38a8835788495ffb933a7e5628b91a560abfe929fd94cd29130 1000000000000000
0x7823825253b9d0d24af18a3030181d01bc7639de50896ae8a0ebcfffde3f5e73 109000000000000000000
0xbf7f4ecfa01d3c69bc7564bb57f75bc0e16c6b3909bad01d7008d534848a38ae 100000000000000000
0x12d72c67c71896ee0845a24b6967557c201e710d2903df808c25d27b09681a33 1000000000000000000
0x2385153b0d268f62ea44148f7d52f4fb1b664a047c854007b40b44d2bf89f44d 10000000000000000
0x90c77806eaa372bcd324e05060896d68505341584541b677d02a99c72ad41029 50000000000000000
0xfeab27387045ad5d93ca9a95037b32c703aeb2f344945477e440e6b42f2ff13f 50000000000000000
0x3f88c1bd46cb74c2fbe02bdca2cfff1df09eca57823bef4f4b8bb1684f7b4a39 50000000000000000
0x40dce4477c62f57fcf805d449c5bfbe6afd90dba559634956d8c8a44fef749c7 5000000000000000
0x2974e72fd8479f00468fd2c8ab2323d4421cc963a177f7f4985704465529bd9b 5000000000000000
0x7f781e3519f23edfb6f0a808791bdc37a67b66b11c43726134052eb166add3f3 5000000000000000
0x20ce4cb092f133140520c3dbe17af58c805b36f2faa090008e232a41a1830cf7 1000000000
0x70cf178c136a916f5978a4b91918e73e290a0dbfa8768b5bf286b7c41003a35d 1946226037211305000
0x767b74eca9a4e62bfb2521e98f5b51cf9bf86d17ea8626ca4848fbc82e1da210 3300000000000000000
0x02c6e9ab85aca24cc0448b4b4f80fecc08f7a67963aaa5a60369c07e25cb963b 1300000000000000000
0x37c6f287ae8e5444d2dd49e092aa86039dab527aa63c25b313b32fded2634e4b 49000000000000000
0xb503d66981b79ca08089f7a41fb7af734f93b893366ba59a905fe121e0fd00ad 50000000000000000
0xe3939b9da94ad509df357516f5e8e5e05635431a90dfcf7d9769c5def2561774 50000000000000000
0xd92347142e66835e72addcbf5978bc70bfcbec6c2a1af8922ef2f72cdb7533bf 50000000000000000
0x9d0d5a55bdf66336dd7a1acad022ce81593b869104250e6c754df5e664bc5a71 50000000000000000
0x7614ee2f5deede9748a8c19f092100369a7fc5c59bae8e1938b50c779eb7afa0 999988000000000000000
0x8095f722b868cdb5533700e74871aaefa88a615733e5146a003a1cf2fd133543 433450000000000000
0xa93a975701e56b5b094cb822307e868f55a683225a4715b26d4af8078bb57e11 10000000000000000
0x67e6dc5ee7cd3c54e8b7f5da27cbc48b0750c65553da19dac7cc985afd42bc43 10000000000000000
0x22aa565e5d3959e2d137ef416d983cc4fe5d81f035a6e1acbe6b69946c64de15 1000000000000000
0x57badeda85247ba659b5973742c5c24c90d8e0d45ad1f06e843f10ab69207b74 4585846045951900000
0x1093c71e66ea2cb00a3ff64f79a6c15ae6d2769afe98f0a6aab2943f312023d0 200000000000000000
0x04679e5231d2908337ea6ecc20d4a323d8a90b41b98391a66085c3a66cd28bdc 8000000000000000
0xaf689493b0e9c49a4e83d18385366ca351b912f62ba3d7994dfb017cbcff9cb7 8000000000000000
0x7a12a239b325b96f3bca71bb6e13445a2e9760b7df460e75bfa2f18bcdc1f2e6 3000000000000000
0xa5cc2bdb2e3e6e9cb544cfe01e06dca58181933930f62fdbc3fd355e8beae054 262705743764725700000
0x986c2b73e340de542cd9289627414139580643f3e5b361fc3876db1f931f6f7c 3000000000000000
0x7435f7eea6369263446b8cc4a6a333a0038f1e5c96ed148624475721c18f70cd 100000000000000000
0x4c90eb53918374fd58feea3300d554d32dec5a3bd4512d0543eeeb5b392a1f5e 500000000000000000
0xdb6222ecaba2a9ce966730c78cdf1a9420891cd50357111a68f2dcbf5bc35bad 1000000000000000
0xed296b4ceb2dc18bff1929ab9026784a6418547055e17025e2701520b6217649 50000000000000000
0x3dd0ac3772335a68e2c47c11d10bcdc0b43b188eed11b4981ecd284c918b37d5 150000000000000000
0x9059eb28036de23a729f4fca9d113ebe812a01f71e4df2e5f3fa4d4928eb01d7 1150000000000000000
0xf23b65a34bcb025863b63dd4b19a2cebd2a56d0c8d14ed73d4cba2dfdcfa9fb2 33333000000000000
0x672348012c6373b08d10b8573f352b99835a97432423133d0fc59d69d901ddf8 10000000000000000000
0xbafe47331780262b4998a2b5dd8d936541199c957094063f6a898a941ceaae0c 10000000000000000
0xd5d2f2529bd4a57d48f89e6ab8ba5981c92605be84a37340b123751d8b7b7f98 10000000000000000000
0xd2399dd59cb6f66ae3b681fa12fa11742d1422a8da0aba5a398dbc474c0a73e6 572000000000000000
0xf0a842975fed7083c60711717c0edfdbcaf3808de26eb363b82cc805ac4f0313 572000000000000000
0x0829f9b3bcb2f6cffc67502391b2f7dcf4a08121fd10cd3f133c083c698e359a 31000000000
0x7015bbcc90927302828ff6dc1ad4d6715c535a9836c6812c7d5ad4738eaefb58 1.00229455e+21
0x90aa7d4f1a112605b61db2678431952037d5b10fa73fa3ace7599f552db3b84a 3000000000000000000
0xaeab7ceeae13b7bd7adb4d29a2ef69587adbe15d95bff10564575cf8e8bee552 3000000000000000000
0xd5e0b81b8e462a4b8ba05a4245416be87bf883f2c8d11fa0887e24080d56607f 50000000000000000
0x384f2ce4c33dd818244308ffcb02a9d05a083c11c535b8fe13ac8b87c8214b43 5000000000000000000
0x5e8b827e338edb2e055e40ab1d3bbd68bd85f0119e08aebda21d897c20e1b5ae 10000000000000000
0x35c99f0a48d15af54153b7bc2b585de209bf4f5eafba7a437ec8c0661fa4c437 10000000000000000
0x42c1d9ff156e56fd18b8c74527a510340c3ce6408504c0798aec07c2c0087b59 10000000000000000
0xaf63b638e839c6f6bb86987ef89a4a71c8f7cdae6ebede942195f40702f0e69f 800000000000000000
0x430072b0b7f0f4b170332b21139bc5619b020d14a6e2e78c8b98063949585641 1000000000000000
0x57a68f81b004ec6d29f6526372124d571988adc035608a2cd018971ca5e18718 50000000000000000
0xa6fe1e25762a64701cbb4010a409ea700388f5ca4a76ebb8a7021476a54d946f 1000000000000000000
0x76cb0ec2b37fb98ee5b25247e0813497375a642b21cd0ffcb26f70a4975fa311 100000000000000000
0x6141d9902af99da122c0b4fb346d83872b898617f9882eca8c86168a57f1b3ed 50000000000000000
0xeeee9f54b93c72074cc50cc0b1138b743127c4cfacea8831b697ec297628a993 50000000000000000
0xfaff6fe40155d19cfc8481c958244405def9a97b93caa0248dd3d684aa6268fa 50000000000000000
0xd868262dc0ac958bd4005229577b87236e6a0333882de73b632d1ded4118f15e 50000000000000000
0x76b591ce52fd2ac0a8f479ea44d2447efe8bb2640f889f749d99c7a13ce7eaca 100000000000000000
0xc8449bd8461cba2b6b82c1fc93069c92244c90d89dc0fbc3c14cf61cf659e4cd 100000000000000000
0xa1fe3d65dde96803b21bc59dad816b95ae60076e5a090c158f74c7140a91aa4b 10000000000000000000
0x0599f62f038e9c9158e9827694e60403238c825f8bc761432abc99134f283745 10000000000000000000
0x01e8250b84250053a3579e343fb59f25029b9b511820b493ae47fae43aee2de3 409000000000000000
0xa67de3e60c3b71e6789f2a16859c89383acf6879377b8becc50a623961cd7477 10000000000000
0xd0f23d9275ac105472038eccad3b135806f50e933c9459aed2605d5d28157aa3 50000000000000000
0x142616ab7b9066a886861f925f3bb5b246bd1c39bb003c131794a44018430b56 212883000000000000000
0xb3e9c02f9fd194e4852fe10effd92558bebdd9ca2ac3d024472d852f26d2fc19 10000000000000000
0xac092fc8d1852653fe320a317d29c95d916c1a0ff13c8013eeb8bc299274e327 10000000000000000
0x799fafd4b5deb0ecde36d2b65e6550266349ee9cdc1a54cb30c39f650928b4e0 1000000000000000000
0x2cd533bb277c5b4730acea77975c5ec9e75262ee5e1e0414e15a8ab781aea54d 50000000000000000
0x34550107b32968bac0c0ff5c9b930f31af091dd4f555f8b410cb6c54a7cd752f 1000000000000000000
0x5826c0a0ab980d5d4d49c38cc2ba3c98920ed95785560476123e06be90988c15 1000000000000000000
0x4aa6e75ca385689f1843a64b828a33b9b40dee6e0e276ac9a0ae1818a3732605 14000000000000000000
0xcee1269c3158b06255b9f59911f8d2e3fe38add0cfdfb37decdf68200f36be41 200000000000000000
0x2e5abbfa475436a4534f1ec2c443226bda728734e41c69437266de1b551a28f7 200000000000000000
0x8d4c8b699b6dbf640563ff9d4ceed5c41a5c6b274666f1403037c69cd4f0cc8d 500000000000000000
0xfa8696f0bd6eb074c2d90ba987fe71ce5f9e63828c64c7893c219b31e7074e78 865418400000000000
0xdfcf57801c3377b4a4256a567cd731a4e69164705e187f1642d2b4d528a1e7c5 865418400000000000
0x13c1967eaced1637806a7e7ae6beda784a7288f1919fee15cf0d858dde99c0b1 873194860000000000
0x6f76c345b498439da04a71a03551cb2a835b47181960b9c93751d2d197c15989 50000000000000000
0xc60a45b68c2ef62457f713179466739c1311d7683ca6330beab469982ee81ad2 31900000000000000000
0x7fd6b7113041b01306ae326538979e9d193b5384af5f99a96f02a79154111ae3 99000011000000000000
0x62b0f8e576936143637d6d66a25ee2c7ca29eb316504fd73fe795a1efab7caa0 100000000000000000
0x634cdef9555b7c5bd335599612a792cbf1a6adf1f39059b35e60517cdc41ed01 10000000000000000
0xf9d77cc65130da9dac194b79e7a5dc1a0689c975d747f89a10bd343adf23b2e4 10000000000000000
0xeedff568d27dff1ff6880fcfdfe6d12542a85d2760360e0f403026bd1d2bd9eb 10000000000000000
0xc1fa335906a86454bb7ce11e115d7c16e229c4ac9bbb7018fbfd1cd2c2dbd362 1000000000000000000
0x64d11f527378e14f40d36b0712b253a3076a5b510165ab7dea3f1af0e4e6e7a6 50000000000000000
0x315ada00b1300b5960a9db42de1e7da520b7074c7676d403ae4e45c942341ae0 50000000000000000
0x19b7ec0529074e59deb4462edb877c6e751f116645185d7cd65f06692a426176 50000000000000000
0xc3d3805bf6e11b2683f922e8b8570e1723568ec5929022504ad30b7437686226 1000000000000000000
0x8e37590b4399376850df0c076f25a226219d219b0a32f59a17c94a8f9eaa4080 10000000000000000
0x56228649f28d0792a3d856f32fd9bbcb22a70c5b52cfd28615f7ae18a48bb50c 1000000000000000000
0x4f1157d5d8ba7020eae26bde667b14dbf763ae00c5e38c0ea161a173ca9b29d2 500000000000000
0xc094154607562f9608a686253b07ec8cd23cf2ba373c315e56d10b1f165b3704 50000000000000000
0xa7900a80bf7372435d5ef20a197a23a19e675560b9667d1d5718e84206ceb648 1000000000000000000
0x166fae1ccdc6ef25a11c23230412aaebe164e23a4f38cf9ce4c901126850b69d 1000000000000000000
0x48b8e4872816f5b64e09663cba0f793eeedb9c1de4f8f34e12c3f42d2b448c71 1000000000000000000
0x47a4885039f5d0ba64a1caca75e4b26bed99af721fcf9833156ea697117e2d93 2000000000000000000
0x44c1d0b93327bd0bd8ce82e88f111ea865d79791f5bcdde1c46cb74c8c448bdd 2000000000000000000
0xc30423dafa36ce6623e75108a9cacabdd7b8b2c5d65c315efb309cbae3889973 2.4e+21
0xacab1be4526746ec25d056e3ea23ecf7e4b3a8f96c817ce3e05923d29ecff367 207857500
0x9a194cb759459c34f5932632b399dd9849ba038780e2945553a3ff1be07f5850 10000000000000000000
0x5f85fe5c568b5dac214851d285783e3119e4a8ddd47b170b5ce689dd40195dca 1000000000000000000
0x3ce8d4c262b8264a95c53312e45cd5db712aabc599fe2b960f192a97ef09c491 2000000000000000000
0x92780e390055933abc748d23210104df48b08fc06a1022517fcc8cf7c122060a 28700000000000000000
0xe9f37b601893d35510e37b034f2d08bcda80d048c33bef3adfaa4e65b538f2a2 10000000000000000
0x1f4b7b71b788c00504c97970c4530e31dc72e7cc3f5dc36928a88a36923b8257 10000000000000000
0x73ea3d018c1a19035f76fd871a2b8c7ea164b7debab4ddb551fe313ff61729ae 100000000000000000
0x1c7be6504990ccc25e2257ca09e75c1a86710a1af6ad542b4d5a579ae6fb6c9f 100000000000000000
0xd41542b1e28a69c9ec81b71754ddcdc68ae7a903fc39735f7742c26f0d65e2b7 50000000000000000
0xec59f7865fccbd41c150dd0814c59828f7eff4e15623f52c5be5134fba928008 100000000000000000
0xada237dff477701c543e7bd98dca92999cfb6834c5f35b6994d828e6313fc150 100000000000000000
0xbccc76ab1920aa647f0aacf58c8359a53bcc1b801718b01ebc764cc3c1e6484b 100000000000000000
0x57282f1963b52a0e582dcff2f32b8530ab286414119cf3d0120e2c6ff6bbdb85 100000000000000000
0x80c6c9d634f945c9b161cc5fb6e91b797002d6abbb92dbe4be47eba323cf4f5c 183000000000000000
0x512ac2a993cbc27a1a29141b499e72c4d475053705612dc1fb1cdc295da88cc8 1300000000000000000
0xc0c3eaafbb57554fe59ffa400096fdbc4f2d8ef4f3c6d4ed7c00332dfcec7e4e 8000000000000000
0x89ef4eb6056efae4a15bc6caeb41a4bdbf8f13d483904373e693b8f71903f311 100000000000000000
0xc87f56bb9f7d5dac05a317a749b3cd8af7cbb1900b220d3d90461dbb706b432c 8990000000000000000
0x2ac5e4aa156273d8a4dbab6cd8c746aa9c1704d51a3afe69277b16394f4e2ea6 220000000000000000
0x2b227d602fc3ac76ae6792a1ba8fbcfff46fc1ad1733bf4d096316dc1e78920d 100000
0xb1a4f5f570c2de7255fa515658356c875d403516338884c099955c279789a41b 100000
0x95b129c766b7e6f5b20945f1d08bfea0e761c40fcfb95516e8fe3f7aecb1bb47 500000000000000000
0x4eee50ddf1ad3291ccf19c8eeaea94a1bf022c1cf19de0f1d08c84259a71958b 1000000000000000
0x541b18e626679126491d5ff726a1ee344d579f00c67eebbd15cce8b276ca7cc0 10000000000000000
0x7a01c0ac7973c464e2a101b2d15acc21e91a4e927b043e41fabc5d24866372e1 3000000000000000000
0x77ed1be977d84968e83235c5aa964b9971d0f9f52d2b5b8a0bec58aefd70bf4e 50000000000000000
0x4c4b76288c1ab8f1f1b72df92a26370776803a41ac1df54bd30426f06cfe85c6 10000000000000000
0xbfae7cc06afe91353b1ab9e9277cacbd7cbbaabdbd9a77db8c4d682e6df9887f 8000000000000000
0xbe136d50fae7de35156e135099139be28a70aba7eb7e0ebdef88c1fccd38c437 5000000000000000000
0xde5b19741007d11aef85a042ef1b14266f29cd41e56204a5ca3db484ea1443f2 1000000000000000000
0x512b7dd9fc06c0055d7e08bb1b65f7906a1ea3ed7d02a41006202b184d615594 100000000000000000
0x5643b18476df99e04261e954fd00fd84c7975a5a345b40bdbea6e4bd5da4e1c5 20000000000000000
0x84c61076f5f2df5ece3c98621bdee658d2a9d1051a8182d3c34fb264de1725e1 4000000000000000000
0x29561de87e220bf506f3c4a637219db2f69b9df17337c698e0dde2fbc30c3b6c 50000000000000000
0xd41ea6ffec48d5b73a15d30048c07512196242a2c835a59d7b154038fbaeb13d 10000000000000000000
0xeba99c87ea22839e1ef34c6109228b284e8465cbf9d65d3b56165daea7dccb95 101160000000000000000
0x61e58961397dde1ebac1c9b57e026fa7a2b8af569da8ec86fd248bab55b555ca 800000000000000000
0xf0672594d2d495c6da715af272f1aa353c270aca122861d98b1d3274e8aee503 1000000000000000
0x0a76eeea6d8821b670bd60f3ae1b4a3689f26d0c471b1a8e0d04735b8408696f 88000000
0xda2eb0ebb9a6f5a63ddbb6a1dc066a4d535edd3a2c8077117f7c96af005517e8 88000000
0xd506ffc114fbb8cad77e68806d412cf0f9d0098c9c8f3797ef92dd06d515c730 88000000
0x94ca9925e09cb4f066d29587a6f0f7b98044989e011e0b38f8c934994865ce29 88000000
0x2d4120eeb7b66cfc035dd15a3ec058994b9425c7fd02f1fb0b1ca542eed56b41 1000000000000000000
0xd3e65b1e9a3ca6ac8cc7b666695804f42c39649edf7c8dabca32e991ae5c40b1 50000000000000000
0x4604497a44102b574ea2968714737bdcbd4353dece3e60c50642448b6446b6b7 50000000000000000
0xbb77da81945b3ca567897fb17dcb989eb82a5714284d036f273b5d6562832796 3000000000000000
0xf091e61a4c86d3fe795912e5123d8800fe71eaf818d359fb08991ed3d557cb79 18000000000000000000
0x8d482ad235a88e95076e2ef87f9464c4a39824e0b20a3632d92604fa38a5081a 10400000000000000000
0xadc3c162915be6bb479a5a355deec3006479995c5dfa2c0f3fa1f82cc7b455b2 50000000000000000
0x90ac1d65cc8c2d65931595bf0a3a3de9db4e57a5955c21e5c039f843508c68da 42648790000000000
0x3d759eded755ba6d2ec64f4e9b5368245748a51e357170a532e6d33ff175c57d 9999999198822400
0x094f1e67e01d377197fcecb5b81387e106d1a5f7311cf6598ebe22967b791bfd 200000000000000000
0x97a39bfc3ffb8aadb3be441537ce902077ae2ed7185bcd2c18ee9e0de94320bb 9407000000000000
0x94a55b8a3a104fec06ad3337952211591929f42a0c4c8d953ca788c56e17225a 10000000000000000
0xd8d30aa03db9029da21e307b6b1b5f7ed5b997e418ddd972f9baf34271bf669c 9845699999989760
0x33de9348ed9f521e94b6c125041b3c272a8c5860391c534f5cdb6baacb0d1ce4 9845699999989760
0xf352f9c91ed9f563f99dc6718ff6922e719f7d6e42e6d02b1abb80e4fc7409f3 9845699999989760
0xfa2cde6362da1f949c8c3fe6585a91fc3421e2afded12a61b7a6f7ce90ae84c5 9845699999989760
0x9e92cec02177870f3e8fdb462f7397d57e4a86dcc2cf45ddb7580e331f121acf 1000000000000000000
0x47aeb33f50000d473123597c23b589577bdaa74a25eb432c535b584ed1003cf5 1000000000000000
0xb75de632733d07fa91b7d1142df2c4d8c19a6a63f9624786dec26f389ff62a66 2020000000000000000
0x6d75254848468e2adaf9f830f6ffb135bf263bdfbc380c6c0015fe32ed48d88a 500000000000000000
0xfa249554d7bb846770c3cfdaa1df75ef9debbf99ce5e6c3b6bd533150177ca46 413331490000000000
0x2824bf71bdb14440e160a356e2c9de69500bbee1ed6fcafdfa5f0f0b05ec01a2 5000000000000000
0xd6e755401735d12490185a416557cbd71c38e10c571910b0e388170cd4ca3e31 10000000000000000
0x71242460b8e4ad823f76f28f61cddf45187a022ca7e249575260a63206f69628 20000000000000000
0x272f5320901bfed7ecbfc019d7cd55daf950d35197d5ec74161d042be968ada5 4970000000000000
0xe05b0fdb18b4e578e773a7da27b72472b6b493603e46f329a69cbe09f691483c 2100000000000000
0x6c6dc9e965adf5cbb2ff1373b0088b31f8a9f4fb60e07b82bcbb58c0e8b4129f 750000000000000000
0x9f75e39daa012b3f3cafcd482b54c6ad635708e54490339c418a521d679a4bd9 10000000000000000
0xdd667b09deae672c56ffce2c66c55adb312b96c420d3e3f7f8a49f263a78c23d 400000000000000000
0x40763e4af268eb59e417e87ca5b649d08493f1c7e5d5a33a753ba8ecfe46dd26 85000000000000000
0x3dab1166c6f9f780d86875affbb2963b6e5c975ab662c2c452cd43a5ad4ec291 3000000000000000
0xb9354416f231dbf47a26fe3a297d0f8abeb9869b8725d1965d8758a2a4b9cb1f 6108249060000000000
0x768292c9407d64738fd715129720e2d2a01bbf0a0a8e0b0b538a49a38c8cde1e 10000000000000000
0x188a4aab6c672eed98fca64f332a01ea90710ce5d3ed9164b7cde7302dfe5cef 1000000000000000
0x7c6162615dd1f0fecac28c531cc8690edfaf610e4e8e9711378e681d7f954294 2000000000000000000
0xf1ac33003a6ea5c4907b735d8dfdfa83aac1e147dcf21e37c100333fac08e87b 983438960000000000
0x6f8d7896c869677cfe994367dc91b31d2f6c0aec2f3e2646e54379b559f4cc50 10000000000000000
0xfbcc8e032df47da7fef93ae6aeccdc9cf6043f8fb344c147186a472819e7ca2a 1000000000000000
0x06c932cc8fa3ccd37cd9e05a3f1a6816d55ada27cf33b59bd7591c68cfb8080a 10000000000000000
0x7ce1f5049ce080247e68d6799e3d7ec90203083a64af576084e7ebeade197f90 100000000000000
0x1343dd33ceee561ea38215b846254ad67479e9f37e3cf8774c621d5c155579d2 1399972238957620000
0x2d2b397e227faea906232088b9572ca146d2ccabfe9b377e35478423d4659692 1676142938957620000
0x4fcbafbf679fb218a760c0fc3c207420937eda1d3aa6fba9278cdc2ceae81a8b 930000038957620000
0xa49ee541f03f583a29fcf2be3f9f39641ac03cd23ce1a4adaedfceb3bdeca0b5 1399972238957620000
0x7f7c1f5101c5fe9542e235a76ce151a38e322567a6eff1d39bb41137c4e69a10 17000000000000000000
0xb08d61fe1b90a98c4f4111844b4b7156a261533a921294a24741bf279904ecc2 4020000000000000000
0xc577e1799bbe649213f388c6b3d249a4d1f376bc129359221c62cb2efa225331 5000000000000000000
0xe58fcfdb81957d553af2466712b1885d83e42324064932aa7c3ec86516c01894 600000000000000000
0x044e6b489b348c325fe696293cdf1cb931eaac963fc46277cb5921029b0ca449 2984389160000000000
0x5d8962203a21133d5364e9c68344fbb1ed97b83e377c5eb29aecfa13360242d0 171983410000000000
0xfefb22547df265cba6042df465251fb0d389b9d22f73ab8cb3e6e70d286d7b32 5000000000000000
0x311b4caab40be1a8958355b6978743e363b13aff75e50fe39f33c8422d14583c 50000000000000000
0xd583ccd1cc9753cda99d51dfa0a7855b564bc74a258d200444c20b950f84f230 500000000000000000
0x142d8befd1108ca9c891cff5a60b92cfc6e783f187bdfefac2ded0dbb7bb355e 500000000000000000
0xc800577949ff76a9b679292502497f18b3443c851f8f194cf9e1ee4d746dca6b 10000000000000000
0x41d943efcb2dd70c96e1d3a0a16503033caae2c1191edab41590f7e2f77a3736 90000000000000000
0x819025ff58e974d86775dfdb6e3ebc270c8c52032f5a1b29c9705b6ad9d7a162 40000000000000000
0x4031702d76f05d40cafba64cab63d1b2331f317cfa8693f1e88a55afd3b82454 148000000000000000
0xd235a7e68d9f4997d5a6717ac987695282f4ea6c9ff0ead24667f91a4cb56cb1 10000000000000000
0x2ed1e8b4a00cc610422cd33627fcd90943f54e04f998f0b5c7caf5c83e22157c 100000000000000
0x3b9151a034d5a56eee3df1167555b83f54a02ff4ab14becac886f43fa22e772a 1000000000000000
0x72508f3587d5d7fdaf3556d89ede7cd9042a56a09496e6fdf4e50eaf2fdfdb57 300000
0x1fba5bcf93a6e91974ee22eacf42d3ca8622dc4c235defe178111c34470ad14b 5116921659929386
0x3d2411e86ea37ab90d2628f95f697ec352efe4f83da964d2a584a7b3482a85e5 10000000000000000
0x38d8707777c7bb9e2cd77f947199fdda898f84a8bc5799ad7b9365a7e8684f42 4000000000000000000
0x80c3e7e8ce39c88777107babc5cbaf98c94991982f59ff6b3851a6826365d9af 2106300000000000
0x19a38f2ca1d4e187465e913a8db64cab96ab5fef9441c51e5e48267f690acd55 2106300000000000
0x8c69536d1c739f4c84555243805ec94e5cb38383256d0a9aeb2a727d7669eee3 2106300000000000
0x9aa235cde7d2e40642c66e13e40c61adf02895efb930daae94cd2cd5fe5d039c 2106300000000000
0xb537ca983ca072bc013dbec3137ff2b2329daea7f716805e2f6c5d1faa705d5e 2106300000000000
0x3a14137dcd39e876812b5f998bcd742395257de50f6dcda5333d6c44883991c6 2106300000000000
0xee04c0e4f5e3bd9521e24b6d0dbe5c2f77cfbae915cbc42a364d8f89a16b1836 2106300000000000
0x330b82c8aba863e57b8abdebb8c51786b5157151cb050b594731845db02080ca 2106300000000000
0x09429d608842dac5c4979b9ce4bedb6c1c26085d14885458f140935c907e383f 2106300000000000
0xe477385b32dfb4e2b689cacf67def238ae3cb08404a0bc94f835f40df11356db 2106300000000000
0xd8bbe5ddcc5a545b96faff2febaf50ea3c65591cf7fffb09028678c8cd875667 2106300000000000
0x314c63388a93383828c6aa70a5d6f4569466ae883ed8797a00ef650a74a67e15 2106300000000000
0x22c4b0dec1dd230835e01adb3540bdfcaa014895f8fa0ae56b04faf286a3304a 2106300000000000
0xe86ee9d73c09bfc5c29f7e8c9c8bff17dbf0d90a92dbcbd79cef58d4fa27672e 2106300000000000
0x4047b54d03bc7625b6b792f018ab039be6ce14a8b324ec6b8a168f57071b1d7b 2106300000000000
0x63f3d62fcb110fc60164701893d1773a5f32d0f366f972f497bc5a3ca28fcd6e 2106300000000000
0xc8da575e9db97fff30278512a1b0f7ee617b4d3ed51a15e6412f9055a0577eac 2106300000000000
0x538d8e44ac142f4944e738869818a7dd011e90e08e73bc534db3839428e744fc 2106300000000000
0xb655728ae7741799ad059136c818135c5dc0734c98363f3cd42088c3845aa662 2106300000000000
0x8e03ab71fae3cf91ffdc4a1c805bcfece37726a218f70b7d43161ebe55798ba1 2106300000000000
0x9816a98193747c1bcd691d81539b041fa8f8d49d955a0f5bbbb8ad446be61843 2106300000000000
0xa81e7cd4e2c6250c1e7115e2d365e2c841cddc4f452177d377f16f7d13512d8f 2106300000000000
0x14118d512f9536131d864b9439dc7161005665fb64821281548c953dd3a96613 2106300000000000
0xcdfb871932c449fb1ca64cc2a987519a8bef9079633f493ce55c94bbcd892981 2106300000000000
0xd963f30fb8cbf7c4b8318dd1e08ecd21fd5997597a45f801afb31a2db68192a5 2106300000000000
0x0e097fd89fa9bdb497471d3e141c40857022f481c4d5ad047f38cbf304914bfb 2106300000000000
0x933e8d2afd13c291c321a22602f678f4ba1708d4476e7ecc3d7a29f7db6b5dce 2106300000000000
0x7488542918870f9d4610160557b4c5c67667b9015ae4ae10f36f4636c4863b49 2106300000000000
0x2571a114ec9393120d63a2c75afad691afef99fcd9f7625210620972a4ea5fdb 2106300000000000
0x5e063ed67d142457beace0c8a5018d8adbf494fec048e14f663a9a5fb8222f45 2106300000000000
0x7eccbff87f3325512a807cec5f66be294ce73420c954f83474d3bd9bdcc915f9 2106300000000000
0x25c27e262174da3be65141c1ec6ce64f075800ff83c056c3f1276a105c478ff4 2106300000000000
0x31d06c44ed53ce7f341668ae30ed7223cab9a95ac7b3f4fe9a2dbb34a59b1fdb 2106300000000000
0xc28e55f411464f7f6ae525ce21793ea640bac439ac7726e330b7c5d78b61f2e3 2106300000000000
0x7d7f6d04c15706844b6944489e86afac0037fb301c57d048f46d4becf3af0f9a 2106300000000000
0x0f5694179bdb5f8cdac69c5539700994480de0f0584c3ae77a8200d61c407fe6 2106300000000000
0x060a86557b5dbb968c03d3893d0be459125f7a337afccb6996ef2e94469ab373 2106300000000000
0xee44e2f3dec425916700b7a32fb339653720466d239f6f9199853c74b3c6afe7 2106300000000000
0x75862190a7550645c071d07eee2be8206b53b3fbbe9b81993a6a3cbeabcfea92 2106300000000000
0x4f22fde856d88181c9d318ab6d6bf84318537566829a62dad7d6a9dee63e6264 2106300000000000
0x3c45c17fcf071aae15dd545262f2336af634322504d31446bb8c54a0aa6e1bf6 2106300000000000
0x84d533f35048ee09f808109e83f39d3c0a26c4b13a363848a3a5319662dae002 2106300000000000
0x832fbd15d75fc1c256b7455633973d1a396208805912a54f37e6f45126a32847 2106300000000000
0x257408f5ac52877ff0ec12ffb9ff8a1df357738424c6ea818e1b98118d6a50f3 2106300000000000
0x0d4f6a20fc4171a34d87b1090b56b3b2dddeb2b0f25b334027e9ed1be2fcf1e2 2106300000000000
0xcad04a0a91e40dcbef92ca83937d4130ddcb06246e0a9059498c14bfb9c6e562 2106300000000000
0xf17d2dc79599df1130c03f27fb7bd927ff7efde881f313b9db24724844e3e457 2106300000000000
0xb1bc145294007c00e081cbacdf4699cdf29fc351b925618828000ae67ce1098a 2106300000000000
0xb30b51740077b438f545775e6a9ffe7b582778403510574ef082e63e40151bf7 2106300000000000
0xe45e4f2359b9aa8b727a7c7205885664ae4a3b4b0110ab15ffe7acd8c1e82c06 2106300000000000
0xb24220b6124477008a1828d3444da7f6e29b98f0b34e399d4e8fdebccf498f5f 2106300000000000
0x57ade9949f391ef2c568af540cc8ae841b5755b98df3311f4f67e2a7ef5e3aea 2106300000000000
0xa0563e98b97ac4599d6807bcfd1d976b19da0b32f4c8db482397a124259b09a1 2106300000000000
0x18457be919975066e7ebf3f2c205997dc09bacdd4fff6662b76fde54b05a65cf 2106300000000000
0x1b1eaf79db80a3639c42f5879aa8cc4313582669552f65af8b996455795d5608 2106300000000000
0x962aff28baed24056d21beb5051e5bdf6d1cea6dbc5a0cabcd8a59d7cbc466e5 2106300000000000
0xf4446c0654dcfcae3b2d1a6933f8c577ffe6167eff870ffc53b0c49167962bd4 2106300000000000
0xc83964962a0cf0a2dea3e0bb25f41f731a41a3681b57b050045a12fe5e49092c 2106300000000000
0xb6c7041fdcee33efc2f6ad86656123ae5b085128e4ca42cc3def8986d2dc1fb9 2106300000000000
0x0d4b670b26c691d5cb9a5807815dc6f683287a228b8b936a3dbcc9805bbf4c7a 2106300000000000
0x6e3a65936746d053e15db1967621d6c46256f9c0cb00c179307317f58fe8c110 2106300000000000
0xeb9265de0c4dda87da48bc0be64492923231e141e0bd0e1b5efb07c678b99ebe 2106300000000000
0xd8212b46b4226771e1958745b585d323db20adb5d3d0107b1cd5b309c0f4cc3e 2106300000000000
0xd895d15557c1a05d2c6c036468743e6f2212fbb25dce000a13ceca1fb8f65331 2106300000000000
0x08c26e6c65f621b970a14592ac55fc5fb4fb3fe9661b4591dc4c3b9f5869eb33 2106300000000000
0x3fc5780479fd979d75d480d0141aea39ca56cd77de90d278844cab8030a7f359 2106300000000000
0x8ec47445183233e7169a11d89511100ab29fd96a252b3f4c0d7ca70ffc733ad6 2106300000000000
0x35c25661761ceb61ed77e8cfc8c519b311e149014512878f445375d59285034c 2106300000000000
0x8b1a8d283fa59f2046229be8bf6dfa0ada9723993ef10e0871b06e578c01bf61 2106300000000000
0x19b342195a435002687f8ddc8b13e6725e012947350f7f0b49015fd22505436c 2106300000000000
0x0de7af2b9969d3740af749e9f0d1d195b3aa3238afb650c919c7c5587f082297 2106300000000000
0x895ccca4973ba3a425922126ced19a501e17bdb01aa6e68e5b08902deb0900e6 2106300000000000
0xeeb6773b5a8a9af149b5d5f702d63f01fd7f7e9e7a1145671d73cbc70b1346b5 2106300000000000
0xf4fe6e596266eb20cccd9c390f256c985abd2cc4c0586fb1907795d17b857d4b 2106300000000000
0xfe2c1fa8ad638ed2282cdea625e7f50370df29d9a45077dbc4926fc4f83227d5 2106300000000000
0x39f70319cc73ea2aff8db3ceed74c1e629806f44e79e79230cbf73a8bfc45523 2106300000000000
0x385f2a935455864f7e9f112a5bdb15092f192484edcc92b71796fccae3854afd 2106300000000000
0x8252fe249424f39311f9d8dfb6178fd0d758e4532437692c36753a6e4944c95b 2106300000000000
0x28cea1e18327503472d15c441ad220105ef77d0b451cc1fa687311bfa622d7c4 2106300000000000
0x496463fddd911eb0c8a3f27568992706fbddcf90064b088ade684cb7ec6eeaa2 2106300000000000
0x859f30953abb98f89504dab5a0dbce925678c0d0b02f7d4f086c06dbf176cc34 2106300000000000
0xd94af55b7a2a330252307033a1215ab7f861f795269b93cd3a33e0bdf8fe6ae0 2106300000000000
0x3f65583165ac3d29edec405984f341dc68ac8d445485916a85fd236ecdc0940b 2106300000000000
0xb3421a63dce1bd0ceca7fc6aeeb9574255c1d81f57d1955a0702d4d72cbc244c 2106300000000000
0xe84d7876a3c873ec8e01391c13f1cca0167db9f6744fe6ad7ba07e21b12a7bc8 2106300000000000
0x25d30576182f9c81a309e9aa10cf5a244ad5d7d0db2c1fe07098f3499279c0e6 2106300000000000
0xa54958a8ad90aad2bce619e9b6d38f6186d482883572223ae1891aa336a87d5f 2106300000000000
0x9ab6b862b0ecf5336b80d021c4dc380eac5f2fbe1ab279a30a080eb0b9caacfc 2106300000000000
0x6a77f647d5baf0ae78db4dbb562a108353963449f4f0099f148d4d2a7d8181ee 2106300000000000
0x3eebe7a98ce7e04c05920ccfbe6fc68f5bbdd877535361e305aea7ec847b3c0a 2106300000000000
0x0cd44a54db34d6cef84b17a3395e18e511a959b9381dccf5d0c13b561fb190d0 2106300000000000
0x1e70b114e9f1a85f1ae2d5f5696781ea4fa9dba6d3959d36d0e9d076febf99d2 2106300000000000
0xe8fbd0f9cffeb903d8a29bd162adb8051226efb7441f5c23640e2acb6ea588a8 2106300000000000
0x609a81b76add3b5efec4eb1d0f5440e18708de051b06bd46333157f0ed657319 2106300000000000
0x430c7e72a5db90e7f2d0da435e1538a1cbf9733dbd7902cd2c93d727887db577 2106300000000000
0x0c63d8e196880b438b1e75e8b07f541a401a612257f00bccb5bf1db339986415 2106300000000000
0xe796e0bfa539c239da37a1e59014f2e673e98b68a9e19121eb5d10b0ee1bf06a 2106300000000000
0x05ea4b7897e04f2b556e523b68c465b0feb25e93e941fb0b39aadbff7b915128 2106300000000000
0x339f89e0f68f0a7aad181bf8957e15ff01a3eab4b5a81522b2b6428537a4e1bf 2106300000000000
0xde77abd8b15edfc4f280bcd9a57fb8ac13a365710a905f92157ab9ac4fdad393 2106300000000000
0x731fb06fb43f6e020f22fd4ffb3fb115387063bd7028d62eb8c5e9cea755f9d7 4406560241936240000
0x253ff23a785ad9b05c332d65fa6ce716eaf8f433d04078a8775ae6829e07b859 8420100000000000
0xe765c8a944819405e813bbae2e6c2cbdc972f8d6dfbcde6246457f38e4375dea 1000000000000000
0xdd46f73e93231b55511ff4cbf552bc40032054345541269e7494620edd960350 1000000000000000000
0xcc37b539b04f8ddddba7687aeced4cf0aaf5632377a4737ad44390e9b991335f 500000000000000
0xbd634a3e3249c17d3c596967b8430d3792e4cfff54621e6664b133d98ead479d 500000000000000
0x0167a48f6fd4ea40aced7418b4e11dc7bf8e138d35d78873e30a4a19b5ceab2b 8559000000000000000
0x11acf48359b03e47f85e77faf21595aeee635abb340b89b2524b80658992331c 5009000000000000000
0xeb0361896838d2361062304336b3a8efbc090684fd15231f0338136120fc7181 14684000000000000000
0x20a81662b3b5b90a4c2b026ce8152e11308f4a82fb219a94627f77c0642265cf 5997000000000000000
0xe0ab3bbc9b1612b1b4784e5a2f5b4f7d14650a27c2c5a735789494d80f608c2f 39362488000000000000
0x5768b4c7f5e51f1749c840bd3d529a6eeafd6592af89590a1ca993fd7eb0ef3c 37597314000000000000
0x570664da1bba3dd55dcc17018da5f56d4570c05baffa87c846e12d601127c045 9999000000000000000
0xaad310ea8125ca4117e88356b910852a56fb53231dc00cf7a0b532fe3a73eb01 5009000000000000000
0xf258df50306f188b720a7a94432492d31f94d5baec16d843b978a49e055e80c5 20442679000000000000
0xef721b3e4398b27186c55a36f814bfb3bfb08033a698ba01fcfca5c5c3bcac9e 14999500000000000000
0x69c1c5b2319b37c52fa8b258f40ad93e6e40685ffbe865433c5a219edd9ab5a2 9999000000000000000
0x5fe27ee6c9c94aa672325bee639e11b377b5bb20764e1dff2bc2a9786e73b3cf 14014000000000000000
0x5ad8b744e4ac223d226ce011218bc203e67861f16b5ff6c1a52bcde9df0334b9 1000000000000000
0xf790335171e4f9df62fa9bc6e831202377b690aba5bdd8998c022c3779ee9035 4000000000000000000
0x5601bfcf75906fc6c73c4b60082c4aeb5ff8e9df961a41406f7d0890da6374ff 2300000000000000000
0xcc57b597b6bf048707b8038babb685e23c484947300b9198a8878415ee86b283 990000000000000000
0x67b369ea5ade38f0e562c906e072f5e86f62f02724fdd00f06b44b2ac27c4b42 1980000000000000000
0x3196868dbaf57a5f3723bce4ca5c3a1ca9dbd82e93c9f6e81057ef4b02378a62 386100000000000000
0x1ba95d1c40ac96e37d2a803f0b86c86089ffbe8acfe1dc283cf36407d962b172 998910000000000000
0x99d878efcd6059ea42151df88c00259a6ff6aefac3c75ec7250093a91e5eeb62 1475100000000000000
0xf10fa1077721042a2bd1493d46a56eb182e82674c873027f9c179ff56616d39d 10000000000000000
0x4e6f855bedf781cee0eb8ea141328294438df7a668eb141a703807d1e038112c 100000
0xae7749de077ddeae8ac1fb68a6d11650adc2f4c9862625354528b1c663114546 100000
0x39eb4db864eda4335186d47b8c8598a334cea70a62d94d69e73b5cfc8bbe2ca6 100000
0x414ad9b53c54553cb7fb7d3710253ee93cec286fc3cebb9a71e162cd8ca41491 1000000000000000
0x278f0be99a733e40afb0822ecbe3f8fc058f64abcb8788f5050ab802b115de9d 2000000000000000000
0x3690c1c351aec2d0f71176e9be09fb7689f5006dfd32ca6b825c9c959cd78156 1000000000000000
0x41869fa393926d3c5eadc09ce11ef80b842b7a38ca71b7edd768ba1cbc2a283e 1000000000000000
0xbeb438c2a8eb0b74ff9d394bb3880c8c0464f63feb7b1b88124aa042353f5b68 100000000000000000
0x1fc095927bae71358bbdcd10b3a47fbb775e74e1b68f18c772cfdfd14f57d29b 100000000000000000
0xdb34e8255491013ab3e1f885d227ae22e9fde15cc6c4bfe8e2cce3a7ac9a2b85 500000000000000
0x372219410805afa0da6842080e9ddb8c47b5bd8f418c98b0f0dc9dbb1a227efd 10000000000000000
0xb19c05031695ad694573327d63dce4e83f4a467f067f61be71a7ed0051ce573e 998000000000000000
0x6bb2d650860cf3029715acfacaba2fd77fa577208291c69a0ecd5ab366a9cc95 340700000000000
0xe01a489aeb9e92d90e8bdbccb664f6449e7ed7f3f0f9206b242a29154e078a98 149000000000000000
0x5989f7fae69c3d407c415f91af2db4e9335641360072791d39c57993b2f0f276 123123123
0xaa96044e56556466839c058db02411a23dd6961c91a9c68e7f5b5ef7c7a4e83d 1000000000000000
0xca0dc327142d10c1666598f0ff17e3600838518cd0d7916ba5620085b03b4f40 227943846000000000
0x342e54a153ff0234bd67745f1f78bb5784084eabe2d33b47ac4ad2be33aaa1f3 1000000000000000
0xbe496d29b5f17d3408524274ec13b3a4e615fb9a713dd3a1dee0d2588a956c8f 168855840000000000
0x1acfb2b90ec51cab9f0c3002242499d6499632e70cd0b855be6af1c7bbed8ea4 1000000000000000
0xbb312e32a4abc95f98a196eb3cb1b3e61d7f154ceb7a07e6bfa922a9798af8b9 11191000000000000
0x5860d1377b9092c31bf1b9331dc1c85389197909e63a2b0c8370d6c3da2abd17 8000000000000000
0x5f6cde25d94fb0e4d405d4b111267f61a45351e6b19ccf34bdc17615593300be 90000000000000000
0xccc70ccb2839dc64f174b6f9aa309d65cd8e6ed753c6383089f54f884360f1a1 10000000000000000
0xe94c2a9ece1638702d63883f232eb808eb62b3321ba3ddb6da7a900d1c00a74a 20000000000000000
0xc7af49f38d1345bff57d4d3efd53a983599f0d8cf0dd14fd5d40b491c6bedd8a 20000000000000000
0xc773e10c0908898419d755896e99a46b50d83b10d61e8c504eb044b24632853c 160000000000000000
0x61760dc87223bbcf0fe3fc3862ea5db57dc534cbfe06853a0177f7c2774803dd 47758340000000000
0xef2a9e483e139a7af2f7452ec567ff9c3554fa5450609343c3700881759b80fc 65000000000000000
0x5dbdfef3f413cbb76c860ae42689601f170fd10867834de8afde9cfc45c6f3fb 95000000000000000
0x609468fb97d8db5fb613b3677207b7e88d1195e413cf6efb7dedbe8f37f76d39 4000000000000000
0x01e1eee822fa4da7f63383153d6e03927e6407bb60825afb036e9282ee5c6084 75900000000000000
0xdcdb9fb8f2dad1d2294d8159c42aee443f8addcbbd73c87d8bd9febaa41812e1 1449181848863441
0x2f4f00b6032a840acb09744b53f031c0be96caaabb4a78163b7746e699882dbf 500000000000000
0x78ec6fbc0ca671557e720d6ca769168c067561d44f89dca70196c119cc51d42e 10200000000000000
0x0215e5625d09a6a82cc05d81ca4264742193ecb51fc60bdbd314674502301987 424000000000000
0x60442871043096d6884b84a528bcc73969eaf566b9fb13354c5aaba4f1bdcd82 100000000000000
0x11c4c6983700573f6df150e7c61a8b883f7a5a13d0384a3578d9f66080afdd58 500000000000000000
0x6415aa5617d029df87f1a3d888fa4702aa7833f3075c9cd497358d1b758f6da0 4000000000000000
0x4a44200909abb0c74f2c126255861d6ec90860714d7b24e8c4d6188f49dd2f5d 3300200000000000
0x19d6c9dadc71a1839d10e2617937226df59d780a03a8a871a556900cf85137eb 3210994444980
0x648426e33838ba9028b65530326511f34fea0a227dfb03b038aeea059fa2c8e6 2000000000000000
0xa706ffe678c6163fc95c43b0aab2037397310520d952e93837cc12c6638ea735 199494770000000000
0xe489a972ad77a1210f4795d2911c182c4d747806c5c819b2090d75a508f146f3 24515566780000000000
0x6744e8bac437b8c87dae938eeb353a93e13db08f5ceaf14c3ebc541db77b8253 1285575110000000000
0x24bfa2aef6ff6eb95c4dc091096312c3905fca028348492a2a73922098ace663 7490000000000000000
0xfed51b44a50ec152d08ab669c46b19e8c4a27520eaa7d9a79e82777ca32b9be0 7804000000000000000
0x7cff9a5cbf7c50489d4cf48beaededcbeaaceac4f59c75d189b0b6b9fb9753a1 167950000000000000
0x5b2d6f3f2b5c9084163d54eb4703f8224a359e4d09aa36c9771f08dfc16518cf 602990000000000000
0x5f37e230611aef692c25c914d4268c9b6eb3f43ba7fe31f2271150ec8f8510f1 816837748795164
0xc727fe0bb873c9a795e809a5afe282ae409385ef87febb90986d39eeebbedc94 37155000000000
0xf3fd73e836b051add8cd9852405acd18909b75279d1e0b91a2b7508f53c3c694 3000000000000000
0x907c421674700569ea24876d83e2c6aa3c4dd6eca3b9bc799bc8f7a2de4b256d 10000000000000000
0xbb70919a26243db3aec08e79bef408a5db555cd55c23506eed440ae3b2881fee 10000000000000000
0xb696912f4ddf53a89472b72b6c287ad453b94e532c6f6a76da0d763495ebdb5d 30000000000000000
0xc56c06af3ff45119f993e9d355a51bb9f2322d3b45144c2be9f5c994eb9b68a6 100000000000000000
0xd15b636a3c1d9ef1e62ed0b8f0ffaf00ccbdf946763e8d65a1d22386b1f8e550 123000000000000000
0x536968131de1805594e428f43b77df04fb1de160fd0953b7ceabc2d20fa61ebc 1000000000000000000
0x39deaba5bcb813032aeb81bcd1fee701b203686c0a4c18fdc2172ba3270ebbc7 50000000000000000
0xcca7333fea9ef65b2efda5bde1ff0c110381f196cb68af343c96c6f69af50bc3 18000000000000000
0x80f86fad0c45ea699055fc28f890396564b4de303c227e20e5f1d7c4d4d841fe 85690148491814000
0x2476271b8a6d542b56fc269927d70968102dfbdcb80192df8bc303c88a0f92a6 100000000000000000
0x0d0c739f63274585282640f69fc1167fbb2acf229e9e54caff3433e52fe00131 12920000000000000000
0x03b64cee340e47481fea0d69672b370ec702ea6d23066e925b1b29100da746df 50000000000000000
0xfa40bf0382631af5ff93746df6c95c7f8a2b4d120aa186e5237df720f6448c4b 18000000000000000
0xa745533d438688c89de037637d1c03ab35849d0482425656e5af309c00ac4e52 500000000000000000
0x3bd66aeddc360b2631e65c314717eb194bf995a1ebf665d0e264dcd8aee99847 50000000000000000
0x65a29ed1a7777929205a6ab086cbdc650315e481ecf69cd36b460d939cfa0d51 171929710000000000
0x2a9cb8c7a2e5b00a47e331d39d683668202ef709ea120bf7933007b6ecad7c0f 7766279631452242000
0x73b3630429413045d796b080e37c64d4be8e4522dadc826b785dd893cfe6ae8b 999000000000000000
0x6790691ae5881da83695ddeaf6a72a6eaabb06411a8e64d5a3e5c22076d01a5d 10000000000000000
0xd5889c5bd713395b7d1b087c12784b181d7848899c19fa366b58e8c2df16c517 10000000000000
0xa39e7b071deb0e8c8d0c52eccb57f6ccdfe74f77b4c4c30073b54128a71c69d2 10000000000000
0x2a9e61221f5c4be2da5ee92a30ddf01df404949f541d62889907b50a57b64b87 2800000000000000
0xdcefe4c7a68f74bbc721f069aa6e4e6f39b58b2d02ca57490a66daaec314f918 17266330000000000
0xdc189e0f94676371cfe7c302d3d32bb2b7595830b915eda7a3731f31e02a40b8 999000000000000000
0x4e0b20ba0c9f36470d455ba90febba939cabb0bfaa0585baf1e5d5aa0f0a835c 105000000000000000
0xb56751bd8640b1e2268d6aa757ccdd7394cc685be13f40e298db0dc0d52736c5 50000000000000000
0xae205d0f51dd84543086f712e2febe775e7a4c10fe720cd8595d1f2e5714f705 1429204361931713
0x3483f5e227c87cdb6126555ce4a1d5c10347130f9526b5e8438291d71d6ec0aa 5000000000000000
0xee940338af4365472ca6338da86998f41dc6b6bed7f0eb2bfafbaabb4a9e1483 235820880000000000
0xecaf1229981a95e17917c16b6e2f243a76531f01df68d310416dbff57f8f99f3 3000000000000000
0xd387e078625eba163b9ab00f8ccb45aeed1e0637b739033ce5b213c8bfdadc32 2000000000000000
0xb772bac2985b7efde942b11b3fc3d1f44c444c85cc9e58d42b9184d582637df3 165880000000000000
0x03d9a305ff5cac4e5738c34f9d00ee354e91793325d1d09edd6014b31d12c103 174412945902361400
0x98043379fdb16e5d77abee76e9892769e41c85d9dfd257488cbbe05ae53dc9b7 697880000000000000
0x971bc94749ed610eb4e511740b3a338faca910951f389547f645222b06ce529c 187296100000000000
0x56a6701bc3800e816d1c1ae07ac8f4f9831b1bb436956d36871bec19af4fab02 370000000000000000
0x2df39c03ed52a3424d1a6c26cdcdcbb84c71a4443ad1b855e36776dd4c14f71a 600000000000000000
0xc2c85cd5cc91f84fcd1585586f50da05fef71435ca3226ed40995b89a1601b5f 145000000000000000
0x1fca1f73812dc42ba0975755077da1c0d95328a63bdecc7988342137a08971a3 5000000000000000
0x8958df29010b66f2ec57369adac499216a63dec0190170f77db2b6ed532e839b 84996940000000000
0x59aa18648384246e8c6be9c25238a7a676687ffdba2b700973cb2df5a91d3394 500000000000000000
0x4bd2acb1ff23b652976e07824070647bd28f95b63aa7f71ea1cecaaa9c6ec712 495000000000000000
0x32720647918369985ca5d785fa1634daf5eda569e5c750b6ada45400695d74c2 115500000000000000
0x6dadb33f7b77f7f6ee98b19806ff3c7e5e1b7fa35efbb8e428acfb95d0939cdd 800000000000000000
0x649d68a872343fb012d3c87792755a27709e946c642ed0a3ea24d3f16d69c206 86000000000000000
0xf14ddcfa47881a0c49d303db028d8be6e9f7fee96af5d7dba6beaca93cf20a38 105000000000000000
0xb9fb7ce0ca5656c22691e8d0594704dbaf3da2ba68da68f63c4bf62d5c4fb071 243000000000000000
0x419268730939a097e3ee01cff049d39077131179c8ff92d916205e68cceebb84 132833860000000000
0x914212f9449300f02c21a242c255240ef02f931b7189804d56503f6f5d702ef7 330000000000000000
0x164db3bab5e3b2aee9efd9ed2d166860709c10daeea5558cfde0eadf9eba0ac1 374007860000000000
0x108ba3ee21417cc6b773998470e045ba383ef2da7fb5918df17828131406eca7 100000000000000000
0x06bdd293006f1cbaa4c4a8ac49a010fd02dc3012391afd4d6a52adbca3fb8e60 245000000000000000
0x9698ed025edf2b10a148b4a5e245a0ce92c4ea3c1a0949fbe7b0533cd9d8a375 243000000000000000
0x11334be4043d35a54fd5445001ea87a108d583609c17351c7cd024822a360f5c 700000000000000000
0x9a15c5ac87051f15a664e4c08ac749060863b7b22c2edf106f7e449149f3c62c 55485717000000000
0xad66755f9813650df64835d67bdde207678b2fa26df256e6b0ea6bbc59678cf6 494371450000000000
0xed0aaddc9347738e6f0985a84b804ef0e6e0854d3cb3d2ee8ea04f069a9137af 116500000000000000
0xc09ac12b692fe5f42656c94ca26eea6925f4160ab6b4f28b83162bb68e25b1b5 90000000000000000
0x0f9e5f7e958ab21dbd601bd13724cc91cf611d3bdea1a258b4739fcea3f59dc5 487779950000000000
0xc0b73ac209b9f271612cd9d2bd13cce037ed0c8837beacb3ea3b2a9ecdee717a 395000000000000000
0xd40c6f7f91e2862bf237aa048f59ca45acec7783f356891fd418c62d3a32bcc4 245000000000000000
0x94e33e26698d1bd8ebbf6fa34519a652f7da6cec85dc5245dbe1560765cbfde3 121709010000000000
0x435be754198ec7407a360d3f620f79bfc9159d8bb2b15a0e2bc0c4770a7283fb 667206990000000000
0x36794896ac29ac39dbdf8f7c5d397b70d58e6bb4faa0a987e690e2ea34fe7bc3 325000000000000000
0x4f6a5227c675871299d46caa92fcbdb762f2dece02bbe974896bad6316e27d2e 500000000000000000
0x546125083d9157e991838a54399777a406e2737c97ed5e60623fc0d25b050545 116500000000000000
0x62b55b47da4cda881d3ccc0c697af3d08d6085da1a7d7bfe54b81d51d335bc5c 125000000000000000
0x8dd0080d718f3090bf4be72a13932e7a9797726fb22e83655f8eee222875a993 45000000000000000
0xcc4f472ef9262c1cbd67eeb9cdc54207f8f777e462ed261559930714d002eab8 254930580000000000
0xf9334db3153af71dc7faf9a5163d03a3367814509f275d6072ed770b74b6a8b0 50000000000000000
0x82fc3860dccdb4ad321a7d6a61715d59e0b37e30d0cc4a2f85b86ae7dd081422 115000000000000000
0x53952cd7aff39c15d154ea087436bbd5276322db28d3eb80ab28c87a45f4d924 2085000000000000000
0x9d492fd05b88e546f7da77716e93c61d7b152ff2b977a0b09b6a8301cd83e885 588209360000000000
0x2bf8ee26f3d97715cf3463a290e16dff238bb52290c7ebeac39fa107effd4921 50014510000000000
0x68fc37e4ef9afd98dd9070d0a04abd29c1fb631af8fc70ef7deb5e7e14777f07 115000000000000000
0x12cbc5dcdccc528c31d0a8d956b4018a33425032ec5b768c46f88f5e5b080110 196000000000000000
0x73b4c2a4085aafc31834b443496d5f9b0c4db1a4dc35aa32cedac9fd1481f8b7 290000000000000000
0xba7c6703b53bd2cb1e240e050895ddfe6b60435341c6379394427748fa6bb6fd 2160000000000000000
0x77da98262e890bfa8a4e559db7fa35c332fed69b81b674ba5e3271d803e9f52b 1000000000000000
0x274e2ed49322b365bf9fbab7fd64a53e4929a5424bdb356acd6b4d5f8f8ce814 9000000000000000
0x460e8ef9a9b5c869ed107fc90921a0164c9603d9c701a5f344a838a81eebaca8 101141680000000000
0xe93f0ebbd02df6222f1e1b38307abc9530a74a770c17451556d782fe8b1deaea 208176832846
0xa7d4f750d0ca9e496846901fe27bd084396883db0d7f7c2f0390570fda195dcc 100000000000000000000
0xc2113611a110f833bdf368718f1384806580fc3ffb7659086be9a88ffee56ed6 10000000000000000
0x015ca7dedd275038cd6da4336dab33c109b12c304127ac8518270e4172d8bbfc 100000000000000
0xeda12e6b673feef183b4bf93a84c6556fe71838bfb292793d665a745412371a4 10000000000000
0xa955f339e574bf70bc4a15328cff1edef6961c925389114dc7ee66caf392350d 150000000000000000
0x84f436de44b7e3f820eeb755e9304772d885c8fb62d62abd6991dc3235b00a70 1500000000000000
0xb53a5b027358e0537eef40150abdb35fc23b5e02c01a6adaaaee49ff598b46ef 100000000000000
0x29add9d7971fa78d8c31bb75bdb43429ada5a8f3eb0568c1b411e4e598f1ebac 4000000000000000000
0x993fadafbd09fdc5f1ad88ba602d80d8099ebea6c5d7a82d65e5520d811d2299 1000000000000000
0x5cd46138c1f182495537ce0b2be60f109e9de5ebda149991288af6f267a33b13 20000000000000000
0x278163e5e886763616a1f7c780818896b07ff424df163dc9ed4fd4a8e31f49e2 1000000000000000
0x289ccb5dc489ba10e786d70eecd1ae00a172e1d64d72859182daa36c5c9f16a8 999999984306750
0xcd2583a99f3313d7cb9ce288dc109bd676bbbb7af68e9113746197a03b0356ed 999999984306750
0xaa2e6cc49535df058bcbd5ad153ff732b7540532a741dc0072822ea255b93748 10083284058050208000
0xe92704ec8689ac0ad459a057f340e9a6177447f441346139d5c881d314a8e481 2000191694124225000
0x581b23337d023d40879e10cd94a138889b324c88e60158682febd3e19c1c27a5 33062883396979240000
0x1871d172e87c974eccbaf4844a3c6748480192420e91074a82d05b74383d08cf 5002639395900455000
0x2536d92cca7239c529413abe68b8a962bf35ab2c74c361f5974d117cf5b764f7 3995776102981787000
0x6ff4735f34da53738ee2bb9b8c2255de88fccfa4bcc41cfa5311c827b0ea03b8 1000000000000000
0x26a001a7eab7a21e79a58e70d3543c1bbc13f8a084f4ab1090bd01ebbf7b1648 1000000000000000
0xc376f16ea7a3cf188611148a7a16259bc4822c6028ae29232b7c491f98a5abfe 1040377032636628
0x32b2af9420d09bd7befae8c0f8a8b3efa296e9cafe74163205643a4efc26ea41 100000000000000
0x4fff5f4c75912849e0d787fe999d539dcfcb8ff42ed8cfd5a157abe63ea8b995 100000000000000
0xee247163b19c4866b23e9d36b102a5bfa1087c6815d636a91653bd6c3702c15c 100000000000000
0x9633c2058e19c0c323b0c5cf337ed01a9a609bcdc153683ece0d358a30d12eae 100000000000000
0x20457ca87ee32ac490f36cb4778fb3905a25e1a609ebe9f00e8f9b706843c8d5 1000000000000000
0x36c8e7b28402947b54aea7c6423880abf6508aff331b83c59b9b8496b06eb838 1000000000000000
0xa412252200340b0c2a0e46d4eb08b1c4552055a3b94ddb9cb98bc0e96bacc982 100000000000000
0xc045c7653eb3daecb052289ca7c37ed21ced2dd6c07c604d9f13e7c63dbe06d0 10000000000000
0xc524a2b3061e938df94dd5f5ab9ab5f703a1e54c9464ff96a249727d1518f9bb 3438090000000000
0x7fc168303e91d5cba31585b7acfbdc9c0d5e2f431c9aa36acf7df4f33f44569a 3026997
0x82faaf28c64152365f519ee5e65ee19423b92eb6b8d7422b2659def60a3ca3ff 1200000000000000
0x4b75ac5b6218a5ba2904893293da371427cbf9598e8d6e979d28d82933212dbe 53943620000000000
0x599443963174826878df9d39289cae290eb38eaa7cd64e4686aaa3b251e7f99e 5000000000000000
0xfa91122bab518ea114424038b31c4fa4e288709467f9afcd16b87d19d67a10d2 450000000000000000
0x764a982f432d30df87547a95e29ceab9d6ae4f0370b68598aac72d5b1fc56000 199000000000000000
0xdcbf9c9be1e7ff3c1a36476211adf47d7a4308c3ae94ad9f7f66db1f2c12d0f5 1000000000000
0xdf523fed69cf5c772888de171973e694e544c5a61b40df185d40ea4ffe8a2129 1500000000000000
0xdf365b89e000b8c557cb96dbf38a2791049f122ac29c1f191d8dc660429dbed8 2500000000000000
0x78977fe3239225a36ca33821fe859cc3b4f4f28437712451ae8803c722e689df 87470000000000000
0x0eb9fb4a1dc6819bbeb125e50c286b66249d2b7832174bc8a844379669b40cff 100000000000000000
0x13f92c28b2b60d402ed8b234b578e7df23af7df84ae2d2c07a0a1392e5b36a43 10000000000000000
0x6ff5155d28dc9af8b91f7fb84766c524697f2a72bf716b884e9dba4ad7fc2697 56700000000000
0x34fc290e07474c6ef6c4831ddefc0b580fd3d4c1f0660955220d6eb4f6bd7bb2 241882130000000000
0x2027e168e3c6c8bc044ffcfd1651e9226d3ddf8f36dfc5ef0088917a84e5d6ab 99000000000000000
0x64c773c865a0b61906cace3e207b8e4fbd8bd644e5d010f49074f293040ed3f6 2000000000000000
0xc75569e7026268a1ac19e151d1e244a4187a74d98879e951882fbfb547723bf2 8000000000000000
0x5470b90a699a0fa87bcde17fd89cccceea533c38709fc6bd79f564ada95f26f8 10000000000000000
0xc7bcc8673f3faef455196c78aaa1794c2c3971cfb6c8dcd9be9728eb69c5bfce 100000000000000
0xd88a201614c3ac9ca428218ab5ce9a56470de33986be5fedf9e3579d03c16eb8 10000000000000
0x5a196489475568cb149cedc454830aab61179440a36de5281d7d40cfaa5d2a99 10000000000000000
0xbdb7f31755f93b1868f0073348eaf488c41192f8b112cf6f77de78651f6d2ef6 79000000000000000
0xc9fcc0c1212fc55f36db90f19ff0d066b41f6acc3bdd2f6b83320efe7a23e813 100000000000000
0xf345b70dda752b028a7acaa089ca802aa2b9c7e118989aa39bf69e78cd6f855c 1500000000000000
0xb4a4b4cb0f23ce3c50fdf856a86d2bc9543fc68856b2d457beefd7c2475210ef 100000000000000
0x953d1bdc6c07bb58ea90e30a87d116a68f304fbe905fc3e64942de61156ec9f9 260000000000000000
0xe31c17c12d733ffe3e72d992651b7ff2df0f450608c1cd68488befa0bb895d8c 500000000000000
0xe1c7cfa14b9d925921572bf3159c9136552f0723278ed4627cf1579d6e128ff9 500000000000000
0xabf82b19cb72fd7fcccdafba8d06d6d86cb9a383496cb3856e175198c4521afe 500000000000000
0x2ae478c7501b1de0300d9da6610b0947f4c774e930c29b9d50bbf426d59e2a9f 500000000000000
0x3ed2c73942d4b0aa42a743c8cb187d24cec6de111d293e00c0afbb2bf5840c33 500000000000000
0x50d1e9fa0e20521614ce3a7321358962ee92c4c38aa3812d462433a4c8a578a7 500000000000000
0x337693e563cddf6cf367edc76e991f0ac06d9242e2a9841a21fd53ff386f01af 500000000000000
0xdcf825c7c87032160089dda7b74c0621418ed20b9e4ad5025a7c7fc30f389e0c 500000000000000
0x9b0d0551752b38696665d59a7025f9efdbb7ea33520b0e0bca3a7beee54c874d 500000000000000
0xdbd150ae37d5ea530af7ac9666e87a0d61805aa8270f4f35930089429cdf1ad7 500000000000000
0xaff8ba80bfc221b7e067f117faf3029e09b01cc9dbe9790e71e00f6f64d767ee 500000000000000
0x65d5ebc10d951b2d4d3a141492cdf43254298f9978857658989934244040d9d6 500000000000000
0xdf1260e9356b710bd5490653f786cfd947327431a2877b7bf98ce763a6e8364a 500000000000000
0x0267781261205927829c871d462e9d10727e715a37adff79017b2f0595b7f054 500000000000000
0x520e7ff662b3d135dd4b60462660473a1abd849871e1a2fd057b792c553fe0ac 500000000000000
0xc596e45b84203f9e212a1709bb71b536ee169e1e3e1ac7e403fd84a211324818 500000000000000
0x55f7ea2f0e8a3c7e91334b940826181672df2680d72f9aaf340f024f3a39070f 500000000000000
0x1a7b9b67f4a3bad5a96b939f099f291e0a8bfda82a09b5bb043458007a810ccf 500000000000000
0xeb15be206e1230cb672583109574c986a1bbd151ab2573670171842346df5f0a 500000000000000
0x515a186c0e2f06338035f2106d078f74d9166582021583c5beeacf67f5c98725 500000000000000
0x62f7a6961e3e67931801261f903a37724e9c8ea025f8c27590dff96ee1e479ad 500000000000000
0x9fdb474f0aeb23d499ce2ceb7939c71ddbba7d2e372fd093c3ab54e3baa815cd 500000000000000
0x6a5e23e91bc8155fb913e75af64e70d7197d819e338cc244e4c62c39433597db 500000000000000
0x8306ec306a7261d143d8d6d4f0a63aebd6c1b6001eb08024553d98c91c101f9d 500000000000000
0x78901e4af026cf6cdbd93011b1c9bd05aea50d4ee942d94cb6ce9b85ee6f92a7 500000000000000
0x66a66d6eaa8032d554774f71fbbfefe2b1da1b986c64e95aedbe546f7b99c5ec 500000000000000
0x6dc933020252e848a0c8aa33a7d92fdd69075e61e0238e76700aca3a83f2344f 500000000000000
0xe919d6ed477005df11ba508764bc9bb93367b799d4c2616d40b7eb2f8768239d 500000000000000
0x8e453cba6f4cecfa257aa2b3aebc0f541a50960e009df6a368ee6e4d94eb04c7 500000000000000
0x74fea727a654414375d4629d453c34ad5aff0565124bcfbf8ec653144aee3cc4 500000000000000
0xb3303fba9c02643b710ac26e38824707675112b21c188ba539c01c058782a9c4 500000000000000
0xbf1329503ef4a9a041149486121b1470320d070fea9b6d269262dc6e5f14e7ae 500000000000000
0xa33fb56766dd9a54303ee4fe352cc744f56575e290244825ffd71e8e1a83b61f 500000000000000
0x85f7adb09adcfa8d1839182234fd3878b42bbc1661a3d510925718a2483c7bcd 500000000000000
0xb58654dd78aeba8235c87a39549fda45de084eee47b6eac6f8a00e968cda7746 500000000000000
0x1d4384d5ab1261701fd5a82252d11ed4c4a9432f8c772f9ba887f83b037778c8 500000000000000
0x0d3e521526a970bd0c1c416ffa7a3da9ed13d893b9ade69314c09481fb60725e 500000000000000
0x51a5ace301f1ffc82def24a026715b7b3a90d6ffb4502feeca794959c403548c 500000000000000
0x17c9ff0b28a1983be1fc81fe592d882ffd1d4fa9e3656835f2271cee87378dad 500000000000000
0x47e9c1a1ca082a60672fe042b6ec64f038da3ac6c52153d3fb9c85ac6f9a505c 500000000000000
0x4e6c1e2dccd482ff2471ecf43172cbf2707b14e1d408f4d006c1a6aecaac44e3 500000000000000
0x5a8c0cd7b3f8aeece61639e842d5aa9b26abb1d2e1b32f41bb688d954da0f431 500000000000000
0xaf0395e916b1e7ba3304b2ebd7d5df3b5113775f4121025dc44c85fb937b4a90 500000000000000
0x612dc65406cd5e0339265cf3a17a9f248e8a29c9df075f252a6875d6fc351f6a 500000000000000
0xf403b32c183ee7105924b419614c0b969789e19220acd90a9b41abb0ab112812 500000000000000
0xb6f6078cfeeb44544022bb479f54aba77f0b2024d60e1ce02b68ef8e7b05aaa0 500000000000000
0x297784f5276aaf5c800f014461dbbd925be49b413b788d6f2f79ce0024ed1b52 500000000000000
0xf9068eeb67a951c8feb1f2420d283b4d39424de05224f65615332ff5e29fff87 500000000000000
0xe7779eb7bd3c0354ec7fa536ca291cc2639a48f0be3cb2de4bd6fe4bcd3f5e6c 500000000000000
0x1ed5233782e2a3f5f83d3a16cc3b169749a31d6f2d587af6ef746e9d9bcd1f0b 500000000000000
0x9f37628a3d80fce8f92912bd70b875382484d924b9d9a1ae5c8b60d45173dd14 500000000000000
0x43428476f497737e36ab6d8c88cf26911df96527b6eb43493250981ffc75c4ee 500000000000000
0x34c0e8487a15a7dc2eac60e02ceb48c60d56c987e2befbb54108efc1a0cec617 500000000000000
0x0359c168baea14897fd1e1fe95fdd40c67d554d3013e656c7ec6cb4fab15e256 500000000000000
0x2c936504d5da7b2eafd15c4e4688c115a1e3625471ee62031325840947bb946d 500000000000000
0x253bbf832b43da9caba435a3444a8e26cf57532570916012f1923d5a45592645 500000000000000
0x342421291df46d3a54b3f42cf6682ee4cfdf8065af37954dde04cdda5ad6f89a 500000000000000
0xfde0ca2b6bf4b23a4354e4ae2ab8df703a3a0b38d95437c2c0a1ad0508ce9501 500000000000000
0xd832bc1d58b2f92d5db0e64d13cf6168e1daae5c1622df87a3af8c6d203cd929 500000000000000
0x9ea2d2dae351e0e8685f0d330d72b4796253d000a245403eac24674405a9b81e 500000000000000
0xe57cd41c79ce19c929f010c4a8f8a95ddfc6fe137e3b68a511bc6376c976e872 500000000000000
0xa5303d1e23f2c8bbfcf604332f0d7f039424924a0a2d3d962bcd4e13ac700f91 500000000000000
0x61d536af668e2990f8d56a09009c718cad124a04cb3239185bc1f4a8a96c0a7c 500000000000000
0x4f3e9e2cb882e6e4fc14daa674d9d5644b93663b827e67f603c70094b879b620 500000000000000
0xd39acc91fd5485dad5418447e090e90ad90a4002970e1ad57e4034407a64954e 500000000000000
0x5327aa2a7c4497a9186c2f847bd7ff014ad206b9c30a0cd2756c563f2cf9d157 500000000000000
0x66fd36b526ace73c4b1664e2109ae7c1843e8db720d8faacf54343c46c78048e 500000000000000
0x9a46dea5d2e7257a1d2c34f19fb862ff2a0c175299e99da857d0883df284a022 500000000000000
0x5bb57dfbfda285e61efa774e9cced976a9ffd45f69705912f6894e0d65e527e6 500000000000000
0x7909729152a353ff1708c88e8d3cb6d72b6a19f064d236e98439bae3ab5c7d6f 500000000000000
0x96c7c84eb2afea6eb0e239fe24c3f1d1699cbc60c6581200663ab78c5c08a3ed 500000000000000
0xca1a6716c14c985d608b7a7cab564e7ac216237fdb993bbc466af1d3d510faf2 500000000000000
0x8443cdba6138e2264b48bc52a4d7e4e6c6ed6e5631c332a72894ea9827bc63ea 500000000000000
0x57f13ce606d4aebb96b406bbf0ce9ecc8d873555117a4fd1289f8b55214a0806 500000000000000
0x12b19890389b00bd1cceff5216183b93a63c8022b82a73bddf462a87733ca298 500000000000000
0xff0e755aefd7d3d051fa7a11c3e90671f4c6c6b15b9a9490a928b0fa2d44625f 500000000000000
0x6811f4cca479fc09ad77eeac302abf44f5eeb96fb7f5b1ab3d68ee592f484800 500000000000000
0x73a03c12ed11afc118cd93135ce38338479e651efae775d18d164d2714f446e0 500000000000000
0x3c430217cd8df0460bb673beaa96a008162b3cfc36faa6e204d78dae6adce0bd 500000000000000
0x5a97a7b34957e73d9f94bbdacaf8c003e96c60b7fb8ab2bd2cadf9c12e43841b 500000000000000
0xd13a008880d39ac443a7e10aa389dcc5c9c8d40f49ab6bf7a957a9b4ff977aef 500000000000000
0x0322059c8f412676a4e01777aa3e87e167f4c33b7b82d6bd9770965b19d96f13 500000000000000
0xf6aa4df48224e97e6f777f123f0bab811cb35e6d7be98ce4d333c5170425b046 500000000000000
0xa678bad43b12bbe22c25e03ff26e900258a7e84ec84bb17e65f87b5185b445c1 500000000000000
0x84e6cac6199465ee500f4e5d5a5ef0515c52ea8a4971caeabfb553e297a568e4 500000000000000
0x2544512e037e5343078f3928ff3a9efa1b52fdf32c3a6509ab3e45454fd49d40 500000000000000
0x7adfbff4646ad13a4444123d3e95e65a3bbf356f5e4e8fef1bfd27d9471fde67 500000000000000
0x5c3ba2fda2bd551a4b682e8e815eb445ab822459a64f72f4c79b8742be02b4cc 500000000000000
0x81dd89e60ed7b0c13be4bcf032b218fb3309cf021eb281d69de23afff16bc973 500000000000000
0xbc6782c76446a4e48ca85d845dfb3987741fb2243b714b5b0b529e796cbcea8e 500000000000000
0xdb30c1541425c2da27f45d7a1deb74610c00e256494aea2de08d541e56efa951 500000000000000
0x56b4e77c16eb308c87c12ffcd168a3f95fcd7894d3ad5c7a694921320c7bdbc2 500000000000000
0x4061767f9f154c60786da9f60b57b292ee36333497e728ca343803c269ee9352 500000000000000
0x0bc01e38927bba22967a4550ac42d9a94cd839f4cf9c60eea8af24b62a46808c 500000000000000
0xe013df2c3d87503fde4005fa44c512cf367a61865bb661842ddef5621a9657b4 500000000000000
0x68da7574e5c6dc04ac12425f970d91da14984e933920b1d836ea4f115f752135 500000000000000
0x9a01d29a4e341aa3135f79933e800b6d21a5b2b3827cc66f7473eeeb3eb2ef66 500000000000000
0x0025d51bd71db8e646b2e802409d423ca7585d203d53cde81123fe2f22d45a12 500000000000000
0x966d5d32651690e93d3db635ada60b2e9283274f808dd3202364d64efec93442 500000000000000
0x9333b4c78dc8911bb14c9f2015033be8219679fa7323c8fb0e1d40d006b90dde 500000000000000
0x246370b4d21430e4b1a57b58f6c58b72c52c367448a0330b7938a822e8b8aaca 500000000000000
0xd1979bc9fd65afe92c85c89552228044be18622505b18f8eb5caffa090f8d52f 500000000000000
0x5eb3c78f5f53dae61ae1f8bc25a847051a1a09feddd8c51b8be15fa7547b88b7 500000000000000
0x41a84cdf6c3297055a0e32da82c09593059d64a071f09f404ce7ea8af2cb6893 500000000000000
0xe38b501773c6fa32245fee0518081275e7350de587d0f493d5c1888389548b39 500000000000000
0x457758a900d71dcbd55b1e5eb219667be27cab08bc07c47f4dd964e6289336a5 500000000000000
0xfb38adec73e71112443eeebb54448cae66ea45c5dafd7ffe2e7b38ba621258e6 500000000000000
0x1e0572827e73ffc52f8f43ed465966c3410b9d17535d458da0c13a8c7935549d 500000000000000
0x339ef18e5b5e96de40e645057d19efdc9c8651a18ec9c30b19e46fe7bcc95995 500000000000000
0x18014a1c57c8bdce38efa70fddf403e25cd6408057c8400237f2da4a383e819e 500000000000000
0xf4fd2bdd2d38ae27432557b8436869c9baee6aafa8b6d49dd591f58f90e948a8 500000000000000
0xeed50acaab9b94b8e8c1e2267b3787661c9d5faa66ba147ff86afcb23732ecb9 500000000000000
0x374d6873017bfff1ecce3f6136048a91c7d8834030a89b4e672837e7aa6f286d 500000000000000
0x02c3e435703c909afa0f883aa92ad124cb2e7da66a33c21de1b5ea18e2021292 500000000000000
0x3c145abdc7a43e1d714bf1b9cd3a70dde27f5196957d8fc601585f1b7f1a8e39 500000000000000
0xa8207a95e6142996ffec36c0c80ea5960313fbbd4afea4ea242a2c285131a9be 500000000000000
0xfefcb01f141813becbc97a321804822fb61850d0ed107511c35c5a98e467f3fa 500000000000000
0x012fb31c8d216f0381c7f78db9d1f2b86f559c1955928ee18fc0cca9a0d07aea 500000000000000
0x19014bf1603cb743a7449e735dcceb7aa5c1831b102f613e071659c7552ab40e 500000000000000
0x63ccca58e007938e0cc921da0e59872e08facdf73acf02ed016450eb3d1bd25e 500000000000000
0xfab1355fe04686e5867172e1448d9dd5c52bed71a4651015885e9e6aa91ed682 500000000000000
0x132123ce486c2866ab13a31e279ca3bf11ca7029c515b47ea21f27e1e1baeb60 500000000000000
0x34f849534bac429dedb9ce306f326724b86108b6b9df12749030514594aca38c 500000000000000
0x5a869de9de04bd7c2fdb49c5e7735085792968456c739ef9e39651d04f82c917 500000000000000
0xf1e6bd6b5f1e1a3f2adc068a8cf03e4a846d0ae4acfb8efd0dc68b2fb3e4d924 500000000000000
0xb3789c01dc81b3ca02892acfc51b1fdf92adf3170207b9297d7d5b45f73c6259 500000000000000
0xa277abe5a10f73176d6ee7ca274bb995e9ccc691f1705560685df78ba22ca32f 500000000000000
0x67ccaea7785688486b75e621cc4e61f5103d13e856ff60d30595fcf4a91920e7 500000000000000
0x3218e16073787ce331978ffbbdaf8062a59b73fa5f468bd0a7eaea163385455d 500000000000000
0x24bde42f24cc86ba281b9f196bc16cf75c06e043fc0a4a8ae1975f480d13732d 500000000000000
0x066a609a8dc9f668615bcc5b70ad185270591575f4f27bcabdb70e902375d04b 500000000000000
0xf60a84af88be5968de7ee3aa08281e3bbafddf8cf1218d8ad348470ffd2011ea 500000000000000
0x84f8e4cfcc27647c2b1240437e2fef413c28bec0f58917af622c5911ef1a0087 500000000000000
0x724f9946914336923a3312917b0b2a8496d4330fc813900283cda9b8c61719fa 500000000000000
0xbe3a9ca336977da78220fe51f94c2fb6e8e2060e965842f4cd852ebecde1e996 500000000000000
0xde05a017f3ea586749d6e40ad0adceffe1518b834268bd61ee1b12a2a24c7a24 500000000000000
0x3cc9ac73ff6863687c7880214b98ccec26b4510b27f5fe22212692a4840a61a5 500000000000000
0x371c6900dc6066121ce89fb5dda9f7c4ae55346f926b284f80135effa9764ca6 500000000000000
0x64d16031aaa78870dd149ad3a0b53d9a149f6f45eff36a667b21b99c8e0874cc 500000000000000
0x2095cbf22e47f2675b9de8827249d5721948703be0da4f81892b58976ec526cd 500000000000000
0xb055bd145ffd8410eb61abe0ca829d3a34641b29275dcd841d5cded93fdb338f 500000000000000
0xbba1d79b70c71c337a4fbc2a307553314ec4053d86d5505d55cc2457f5e873f8 500000000000000
0x62fb4ca17d7549e006f8554fcebec63a67f2d5109003ffb8d562c675d19bfad0 500000000000000
0x04c6e3777f1cf6dcf6d81369e972147ba966604d7e3439b66efe9e13d302fc3f 500000000000000
0x3f83a57e2d2aef043a8196ede756ae0d750c5b2561a9dd063ee6778581dca764 500000000000000
0x310e1f7b2f86f8abce3f5c4bd5e107d75717e3217bb07270232b8e0879a2be66 500000000000000
0xcc7e7f5172e3bf9d5ace9f855d7105eded9dc19ec2d1b929b83209fe68ff3216 500000000000000
0xe1b3aa0c636aafc14e5fa8aa8b089e08bfa624f401cca39f50ab9d020ff867fe 500000000000000
0x37c04bc4c88d97506efc6bbb04f35810f97ec1f8cc01ef5784a7ef9f2ee586c7 500000000000000
0x28e8aa186c0fd3d20f9f047d0edc65c13a67d6206468aa6d3608be3a2021d1e7 500000000000000
0x990b93b7df6cce3df2fbda5aa1a8cb8a9d35b6b3e84e23b8ca3c170f3acb1934 500000000000000
0xe62f60c8383a664df44f120b3ee2eeb2b3cf60b3916d970ea22405058eade97e 500000000000000
0x22e003cd39ecc1e433d64472b45503fff8e02ccf6ed98cb8576a40c0151431cf 500000000000000
0x009422e57f34a13de4b4806bc0d88de1f7ef209ae5f94def3d6055ab7adbde3f 500000000000000
0xb25792ee77717070bcf6914a8af79b2a9534a105831c656edd18a9c8729a75dc 500000000000000
0x73be4cc1bacca0ac18897422ebc05706295d90156266a92e1fd3de2eac8f7006 500000000000000
0xe6c64aa1631c330b81939d3e2d646f82829f2fc52ecf811443be14eba7ca62a2 500000000000000
0xda409d5d9d96f8ebeb01b44a1b36155f85ca6f732ca80278b6a830c0ba2074e7 500000000000000
0xa32b07e66901dd8ff938b136d3f86059e7bc89663878aa610d2dfac23baf5dcb 500000000000000
0xf8dff6f2b76d0848451a20a35f4488711b3cb634edc305d203decf4f724d96ff 500000000000000
0x0d129607d312deac0d4989ee425c4fce54ab007bfd1bead926eee05cf0b022e9 500000000000000
0x2f2eb1f73b0208fe2536f8d477483b04655d3d01bac5b0c716f5a1f9d79000f5 500000000000000
0xf16c5b6a9c3e1546ed50bc1c5155438082b5e7024dd89cef98276427b7f50dac 500000000000000
0xa72c7679b889374c224fc13be649bf9993e93faff7e5dd7804b8147cea95deff 500000000000000
0x83644f4cddc46a836dabbf5215c380bfc07a293b1e5f6312e232815ceceabd4c 500000000000000
0x91892c03886dab892fc61e8d84737d324aa90fa0e52af29a437c427481120094 500000000000000
0xaa4e873446992703d2283aa416154a0688fb830cc79d1c3f67e9123f093698eb 500000000000000
0x8df44577a796429cf56f10f22e43a16d106d2230edaa030aeb961b49fc84a4ee 500000000000000
0xad5c8c4f797e724d75eaad8726416b56be10ef6ec4ff6dc656a53c1df0f5343e 500000000000000
0x9875b252dc3d80879d889dd0b5a148e488134b65f75dbcd3371f7465ef5ce403 500000000000000
0x3fc40375b5de9e43479949db12800d5a1299012fa9d37b04e1d980d3b94c0916 500000000000000
0xc46a6775263197102feebfc1345a8f389e6c1d24e7e5344e9e63a6f3dfef5f80 500000000000000
0x60677102d36e45cae2cdd4c0b02a6c481985d22c75edbb6e3bf62354a8073f76 500000000000000
0xec2ae0094ab6ccb6171af53b06bca87e1177f81db3b8d42af7df8261b42171a3 500000000000000
0x51e494a43a94be6335a3c5a9237da2314c508c9641604a81b2d5e3eea8d9c790 500000000000000
0x46cc66d38bfa47baf55960e81b0b487a12f6bb8d6be05cf5fdee385282f8ede6 500000000000000
0xfda6bfaaf86debacc92052a36da06fecea87148b6aa62f788275dac16f2d99df 500000000000000
0xd426fd03d1624188801c2bc57ecfa282a3d29589760f608e542038aceee048f3 500000000000000
0x6c450a4837c38d782fd9e79c4b1298851d126d0406a711dbe0cf7cf13ca8af15 500000000000000
0x62b0b9d1aa908c7b15e3368ac2f743d585f7b88faa4433de45e4d19c83db8e74 500000000000000
0xe228454b1a1cf752e5b6e48051fe37da3732a048837412d9312a0d884a4a079f 500000000000000
0xfaceaadb932c7e5b6ed3e8f73c3c619d431b38566784ff4e04c2990efc26a834 500000000000000
0x08f95d37b90b5f968eafe45ce2fd87f5752c2064205c35ea8ad421aec463f623 500000000000000
0xa8bd4e3d2f2ce37b067a8210621ae48d1e7d2f649a1cf719d5f56075d412f042 500000000000000
0x9445674dd91e223035260f25f96866799e03b7c497d60c398781f9ad6b1f9e02 500000000000000
0x1326ab0798a2378d60a96e1446b42e88a906e368c09331baafb68a2de7c304f8 500000000000000
0xd2b13f83d8af278b76282d365bd25b42141a5c3d563b45a5b6aab91173857daa 500000000000000
0xf60dffd0c7bf19f750775943713067ccbbaffc83128a8730efdb9ae01fe83c55 500000000000000
0x75dc9acfc74a0dba9aebdc97a0f350eae6097d4a6d510cc017783f00f0a0de93 500000000000000
0x70be65d787467473094d197a47842bc4b33a172e1b8dfff9dd374ddae3a5f25c 500000000000000
0x9096ea626fce835ded513c9dab4876763aac263bf916bec41d7c1f906e6c14ba 500000000000000
0x4594ccf7f0d915a841bf0fc82db574700236489234c911554d66b1a42ed8218c 500000000000000
0x3d6a09d1b037e79253860f0ec87c71666d8ac458eaae09367692529713fe719e 500000000000000
0x05e24bfd349e291a12192f9dbaf6378df81beb83f67582a34a8c493d6b9fef40 500000000000000
0x2f9ec2178a732bd10f6a1877f02b62d29a25d93bfae130ea6fe4fd20b5c5f7e5 500000000000000
0xe65e00cc3599f8459d90b1203a297b5f1c296f057e60548e9fec66a7cbccb187 500000000000000
0x864f5337d23d5b6f57a98452433fb15aa6abb0cc0a592ebdaf149e5ba9edd3e7 500000000000000
0x55ad1ab909ab406613b5a38ff43d322ab92e8640712fcb15dea84dd407286a0a 500000000000000
0x9d0e1fa249d5d29c430206f183c056acca6c54911188844ffae042d6d2adc9d7 500000000000000
0x7e7cac0b1429992b7753680011c4494411fd14d0a19cec7cde22a49c5e40b338 500000000000000
0x9da34be1ccc7f289b53de4397ca46d5cc3c61857fb1314e11dbd89a707dabcbe 500000000000000
0x4fc4d0c8862938269089ea0a0b9dd32a491e3d800d7b4fc71ebc68c8bad2d75a 500000000000000
0xfb89fe64c0bd21dbd0cb36528ff2bef8e9ea5d673288b810f42ca3d57bcf1cd1 500000000000000
0xaee7ac6754250a2725b3f457ab9a4bb7347b35efc658f290c222bf02102d5e7a 500000000000000
0x7b5a29bcbfd5608c7fbc258784f3b98e55fd28f07b5afa272745165f781c2f98 500000000000000
0xc7f4e8af6d7a84a5a9e3788741f8b55a8cdebdfc7042c7f26d32e22bd68d8a49 500000000000000
0x1cb07fa2f80809953c562800597dbf2dc1c6a4f10186ec8bf90b5f00d4a7e5e9 500000000000000
0x40895d1f6505f1d5d4968b93c0dc4c13c52ebd8456b15a03c7c52306d1c5c31e 500000000000000
0x30bed3df58c1e5e5c16dc1e70bef31e45681178eedbb7e9a0fc96031615c88a6 500000000000000
0x9eae8a04d4b3bfd0ec38aa3e94b70391762eb101d56727affed673efff4e7823 500000000000000
0x41c8e5ae94bfabc011f4049ace4a07772ee7af25585394749ffd240193ede167 500000000000000
0x6b62fab2bec0df58a17b3670fe03606974376849759428b0810a7fedaa845d2e 500000000000000
0x025e16a4d20e70e315c7b802fabfe52286305a95f86c4dc8e66c8cd597cf3628 500000000000000
0x06518540b15c33feed83018e86a0e6ef803d17e95f81627dd1788e98251d3c75 500000000000000
0x71e9676bd7f1cd89429b1df0d9538db5311d096f0b515a0c56fbba538b39d57e 500000000000000
0x22074aa2032d59bd38e18cd2fc08ed3b5646a2b7801f3907ed37938822299afa 500000000000000
0x5e13835b354e516b8be2bb8cf39a04b804e30edf048db9088f0b6c00e6f6e307 500000000000000
0xaa0eefe8251e045df60a497e33b02d3f758e87ab528b8543809d16bf1f4e15ee 500000000000000
0x84c79f1c214ee8faadb5182da87bc80d0a4ec5e622035dadd46f2a2aa3db20e3 500000000000000
0x69b5a1dccde8c33b9e70f01a740c067fbfc6f7a9857f561d69191a21d5d0144c 500000000000000
0x32da219598123c635aa266d0e1839f1aa17d79f36fdd5ea1d4d7b7ddb73a413c 500000000000000
0xb57469c0ba34e777f5793b7671e6a98f88dbdc9853c9009a977e018724ef1073 500000000000000
0x6d83f7d8e0e44aba3eef7c0270d64270066c6acbc521325d5c460dfdbdaadf33 500000000000000
0x81deb62f01f73f8f107b2185504f82be5eb662141de9294dbf72f2a0b57cb2a3 500000000000000
0x8b1ef2b700502a24cfa2422979c5a5ee1dc72eaa1b6a3841e7de6a86ab6d330f 500000000000000
0xe91bd6dc4ec110688f5e4d3ffe2b093e138b7fd8ae3b69a4c930762781292625 500000000000000
0x0447c0673020e26d5715fd21a7514626e69cf686fe84ce5bea4694c1154a0d28 500000000000000
0x98fc2ff96f72efa12efe07d4e5122e907f6efed726f39cfe3c62e71deb6020fd 500000000000000
0xf39c8dd751eb3f4ebc78e641d0fdd2cfc180d00ba546ddd77bf49bcee9aefcd4 500000000000000
0xd65ac1a210f623f7ba63dc296df0cd6edce801600087d17ac3512ce7a07d1c91 500000000000000
0xfaddce54510bc70fcee41c74ace37121d74f7fa154759683f0817a2728c9091a 500000000000000
0x86af8c778ea454309a37a48dcbd661b06de8b027206905ceb2524a2a6115f80b 500000000000000
0x7bb119a5918010a38dd6a3264c1583cf221e41f1f3e5543a4f7ecbe240c4ebb9 500000000000000
0x6dfe298c2354304e7043dfa760c62aa0267d4286b3b2233061f6657c6ea3ad70 500000000000000
0xffa2e99380d766ebe5a0ee1e6f9b8d6ef6db54177d6739b1e97a1f7cf30baedc 500000000000000
0x6d9944ad16ca53d32984baa29e3217e87b35427c5357568916ecda6be246c6f2 500000000000000
0xafb11e7b0934f55ab27f221697b52126b380984f4d2b0a9efc8558e88bc91540 500000000000000
0x44620bae24b880b00dca44857829991a3072ac26b1acfcaba48497ce30cb10f8 500000000000000
0x1d8aebd396c5d841df93e34da39b8222170143465fe95dad173b198a46acb613 500000000000000
0xd3849733fe3588a3dc62574ca1fb5f47e7d6f08e85d863dd9d80f6a714c4aa80 500000000000000
0x8d52b670bc16bbf494749a6d84ae75ed402f7eb0ec51fe5586565cc7418ce6ae 500000000000000
0x2b973c26f6bc4fa41a40f0fc75a4abb9e44adba4ff8a510e875892ac56f03d7e 500000000000000
0x5c037601caf8dbaaf6c6170b6b07829f8a70c64b42650cd8f7a1156ab50a9812 500000000000000
0x52a035af697718e2db6c2aacadfc5f4f0b7082c8490eea13f34e8224f18f198c 500000000000000
0x5d602f977d16ffeabca408a06c88dd9f647b068721cc5c973a4d861dcb94a8de 500000000000000
0xe51e3caa57ac6178c0e63ad468f02ca227ed59f622ddc80eac2ee719bf153233 500000000000000
0xcd54233c1adeb5b7bef3fb8e90e676bfdaa0b0b30053d2544fe3cb3531cf94a3 500000000000000
0xf786ff01c5719e0e01efa8d5d25dfe22b6a6047ceff490ff0a7e74468ad3962a 500000000000000
0x4c89fa49b9f27dc5a8a6b66690aee29881ad124add39be702404c902112386b5 500000000000000
0x589ae926f2466fe9e919cbba70c7565875f4fbebe025a0a28545996da548434b 500000000000000
0xed685c3c2ab4e0bf47bf3d66953ab26c8a77a53b0a7b881d552dfec951644adf 500000000000000
0x7ae0d5a1e5042c294ba1bc0a8ce29ec7354f302a10bf3ba6a00e03e8f77b2a06 500000000000000
0x55e8a4584b6023f188c0f7964459e42c781c6b166199791582291adb68e32014 500000000000000
0xdc542a3e1a13cb517c231f2eb722348dc4255cf9a951aa61f0642d8d1be03d64 500000000000000
0x7589609265d1fe35c8abd9bb0f3d56e337e7f6440d1fb8cd4e672a1fee5517d6 500000000000000
0x2d938293f54d797aa7945675a86520b3eafe6a7070952902774eeb101754a130 500000000000000
0x56870421cff7f65bf81a7828b96a767b588b5f9c38426ab17d552ca9ef81eb2f 500000000000000
0xc14bdca4ffaadda2fe488d2b1d5e0ebb22804559dae5d2e4d553cf673058fa25 500000000000000
0xee84bf460817a4dc1dc980c475161a155eb79339a4c1d6a1b987e6f6090d846c 500000000000000
0xd7344c3337ca39520953a5f65bf663dd0df77c1243864801d5189aab0484e92f 500000000000000
0xd9221f5d48fce99fcbe21e330746525b8a451013a2ac41076881441b38961ee1 500000000000000
0x7086d3aff55c36fff0f937a2c812a4a93c212e0ef575d1f37f1d57ba46d82826 500000000000000
0xb3e213c084eabcccedd2817235203782265afb7d411e82cdeb6fc6a757fa4f83 500000000000000
0xb3babf1f6354bd86fc8df7ddcdc97cfbbf395c58994c9930ff5d2655e1f35f09 500000000000000
0x1178b82cb6daea229d826251315cc7daeba2d882bfc992ea60c13a929824332f 500000000000000
0x3948a3a04da1ab0186935c5490a96be9af7e667418e484a1291ba7adca9ee733 500000000000000
0x5d091d936953c196786b46484edcc89c5d6228496baa06b4ed8ca85be03b44f3 500000000000000
0x675fd40eca54d5cc7f3cb9106eb17a5b43e9005e6d09532990c263ef2c053aa4 500000000000000
0xf2feb02cfded0b7d7283d824afbb1ce123052cff64e8b560c1b5c4a2b8168634 500000000000000
0x0da0c14614f2b473d7ca7523119c041070e826578583c64643ad7a4c54004300 500000000000000
0x13d481525cf93cfacedee5c7bd4458af8bce89655ef965fde9afe961261a7f0f 500000000000000
0x90fe4ed2c02a5fd0cb350a38f495465aa57aa28b13805ad187a1fe32d2d65021 500000000000000
0x36ec5fb601fa3eea732747efd8adcd6ae6a7a457b93e4595d9d675542aba28af 500000000000000
0xccdcceda7e1182c5f03408e9d9163dad2b95e2cd215e08f2f3133f32255e92f9 500000000000000
0x53851513298784c72f69075747ea2f2d903464e7543b34e09f9ba22b5ce32f18 500000000000000
0xcb8fa1f7ef695bf3f777da3e047d6416f60b7cfc433fb85e07267fa38cd27d71 500000000000000
0x3679c009e647724d17962fcf7cfc2ec0f6ef630c00b15ee13d46fa6624a2144d 500000000000000
0x2dca8c77829177d5287f26440618d5523aa86f743b41832685c120238ad472ed 500000000000000
0x0597bf16175afcd57afbc05feb77b4e642d0199fbd32207d275a8b0696b1b354 500000000000000
0x875ef7cddfcd49cffdf2476a694a4e85e9fea0e90dacb0e59b3ccdf57f533dc2 500000000000000
0x96f41a0b175931a3a3e6fe6db47095794adcd65574ffeb32aa805f7e03c3fa2e 500000000000000
0x330eb95db1a8bcf81f77de3991e9f6c2b306af8d6479cc81dd570d01f453be50 500000000000000
0xf599b9fb6ef44f4b72115d4401a811a287fbc91f610510e3f8874e626f54021a 500000000000000
0xf03fc5a2fbdec1c12effda03c1c820cec2cbf0580241b47355e4f9df96902bfd 500000000000000
0xbd66057c8d88398cc0fc3ddb0fc8efeaaa898c2d0af23ce925679843df2351b6 500000000000000
0x097787617971bd1a10753a4fe5387aa955c2c6b0f530e93f372e03b3961af418 500000000000000
0x7c1b2df8ad724ad624f7b9668b3a248a6e013c81b1c3a99c362bb6a667dd1eea 500000000000000
0x002aca6aac566c567040898244fec4a73c913c80b8030215ce74511e839b1b45 500000000000000
0x3e33b44e15d8fb8d14b14cefe608975fe4ec1845317389de022429e0cf472c07 500000000000000
0x65aa77ee0135e9faa63a54eeadd5009a5ff56f29ea53094939139bd0f5d2f08d 500000000000000
0xed4724de048a0a4813ce4f5a06416913c8372099991cc81e50837c00b6746e05 500000000000000
0x9a6192d64dabcd1234fc19d93e277d717bc30a746c164f390e8bc67f16ff60be 500000000000000
0x0c22122ace1f8e79fa7c622530eed7ce904b4916b0ebef45c248ce194dcbed85 500000000000000
0x571293dcfc049d889e1f161976d8cfcd7b741d88cb5c9fa8db80502ede6175c1 500000000000000
0x38bca291c90ffbbf257f09054a34d3ec183c17ec1db3a27375af4b7be71ad4b4 500000000000000
0xc02d6e2412bb26d6cd5ad244240c4aa974fdac2c7429bd6b600dde87e3849509 500000000000000
0xab11183b706559da142363470a7617f2bb970c6ee1587d807ce4981481331dfa 500000000000000
0xed3e1462d63db83d76a5f9aff216951ff090f8484b452b916afff6509b863728 500000000000000
0x2f9e3bf88912d45f693d3f723f27e45f31dd0f1d15916fe7b17b5b05becd9225 500000000000000
0xb49a22cbc31d9f9bb976e56eb2680302e45e3c3720dfb3e9bbcb86d12f00ad27 500000000000000
0x6edfc235d567070f6bfdf3c8ba6d5b13aea973156958a1fdd91b639df4aa1b36 500000000000000
0xbe0662dd3b75587854941cb4ed23e7c72b1d0f86095a4ba399f0f82beed3e9d2 500000000000000
0x090d8e50e5e08298ce4c1535b22354b33fcfae1997576eece53291ad3503d820 500000000000000
0xbbf890059973d2d02e1bdb150e7c0b6da5ebbde8729539c39b1c0546b5930976 500000000000000
0x883bc52a5affb728c74d53e5e373899351bc0bc47cca4607f3239b990e026383 500000000000000
0xfa1e8fe0b8264f225694a18a7679415f58d52b1be40d49676a675dcfbb62a140 500000000000000
0x9c0424999978e4b261f07f97e2591e010c11cf0ca7d31b1babf6513cc2ff9548 500000000000000
0x0a24cbde8a4cb66fc7d0ad9bcf023510d69d8314dd88091672b3e28ccbf2e9c1 500000000000000
0x65c6bea45c2ff6d7df3357ab4617c2675c359a9d7979ad3d74b9c84ae82ffb21 500000000000000
0xd8b5226952985a7d3bb802de7d003ff5ecdbf857dc3eddfab97256258d014acc 500000000000000
0x206ede85b44468268fab2e0f13f919917ba472c9e7d122d1ad8902d82ec5116a 500000000000000
0x6583ba149cdc74287c1ce9fcce19e2df469633668822d8c803551a30cc6eb3d3 500000000000000
0xb49f0fd91f1690f86f83d0641900859cf168f97a9cf2bf7b36e5d4cc23b83c39 500000000000000
0x1ff3cdd7d4340c87b12440f1591be7908193add3346752dc3431424a66a1fab1 500000000000000
0x7cb9108dc5a1f8b6e6646fa6dffc4a370de2ad78dc58c925b5c51e7df0cb76a9 500000000000000
0x7d542f0405a561c756d3f4aa1f3353d57c05f73c36d1a196e26279a8cccd15e8 500000000000000
0xc4d32c82b61b2fa4998747667941a497c4c7a70dea0defd7caf01c436eeb256a 500000000000000
0x8c5584d9e91586bd9ad6ac198593f8a7e3c8280c6506d63faecf033bb4d9a421 500000000000000
0xd5cf3f038933489407fd31ba9415d6526d2e504bfc41b2d8e9b83c3402e6d0bb 500000000000000
0x515295d5f2d15b27fd3e1f917490d191de8dcc3ceaf745118b541103e317c77e 500000000000000
0x9792e3f48afe0139f54ac305613508fd8025a70b5ca4e962b9b54c570a758aaa 500000000000000
0xc56d12aaf15c779403940978c627c3eabf19aa1ee24927eb03cf7333f23f980a 500000000000000
0x75e538d5735ee86c404025f1e3f68ced031084445705545b405bef8661739fe5 500000000000000
0x264529c189974958443f569bc58c6bd752a84688cdd947f2a2618e84a20eb306 500000000000000
0x1251756c52c5c7cc9821367a630a1998105c7c158a2e6a5064c5b6190057f118 500000000000000
0x3ff39cbbf61db748e823537f50e3d9be35fdb69ceb9c3f2183da43b77118383d 500000000000000
0xc0c36cf1af979525268ca96e490b0ed54dc6384048968e547f1fe19ced5eea5a 500000000000000
0xb8e219b7f225e8783d49110dd75541ea2b2021cae161608d12014a8e11abc038 500000000000000
0xca22b11b364aa3e9bccd08d0d9271d7303da2156649a9610c74e42d211556e1c 500000000000000
0xff77f7b7c71c54f9f316cc694fc416a28f6248b5ec51800cc5556142cc28d7a1 500000000000000
0x40cd460195b8e880bc567fdbd5e6e1188efbdd8a9db77582f207fddd60649c52 500000000000000
0xf297934725ade9ead006896c40c7176c6f0b9b2a01ed0fa4cb52659583ba9a44 500000000000000
0xcbdc23e16c12b9668de98c3bb28dd34fa60fbaf257566ef85ca5a53883fa7708 500000000000000
0xfaadb67b03987cec6e25d1185af030fdaf85b8bf0091d2db19f947405899f37c 500000000000000
0xf00a5bea9070c745af03febcf1e07776be08916e6d2558b3afc0eeee31c6652a 500000000000000
0xda6e324c6ba7df4f80a8a933a75bfa9efe5dd3e1a14e72c507b550a83f25e8ee 500000000000000
0xce6754b7add6c7df57d0767e03b7a70cee5dc3e9e67f6b9b14e1fc7d1a9fba79 500000000000000
0x187d40e655d1490bd2436261679fa20f0ac477cbc2957d2353baa1a5155595bf 500000000000000
0xb28f3bc8c819309781e9c0bdd8cb585966609c15b36b430396843f4bfc1d9355 500000000000000
0xe9aee42abd98a8e7cc780f13a46375a527c22244834243934c69bbe207db11bb 500000000000000
0xa5280bdd55d5c34d5e2f3080854f277eee55b0ee002ae1f07ee2a070d8f17241 500000000000000
0x22ef3b1faf1dc9780f7787212fc25ced7f988cadd7c973133f2076f99de762f0 500000000000000
0xe4bf4783fdfc8ac4ac22555e7596a332bba38f07e04e10c76c6e70ebeb2e29d2 500000000000000
0xf3f20a85390aedc62379379727db53f2c5716cac713d76374d3c8b31bbe7042e 500000000000000
0xc11939fb9b35ac93ce2c66f5b0236323dea374a9a2f5894fe1ea24b5e09518ea 500000000000000
0xa589fa3a83f32275cb06a41eb1b6887eeaf006f2a276d54f9011e64f8043d0af 500000000000000
0x4e8312ee160d1e8f9e9a16989d755fc1aac78911921398b80219abc58877c4cd 500000000000000
0x1b2eae55311ff5a924a317eb3e017791c8e94ae98e5f462ead90c869293cc7e7 500000000000000
0xef4a9aa22dbb263893fb4d04f8190e17ecfb010e93797e632646abe39ef3cfbd 500000000000000
0x58adde79666befa3537a48b4ea252c9f64af3d8dbf01c9251bb6bc18ace00014 500000000000000
0x72b8673e2ad99b893632acf5ee9540c11ddc41e266ffcbafffe7dc55000f014e 500000000000000
0xbdad6884bbb646de844b977ac05523c38f58ec8954a0d3c5dfac5750ac8182db 500000000000000
0x7911a04ee2b5f3404a505d82ba1521f36a4795e4e85c1aef5f49f99c3c546566 500000000000000
0x36f27bf5886879e941321c745da20b86f407636cfe3785ea7b7a2e0c8bf9a31d 500000000000000
0x32380374ae4c3a3aada47e1215c85417cc5c4e56d4de95ea203b94c9555dcd25 500000000000000
0x7452ce0eca28d724b4abf9727cb9127bb96a61f72c491c9b01796fcdf715d3e5 500000000000000
0x974e195c1b9157e89c6b5bedc05518dec391b905cea81aceea63b95e563b459f 500000000000000
0x0159a20b9a3d0994edeb62be6ff54c7cf6c5247f40327a8346f4de43a573b55d 500000000000000
0xe24644b310f1b9763265c525d9688f121780267a129c70d5bb7aaabe0b4aa3dc 500000000000000
0xb9bc13d5a093af176b179ad20a285ca5a82d27332cf535b28eb13b1f4b567b2f 500000000000000
0x404c702e7614025330485f1462377caebb945c03bec99f28564a6a2611467f44 500000000000000
0x922a1fb19fbb83ef09244354a63461c7d9d2dd9e730b0518e705ce0c38fc7143 500000000000000
0x1ecb453a3b96890fe1048a5a3191112a6de96f1f94e370fa3868a1272b02014a 500000000000000
0xa025c7ee727ec9d203d56eb8509b52320b8be6e3005770a8c4eb18d3b790c973 500000000000000
0x969d4f6c8a1fe584567dbf30393dcd47a6de0ca87543ed59fb2f714bd041340d 500000000000000
0x8d3ee5b09a0c64e942781e7037777a6701da5f9357e6a7cea8ee3856656e68cb 500000000000000
0xd884c9d5d2abac31837640fc12848103e1a70b84df1a2781a27dbc502a612bc4 500000000000000
0xb90b4ce58a60c903be6d30c39a5d6395289e0a7dbcd122b62edb0e7b9bba08aa 500000000000000
0xde1448eb2313a4f81fb3e6a23efa3c2fd207855cf60424c15e168db3313aa469 500000000000000
0xaef1ebe33e899c4488423b838fcf74cb32d23a1c357f694b119e8439f4410695 500000000000000
0x6a689d2f36eee76670185f77c0c910b2aa7e4e7b2172017086b23bfd52c596d8 500000000000000
0x3b7b1be7ab3d8dcaa9b1c138918f383e1f1d5106150198216b2d1ee8f3f60118 500000000000000
0xd8b97a3282715fcf2a0403259a5969ad065af9ead8fdd5606ab0de62e1c3bac7 500000000000000
0x125866333196a9eb1fd5052d1d422537eae7ef6878fca09520750631e70c93b2 500000000000000
0xe8eab1aa0ed7b61cbbf7d6daa61ead155dacd688be4df9e38b7218560b4328b5 500000000000000
0x8cd351537c8fa9296bc83c9e20c6d0efca9cbca72cacd5219098ed52c445d904 500000000000000
0x6fe905be2f8b082206cfeedada71d9ed7f9e8b1856864d923185ab1f043e2ef8 500000000000000
0x3a5b68f577956c1b1274509abeee7f5ccd2c1230ca9cbaa693047d8d73cfea4d 500000000000000
0x1539278cdb63722a49f90b67780090472440e307654d6ec4c7255610b4e74750 500000000000000
0xc831749879831e84a584dc118223dc6664df1aba202ae9cdf0343d79eb4ceede 500000000000000
0x20ff142dc36c7fe46b29f804cc444e43cc471857222d23ff4fdb4d0621b8938c 500000000000000
0x7ea340da79283e29390f27f32eff9b76da1066d03738342525576dbb9a56e62b 500000000000000
0xc640cb6e22bf55179ed30b3beb5f4f83d67b903d70abbf2ee1bfe3cb8e0a5d2f 500000000000000
0xb438b354fb31389b544b8e6fd74b246e3a482e64ce81fe716757626f926d7777 500000000000000
0xe125a22851d5988ed5200439e1907143267d765db80c5e15d56b8485b7d2fcc4 500000000000000
0x7e30be574317d57dd305b7d1d70751f080aa5b6c45478df90eb181ec04d16aca 500000000000000
0x8ae1f01adb0a2bbdbb5dd4eac631ab29e93653035f7f8b595ebdc3bff9cfb466 500000000000000
0xbd776b78072ba7a2e5643f7a5691b78c3d86a7bd7a96fd7b102fead1cd292e06 500000000000000
0xe378d039c360b735510a564224907f9838183dd51dd47030ed40837edff9291a 500000000000000
0x2a375ddffd0752cddd91ed1a7733b198bc38444ab822bbeb17016ede37d43121 500000000000000
0xa2c3c0bd13547b0298515a00ab0d15e9d73aae88d56ad429acdd63b11cc381ec 500000000000000
0x28ba756fe43198e64da56240e72221ba6152658b0744b88d901e6ec6f3eba4ff 500000000000000
0x2e5a66560de9b56077ee99170b557001239b3373eb8fd6df622cfab5b9b41a22 500000000000000
0x007fce81e18283d5df779762134e0d426c2c7ddc241087eee743a71addb3b1c1 500000000000000
0xce5396d2fd771aaf70c0002954c56a7ba4d8b4bb6c7abde22a48ab26fad4025c 500000000000000
0x938f0ec14d2efe9ab08c1406a6589f97a9ccb60347242865d699f1b0c80ff839 500000000000000
0x009a5a76646017e90f60ed9d5405d1d75308e226ba06d119bfe88516944915d6 500000000000000
0x1a5670a365625d68c6eca05b0a21934772529e855a49261a1d2a5e4dca7d7cd9 500000000000000
0xffe9992f9b578cff70c7491ead4babe231cf668c4c0c528d600f588e18ecbc3a 500000000000000
0xfeb8d8b8d49f02589fc37b6fdbbd499168d142ad8e118af300402576458911bd 500000000000000
0x5d358f111d960704de930eba7989fa3321f4d115d847240884310d77dee587ec 500000000000000
0x4df842076c79b57f6c38cb80e4ae2c34dec24975cecccbbebca7528b1b901a22 500000000000000
0x97189c1023a97eee0ab5cfcfcddcee3c3d801fbc7561eae2e9395d8b02853c47 500000000000000
0xb9d1f668844296d85c1409a91ec5d5aa252f715db6ccf2a746f9b43cbfffe154 500000000000000
0xda6f0388b9576f9ce7e2eb7bddc80f82afe9832cad1601990427dfb90228511c 500000000000000
0xc24dd734828df268f81889610fcec9ae385e75922ae88506f25ac0e1511176da 500000000000000
0xfe970c80265927de6b34b8aaac3f72328ea128004917d2396b87c0dbca69f967 500000000000000
0x328ac4200fd71b4b7c66940647c964b61c23776da4a61f7e7dca4bfcaec6ddd2 500000000000000
0x1947d3af9184a197c51c3fe50a66a8ab488f3f733c152d1cb8d49bce2794f3b7 500000000000000
0xc330039652dbebdb8b4756dc3dc4fb5b83f8027eef5c16a989451d26036f10be 500000000000000
0xa6584f0c055f61266a121d2345708e927fece40a96be03b12398e2af61ed23fc 500000000000000
0xbce9f9dea51f120e43fb2ea645ab26f0d3a652e904aac3e68022c8a4b9ff5142 500000000000000
0x4019dd8b0621d86fdb476a39c7a31a44e84c4827a45d5fbc4dbb74500318eab8 500000000000000
0xb7fa9a7275ed7e1fac2fe53cb0442d881675be8f01efadeb99cc981fdf6beb77 500000000000000
0x8012fc88a72983eec7463b4ae5a4dc9ac214a201d3068a837dd0956fedeecf57 500000000000000
0x291c0c3e8449d3aaa2ef6a0e100bdc18a6fa68c3b05fe3c04457e34bdd3e5d89 500000000000000
0x70be3aeee3aa0edad1898ef1fb7e0019cfe7fe0efff4196b35dc721b94a1ec96 500000000000000
0x80463b6182f1c7d01e81bd5e104547c34a7f441e432ac054ea45e7c59a0d8531 500000000000000
0x662bbbc3617dcd88e67a5531a9d87f6490fd2aa4da2bc01db062af040b77b38e 500000000000000
0xcc33f4a3b8b1bb3dcca7a24a40555fdec23584b908d1b755385c6a981a7dbcbe 500000000000000
0x4fbdcaf8ac8db397f307223b1ce62103502be325bbcc82022263a706b7f25a5b 500000000000000
0x8157336994eb51b65a8f84ea9c5214dc54b460a9d042cf896534e52489fcb4b5 500000000000000
0x768a508665ef6b401f0c3687c54992d87fd91f5e592894993a7021d3bcc78968 500000000000000
0xcf1376e167a2e2959dd90831e935ee5a874ab3454d87d8a9888c2ccbce20bd60 500000000000000
0x9c0717def0f7444537a390eaae2ee671effe00731c250c33f8429007448675e4 500000000000000
0x01a450b78305848681a4c30bc0049fe847a33456606cfc17ad4726256c551a9d 500000000000000
0xcf9c80d3f7a70891ea5eaedb966d3e93a439ba3c1261ffd3f212793a3bdd7347 500000000000000
0x191fb1269cd3198c9317634578df0b8dfe82cfee79f0f87b7179dfe5785ba3ed 500000000000000
0x505645173319f6a3fa3f93f8286332c23d233914c78599af30e0c3713183168e 500000000000000
0x0725dd5e64523b721aa9495c213c3f69242cce92df893617c535d1de308e2f16 500000000000000
0xd908e7926fef8b3e15c115474f0dde618216a7f38b143441f11a68d2b892728e 500000000000000
0xcb99ee5f0240a68cdcc3b24499e3e25c25490834f4b6a39f7c634750ca22bdf3 500000000000000
0xdcd72bb5ac02cac39063da2b5552a0bfda8daa026646e4fa66866d080b81d292 500000000000000
0xf92d5fceb9c48d7b17460d62e4e36c497860981e534f6f37d3190228262a5ffb 500000000000000
0xd61cfb65a4ff86535cf5d3760ffe8cbc465a43881d87cb33d0b5124b71a43529 500000000000000
0x461b95b1836112f1f87a053a8295ba7171a1ae9f518d363e6259547a275cd19a 500000000000000
0x6e12a298504a136d57e72d5e82052aa5acd906c9c9e4296f2ad787f9cf4ec4cc 500000000000000
0x21a80d146056a98f56c4f632a9ece12416f349329163a6df7807506fb04b3a44 500000000000000
0x4109887875e69dfd162e1f2fb45e6cb3588c6f109afc219783a0f1b4056113d9 500000000000000
0x813bf5d1568578afe92521f396334708948ef3c2e022e8c1b58dbfe683ca4450 500000000000000
0x8ff92159189db890a8b5dca015849a0ad6099a572b624d638598884dd2a6d5d0 500000000000000
0x306f76c77f43134167df46a94cdc774ce9dbac23eda27deb93593ad68e7be74f 500000000000000
0x6011172539d8c439c0dd578dd9bb2199dd8351986dc78196611fae0578f3cc52 500000000000000
0x917681e5de2445568b3c0cc31d6cdf41bb35e0a818cf96ba8b7685e214ea352c 500000000000000
0x273b216d8008b844a24dad045beb623ddbefc129883f12c50894bbe64e9cb584 500000000000000
0xae73e862124bc0f82ba6b5aaca2fdd6d7de1e7414866a4d95553c300f28d05ce 500000000000000
0xb4badc3c08167e190d321a995d12e4b3bcc20c0984426ce4ac8563358c505f6c 500000000000000
0x58c68579103eba83762efede534a45c7cd6522a9d0e3e35b9fcda5ae959778ef 500000000000000
0x50db42ae13e2da409ec81726ad37f4da47c669b17b523b6a405ca94bb3437052 500000000000000
0x7c3fa631c7a9adedec44588743fd27d812a982253af96481511d05617c9679a7 500000000000000
0x4b7f1242a77e94a19645d1791171e268b9d24e9b34bc5dafecbfd56c4dbffae4 500000000000000
0x56342ac74ed10a74165bb3fba8a7341b6858432054871a2491cd89ef0ffed959 500000000000000
0x3046cebb5e8b5ff7a67b279b65e9cf4d81a944a8d26f56b354e877ec66d09bda 500000000000000
0x523ee004a348009581ef93296fee1a83498508098e0d9127826ba79895c339ff 500000000000000
0xdb7105694f2c2c76a1faff8458330df0f6764bfbfe43fe0f388eedb9a79e17b4 500000000000000
0x0f88a3f16dc57cc7e216248119624ab04a3ac68f6c6e13c907fb6612b5ddd5a2 500000000000000
0x0de37744bbdbbc2a86885e54cd271f2b7dc740bf3b23cb8eba98049b1a73bf34 500000000000000
0xc4d93f20bf9156e865876907ef0d451715b675bacd3007830993954fccc8b1f4 500000000000000
0xcae5c1824c5cb2e7754e7f627223f018345a66603f528d8ab5a2d05cc7b9bf60 500000000000000
0x75a291fc7cdb46f9f9571ec3206630d89c62b99d1c79e8a04fd0f2d4f15ff0b0 500000000000000
0x6b114f500bf0f01e3e24f3d274c9d272e7b86b917c98ef9fb5d1151a716491da 500000000000000
0xe28c2b18c4d1872aad45aa4062d213e7af664f5a5c8ae2f2a7d9770dcebe9997 500000000000000
0x1730417bb44d90dacf0bf36df6b63400e11e196fffbc7fd44027453893585144 500000000000000
0x713f609b9d205682a9a184776974abbeb44617be02d807d1d2cd954ac217af0a 500000000000000
0x53686734efa86f40e467ed46b3b20f8ccd87cfdbb9029514406cc703e1263bc5 500000000000000
0xe31e0568293a9235ec14411b6f8ae85d72224bedc27d10a27c41ee8c1ebac400 500000000000000
0x6c65c7464d615ff7b0a4ec00afd2a37015c470997070ef8f2ed4f91d7a2ef55b 500000000000000
0x1f4ca04c90d2131fb6cbf8e408e186497b0c8ba69a3708fd1b769432b8f2ba10 500000000000000
0xbabdc302f270c2a1cd0e041924891c286fb273af72270be43fd84251c6f3967d 500000000000000
0x28159a974a311732d72e61bbd961bf231c1506542edb87a8fba37893bb0676ff 500000000000000
0x59880011793ac650d363bfed59c08e2ee7f2a606765c47061cb1b212e7debe79 500000000000000
0x74eda19aaed51c776f47d2752fb9c2714c4c20176e59eaa631ee5b97ec7045f9 500000000000000
0x977caad3b53677bafedb4050589b18e544b75363db6de1bbde0047eab6fb4f21 500000000000000
0x3aedf0052121e606a2056df80319b8b69ba49fa1b7c3dc48cb5a2eb05cb5509f 500000000000000
0x3851a06574e58cbb649f4f90051c460377cb4a4b0e07aed97a9317a10f0749d5 500000000000000
0x195c5e6c25bbb8c14d1e3226ae4fb26cd4810163ef8e064851d25522dedcf64e 500000000000000
0x36fda67cfc52506d7d409369adc8008444c7ab7d68373e68849d0c93ad8fb55c 500000000000000
0x44660bce85e216ba9d93977a9c114b40005ebf87347fce751226aac7abedd3ed 500000000000000
0xa9d47be2ca63848c7eed421d287b841e0f997268e8c69e9218425c68012fc3fc 500000000000000
0x9221e4c49585bfed3c74fb9481488f7fc91cfd846cb8eb5985e8fa810d57d32e 500000000000000
0xceb0b006cdc761ef38ee4a62650b04d71205a7eb3119c22eeaa578d795370b18 500000000000000
0xf6632a8c15c538db6048078338b08cf7def861334f42b87861ec69128b53b68b 500000000000000
0x7472d241d95eaf12e8991902c4037265e7b8d4b9a2c9d65e1b30ec8ee642be47 500000000000000
0x5a70093b6f062fa7a3800da07dbbe40f3357e3dc02eb6f7aebf9d5fb597c00af 500000000000000
0x3864bc26fb5ef39c0c882fabd2248d6588fa3ac8219e3e3845f2a001d0fd994a 500000000000000
0xe3181d32d5338383aa0a09874bc01893543c3afbe487053cd5a31a38057396fb 500000000000000
0xd4e8f6dbe241e9a090eceeb05d4b655c625a84489ebf8256088a002e45a6397b 500000000000000
0xea2fa7083be139706dc67594d32c1fe37e4ed75966e860ee8c50e97e455baf1e 500000000000000
0x649a8165e327e71b7cc26bc83aa576ad3f59067b05d00c6d94e2108538318643 500000000000000
0x4d5f34f799926a988bdf58ac3512b486bd97d8056052c20c1cab215f1b51b25e 500000000000000
0xb3053f43fc87f89ae64d335b028030a7f1a30491085196dc2fc9cd10d73dc9d5 500000000000000
0xd2ae9677bcba6dcb84c31e4eff0645a37e9d6f602f0ed9c75c17dd89bc64dec6 500000000000000
0xb277d6eeed144912b82b7e926584777c7c9e3436a3fb3cd5e18a57a61a80ee6e 500000000000000
0x117d4d3654dfdd758da8776f205ffb43b92662327a59a51b3ceae661934ce56e 500000000000000
0x41da8658164717f66a96d3ccf5834da4f38cb821a46f8c9e7bceac2c34b495b7 500000000000000
0xe9932e7aae2dc2e9abcf4938773cc8fabcdaaaf089d226535b8e76e00730bd56 500000000000000
0xc4a333a8273282e4531ef0d9f2b70e2817fca63f82e83b024d6894ab5cdf83ba 500000000000000
0x5298bd8b2656ac36a88e96cfd051433dafd10b3292457a37b9f0e878a532d176 500000000000000
0xa6826990a76b381093a910175ec40ff8b888459e3a328103aaf92e045202ac66 500000000000000
0xcf1c3df5c1a5947e5afcd92ebb0f1fc5c843ea3f97c83b1872685f5833b9d665 500000000000000
0xde498f690fe3132975bdd12f581a8a73d1b291e97089e9a347fdbd732a0ad5f5 500000000000000
0x8b870cf98af22faded50697118d721ffc8974d8f406d45917de2061b88b6bff3 500000000000000
0x90fc4c838c4a7e583f5157658a6bc86cb56d9b0b06e3d8397e640ecd5c26b821 500000000000000
0x9ac834f7b4572307645dafcb2d58d6a20a7b7aa4ae00fb7f6766008122c25f52 500000000000000
0x11b6a4c8a5a4cf9c212e8f2413288cdd89fe8de141e926dbeb1508f4b0091192 500000000000000
0xb65ef4f82c280cc9da30ac7cd606f9b2a056501ed8e2e3a73b0fd71bc2c8662a 500000000000000
0xa5c16fe5e1e93a17bdb86c87d9d2e99f5a5c67e15afaa1eb33b79d229183036e 500000000000000
0xca9e23c334370d65cc96901a1652a5bba89bb72b0012007b5a0ca6025eac1d29 500000000000000
0xbe26194d2e376a48c35f7038ec30050fc672c14ac2edab8bd3065538be13d10b 500000000000000
0xd51f4669b5e38a02c0b44e770f77f6743e9307f9137a52341d960371ea990fbc 500000000000000
0xbbfaf6e0d8de9f31bd7bda5f1b29f45667698468034be86ea69cd48251553506 500000000000000
0x1651fe14558733934742e70a403fd8b6b081f04ff5ac4ee1e30b9f211b5b84ea 500000000000000
0x4741de005c08c282710da2bd79a28346e1c4c7b656a4d1166ce85bf7a29112c4 500000000000000
0xa27a7fb163fb1b8d01f6ed00b79cfa6c4b3a467b2db2e6824bd75743eb7c7710 500000000000000
0x46e29f0c45b8f5fa6cd9c6adf7f7d079f98727a895c3221570f6ddd65bf0175d 500000000000000
0xca3ab76417cbf591b68955167c21af0006b7ec7a68b2e95bcb68f8c6741ae75a 500000000000000
0xc1987ad415606eeb49bff18f5e301a6ebcbc8301c00dc54ad6aa41dce70e2af7 500000000000000
0xc095df9c6251bb2869ac5436d608cb8513a488ad0df162526c167503d3d2e8e6 500000000000000
0x708c97e9b25356a50213939e12baa96c1269f69755f7d3dedb1694ea5d7d9cc1 500000000000000
0x31acef4ca1a302db417a8db2ad72781875cd21b97ee820973fbee0edc9d4a741 500000000000000
0xd093402ea86195d66311bdfeb117b5de6bca63162b98ce06f0a1462cb9cd15ee 500000000000000
0x2d8b51b02cd8ba27d5e39d3d390e6da2200695442f9c0118098f9fb34ac6dd42 500000000000000
0x9c7f40fdf618948ddca0a387f48009c6f20b39372e816ff31896a339e6cc807e 500000000000000
0x6a7d664cce80b078bd67ab1496e72e4574e86f3db042691e8d2177d11277133e 500000000000000
0x1d3f8c14626a13b760e2dcdf3e3f38220f74de1ec36854ec9721cdb3093e3b1c 500000000000000
0x62f5b294d4daa5cb6dae9045f9b5a6186d4b28f4a962e32e4d4183ef132e7b6c 500000000000000
0xeede0dc913118aff9c624ba5b33fb2239320d3bf445a15e4cf4589c9a00d4e06 500000000000000
0x6d4835fcf7cc0ccdf08ae50ee13acde08ea14668a32084a6345628ef72ee8d7d 500000000000000
0x9e554329f41a056fa74469a5f9602e58667a99c56c38662123f00f53ee85a7c4 500000000000000
0x64de4914530d87822a0986190dbe9b1ac4f237421e8065e816fc90855bb926a2 500000000000000
0x60950a1b26c3c500087dbc36bc3a3b5f26a1a41d51fb3ff27f48e055e1711850 500000000000000
0x46dc3d3c2ae3632161d9a507200d6d46f4412bb17fe73f7efb3d26a865adca10 500000000000000
0x41486e114d5b1e67d962724e51fc3bac22bbd54a7e9d3f7bc43fddc50e21df33 500000000000000
0xe570c3ff287ee8069e3f48dce7802135cebcf1b0fa68a3b0b91f6750bfe535bf 500000000000000
0x251cc7ff0cdc3b8140611ba5ef3751370301aa80371757a0dc39933d4669dc10 500000000000000
0xcc63b4e13f3294319fc648ca09b503fd773489313034f27e52b0e8ae59fee9a6 500000000000000
0xa9014c397c38ed9280712efdef3426a183e31f987bbe46ff96d52aa056f20561 500000000000000
0x4d54e33cae195e3a9377a603cbcac135d5a48b4a425a866c14309380fe70fa17 500000000000000
0x2d841f9832d87b845d830b86ba3f35f2574f2fb302a1c6291a99d7fd09cd2200 500000000000000
0xd9a9e1ad7e3f670ee455417ea78259e7a7e082cf073caaff4de880fcc2e1d3e7 500000000000000
0x434c6cad39d2241536368ea4ab03ed0a4b0f0dfeceaa7a538c321fe490789b36 500000000000000
0x661412d559178c454a0f5308cf012d24b711e8ba713b0b24a0779083534d5bff 500000000000000
0xb8c3e4a36609f56eff5f84b0b92ac3759fb804421060670c818efca6dd418661 500000000000000
0xf382e9f33f9ba7f0be258c02a6f9766357d45590d76230cb9998df748bca1c65 500000000000000
0xcfd159f2700d91eb9eec831f54328bfa64e67ce060321b73e0c88aecf9b55828 500000000000000
0xc729daf9b8e897d5e408bf56409b22177df82d226c5a5c7a7abaeb95034e73e5 500000000000000
0x67114d91e5da121ff3848716fca3d84c6c87da88f1cb9e35704a970bceb669ba 500000000000000
0x1d54a8e0340a39955f3abf4a5bea87ea66d3a9e3130be6215749264135172ba1 500000000000000
0x949be8f4b646eb2077f6d8e0910887279494c1852c288da70a0f3e6d61b38b27 500000000000000
0xbf7d15c26b18fbd0aea28a69f365b6d49044fd1c9df758c1fb03342b89fdad8e 500000000000000
0xf7ec974b4c30e14096613418550deea1224a26347007b96b191d2f987eb87ea0 500000000000000
0x70707ecfe4eb18009715e141c58cfe213fb4a7a7d4f93aebf53bd8abc6ec6782 500000000000000
0x5a19b068b8cadf9aa9ca34be5f3c5b09a8cc7fd3b136d0cf32768f01b59d0da1 500000000000000
0x5b28318074f1bb243c15b94ee3500fc072594c16a775faf22db9b1219d4a41aa 500000000000000
0x860d798cab94b1fbfc4123012c8edbaa6aa6c2420f695ee962ec7cc2c375995e 500000000000000
0x35ddb90ffae52ba0b01ef59e7554ece510e1f7ad0fad2130b8c26e1e832806e0 500000000000000
0x2e239a00c36c605320ab8e94d1da18584bf3ae87855207536268f13e7a241e6a 500000000000000
0x0a9d97f56a0bed314654beeb9e4a7057410f56b6b6ece332244b00d17f170294 500000000000000
0xa746b85865ceb310755536b808402f6adcea9231486b553fcb9847578abab2d9 500000000000000
0xb79435787118be53301037816857752545f9942da9aa0f9b0d428519e3f48f09 500000000000000
0xb1136941def98e75ef20e0c5f94634156474569d0335f05cd8f33baac873056c 500000000000000
0xa409d9e62cf211e45e60e7c6b199c157a39dc5db164ef0e5b22ba56b30c43ae6 500000000000000
0x5340a837e22721e68e408bd1e4d959dc23df5855d2916be94285b8c8234eea25 500000000000000
0x83eaf00f208de9e8aeca9d57014c1a58e440b6517f1a937c2164de6a3fee18ef 500000000000000
0x64f7dd0ca9c1898193fd3965549ff4f0f9554d6e7f6739cc8871fd9599fc3522 500000000000000
0x0a197efa8af3e85bfc5997e390d72ace3b571bf8be0abc5467146ca928a491e6 500000000000000
0x84c1fc64ff7f34a12d32916f0ab344b449a6b97fe4c5ebd254753000cd6f24da 500000000000000
0x87dcb4fe7e60fa80045d1fceda9b4de96cece6daa9a55934732a80d52833e2ee 500000000000000
0x2c2b92c13816f538e393a016263704d122097662af9fb6eae6710ee60cb0c3b4 500000000000000
0x29763c48427c6b845697fbee02abed6a7c7398d720a732b1aa2bf764b54938a2 500000000000000
0x0600e9edcea7a0fb41498ccccfed48a8c16ad4acda3c1af8363f48a3298fe68b 500000000000000
0x9656d46d7d5fdb7ed4e248a6ee5b88cd8220cfc3fe5c4dbb14edf69aa29e61db 500000000000000
0xdddde1ea6aa5c1833b7fb3ed1091ff573dff56530b5be77834228cf50716efab 500000000000000
0xeb5037ecabefd460963e3bb3b1345f800e0e6dcdaea1c22f4111449a9d69bbd3 500000000000000
0x58176f2845294b0802128f8d1f92b464c75378c5f07e722082a0fcdbc451120b 500000000000000
0x161945943d8c3e2e4f1db69e8a2c457cf158a2433ebebe522a38246e57061970 500000000000000
0x4f5b1f831569c91ede8ed0ce3fdbf66ce57b8be845431123e8d797c13706fc41 500000000000000
0x67f4174a261c9c2b88d3c1f2233d3cebed0139a78ec1fe45eb3471448326b4dc 500000000000000
0x8412c60d50d36df86cfb1e8e45374dd5c22cb28efab7be100588df93dffa648f 500000000000000
0x52c904cfbe7e66e3a2d19a7b1be6f816f45f5978c18e9a3d7a5a45be9d56635c 500000000000000
0x270a9a21f889f156b4594bab4dd6b0bf079661da31d2ac6715b994d3cb54690f 500000000000000
0x1a9d3b7ebda777590340f20cee9bbc02835aa736cb5afa4c8af067b82e0300d7 500000000000000
0x4339f8f0dd071c6823681c12e73b4c15f4ff56267ef5b3b37ca8e1a5dbf0fa47 500000000000000
0xa918d283406cfecd154ef55c7da18b925f7bc795bdd3247c894548aad0bfd03c 500000000000000
0x4e6c92142df61c0e159836f42f536a73e01f8a79c6c43e8b7dc5a224da61780c 500000000000000
0x3c7e3000b6681fbabb31665639807cbe36319c4b6c8f5799e20f61af84e16330 500000000000000
0x1c27a4e7597579c351d4d9c62e863bca744e552a2ecb023467fdb5a13601691c 500000000000000
0x0b91bc86dee36a9cc84aac9b95e074b2a8820b3dae4c2e4a66b5fd5ac73f3d66 500000000000000
0x3ee222310fe70d209df60a4d9f8357d2c905fa7750b4bff94c8ccebac5047d1b 500000000000000
0xbdb60962e28df62e2a30e831a6e52e32803031aef286ad4cb450e2429e238641 500000000000000
0x5a17bc903c4f92093864608825bc68b552323f794d19bb2f7bb096b2bf6d285d 500000000000000
0xe5cf092b8b9517c3180fe3659d35c9c8a6910af3e13a70f753b2f627c49724b4 500000000000000
0xbfc468cf4d464a37252ae44fd7004b228266b0355199ad6fcacce89fbf45622a 500000000000000
0x2d6b55aebf2ee99925d093bca82a0a084dcf08e244c6d54f60324727156e79b6 500000000000000
0x7bd35a7dd47a710df20e029914c1161e14393c00c52c85edba2411f3f4586a8c 500000000000000
0x14a5fd53aef659520569cc1967e9d6873b177482037ce3f2436fec964292cb62 500000000000000
0xa800579904561535fc0dee977e18161c80e782681d4ce509079bab1f5eb68e30 500000000000000
0x06f4d899fdc07315bf6647b6bbec1b0aef35801f5a743879ede557863b364087 500000000000000
0xadb1caa2a469e6947894318007cdc6e426c40c4c22d4ecba424d46cf7f873ad1 500000000000000
0xedba5f97860bdee2bb8cbf59ec39d682d3cbbcf3f40673c37ad9dbc22721a204 500000000000000
0x4af75c2307a15f6daf30a70742c2d85f5427ab03b22ad706cd71413807652de5 500000000000000
0xdd721883ad8eb72850a01b0f752b7683ad4744c001e917907a8509d07b882738 500000000000000
0x6ca3bfed4e84177add44ddf8ddfe249206f7427819dfd81b8fb1aed5e56ecf42 500000000000000
0xce0e435ad0002a6436cc944b9f642dde89dacbb9cc22cd0165a28f6eabbf2286 500000000000000
0x7b985176fef6d68336b0aca542b508ee959a519445fc786e6a046e7608e58355 500000000000000
0x4f3cb945dd50e3e8b8af403c45f89ae19065eb71321be7b409002ceec90ea208 500000000000000
0x6829c0653ea29d40d7e57eabc06ca2284a7d87b7e42e3795b5a90efdbad58a92 500000000000000
0x9e8df0bebe4ac565c3fb3a8035769ad8ff2e45e87b6357908df13dfb59a8d30a 500000000000000
0x8177060271c6178a49d2ab0d986c6e7e680586e60dec59be5d1fd498880b2cdd 500000000000000
0x9dec399d2ebd34906a42bbb65456a131e228f995199f5b2d1442a63c9908cec3 500000000000000
0x98285203699b5aad24115176f6da3a5586623d9d24b2a2cecfcad00f1cc3bfb5 500000000000000
0x627d5de580ea2f5e8a4c52f981f526552923b62da4a12ad345ec896e380456f6 500000000000000
0x45ce70dc0be8e903059edc055520dfc3c0362e8300533dc3be113d2a52938906 500000000000000
0x42361063665c4b7f07c4820a10540005abc26c53a8d4676128d5d3f7e564d215 500000000000000
0xb439ec95443775f61bc800499e9b24c4781b9e7da3943ed13aca76f3df13aaa8 500000000000000
0xe0b19a2a147be89c06215e3d980d97f0dd9fbe92e41da7e03a9e39cfc633c714 500000000000000
0xfaa0be748b092caee7ac9051d79ad601259269d3d6d30f9bbebe6e2348427ae9 500000000000000
0x22d6861ef322fb61841985f15f7743abc2538e9a3be6c43ae0c453133c9330a3 500000000000000
0xec6a200646847d46933f57b48c77ac1ecfd8ca6546b5d88e772a1c15713cd58e 500000000000000
0xfaf6d0b5f12a8572f601fe3c82ab7a912ab173fd12b86e7bf7c9130a583e6a77 500000000000000
0x01f785b417900b2f514a7c6c9370217a7941b3b4c4c37617c9a775972501716f 500000000000000
0x7d102c4fd7667cc9dd971e8cad55411ab3633bdfc4c7861fd429bf43c58b435b 500000000000000
0x17c70d4cd0db1ed29120dd1d90f6701353d14816feea9c8a61044117ec01a1cc 500000000000000
0x0721019c4f59cd8a8d619afdf5eab5979cd8420f19175c0d023186e4e2e77521 500000000000000
0x0fbfe5d0bdef4665f6ce9ca24b98fab5344aabd2644f44e954d43e6b01c9ed23 500000000000000
0x3c7667757babc891c0bab21308e7c4fb5c94683b6531fb31644b906476a3d9bb 500000000000000
0xe9760c5e0f2323ffe6c808d3b583b0d37531d2871fa5baf606c2b125ce41fc28 500000000000000
0xbee72741ced4d54af7636f1c63371831cf6db794e363dc2bae0dceb4d2238865 500000000000000
0x82dd41fa6b347c3ecf09a743d9a0eb21affea4fed9794a26af46663b14f0718c 500000000000000
0xb334910e84ada43b7d0a0581121807516adf9e48dc7ed73c2fd161c6c9c70525 500000000000000
0xa61acc046fb84357d2401484d81599ba4523dd72c89d1c0c0508006466ca4f97 500000000000000
0x3de38c00f1f49f9c094769f68168a7108019043c127df8aa30d835a44c046118 500000000000000
0xc34aec824c0951c9fb9144f139bdb64f66c352cc09b7f8c1c1e2e0fdf9e2d639 500000000000000
0xd99d85a7df5208cbb1792520a5ddbe757960a9e82d968a69f51903b913ec2368 500000000000000
0x3247b4725dc9767997bbb9ec532f481c6402b20ba1faf357046b71739dc798fe 500000000000000
0x529dfd297dcfff5b1f1d443c9d0c1accb6deb64106dea11237635dfadc9ab9a3 500000000000000
0x812dfd87b53343e864ed24ab755510d9a75012754d7507fba7ed698c8c9c80c7 500000000000000
0xd0f062fc8e0ef8661a7333a874c425e97a71aa4f5b56f7c75eb7ff900599d4f6 500000000000000
0x8c5c220b5ca275fc2cbd9bbd907164eb072031057d850e6000dc3a0dc37292ea 500000000000000
0x767c30d397e78dfa3a4e7716d0a4e5ea858fcdf80dbdeec45353078e5660a887 500000000000000
0x242ad3e079f0e59894067d0ba6067693916f988f2ba2fa22e94dcb206bbe18be 500000000000000
0xd9b7373dc2298cec8a100297543d5cb5a1b0f2ef29a1b57decfb69043b832663 500000000000000
0xd9fa2827ba283dd55a25d47c5cdb2740064ee56c67e2ba1403dce51a7e7c94d3 500000000000000
0x76bf491b109889f914d4aae034d0f5c698a9291dc8449a763c51cf3143636315 500000000000000
0x38401277f5164a8fbb9972e55e3fbb4edce81546a3cf8322b5c94965f16215cb 500000000000000
0x1e3600f5148734d3d1810abe8c48b3743d8769f7ede1222a7e48a5b7fcbe2a70 500000000000000
0x9353fca6576eeeacd95467de4847b9ec1dea7006ba8032ea385860e5f70d176b 500000000000000
0xc0b4e0b5922d89848b70aa85665b2092590217f11d7d6d4664869a7fc8cc94fc 500000000000000
0x1d03bca29f4daa5f55acca6322dff055929de219333d461b816aedf62af675f0 500000000000000
0x312b24d6276a147e53c129aa0c2b317acecbcd17f319bf7b0a295051784189c5 500000000000000
0x164a4252d5048a645d2f14fab48ea6677b06d33773d823bc03437cb23dc718ac 500000000000000
0x31b2bee218c09abbc3770c84eaf65c8207953fa2c341fce384a32bb2c72213db 500000000000000
0xc712922169eb31d3c820143661045ed7f184e13a81cf0e07da7e0499772bc4b4 500000000000000
0x1a09f1ea2ad78b655e6f3023affa3bac2325e2720ba206e4515f55cd40cfb596 500000000000000
0xe39dfefe875cee29088c5d764e88dc13fdf08c6fd96a7100b08a9a29663f8d0a 500000000000000
0x55ff684c021f581c0657a926d38b8473a8c0f4e4a5f6bfebbda1fe4a5353efca 500000000000000
0xf6601f63a4dbd495192311c5fd507d19342287c334b560359a3224e07d0ad121 500000000000000
0x9044e51dade477112a9ab971fe463fd4297b4e4edf961614a33cf4b2b6057a48 500000000000000
0x84c511c89e2b9d1245e5bc3f24126a0c91941f9f864a9546a773f9f7429a42f2 500000000000000
0x5ab888afef9c88bb4e5bf9390e12f46c873e75cd95f284fb3dd6a56e8aff0bd9 500000000000000
0xc499afb9565c2863532d51f96d6d721c847f50d9b10f576c8548c615a862bfa9 500000000000000
0x0bee50db24aed45ddd3f4cef131c47e041b66be471da52b535d35f67dc428030 500000000000000
0xd7c3372b47e44c429d88ece980d11355c2e27b720ce06339b6f297e7d33d1ea5 500000000000000
0x78b48f52c1f38e2640ab41bd909bec35accaac0b82d4454f95e6f8e0ad5315ca 500000000000000
0x6b4922dadb237ae2ee7defbb28bab7f5316aa79c8b68ff8ff7f58d4ff270324c 500000000000000
0xb8fc92590cbbef6c1dca524cb7950d17d88e27e7e804a446acbc7bc5aac01812 500000000000000
0xff91447ac77812d4331d335e52bc27db1efedaaf07ec3c2031ac2f7d24d4ce13 500000000000000
0xac2f3722f4949c597da92ee60e6b5c213eae08bbcf9a81d185e043c808ead732 500000000000000
0x65c463d6363d0c390e681e6f17a9a6c5682312394482851549ab5f2676d063f5 500000000000000
0x4f13b323fbc4e3d002091727fe2c0df73cabb419ba40a13ba291dfa35e6ef660 500000000000000
0x5de4ea5c6907a6576efa527703ad72a2473abcf42b1e2b9d5fc8fa6f44e8c61d 500000000000000
0x3f6f4636a1c9d9901d2738e74f9353758809c9914987371d15ef3341cf98a94b 500000000000000
0x3eef8fe5be2b0249ddcdb67e2d07eab1afee6fafb4b376f2431006ca8fa6e190 500000000000000
0xfa258849be247f0ad2ad7cbdba230f465c35d2088c7863506cca4cbf7ca5402f 500000000000000
0x1c2b680d9b4bc1ecdc93e1b27ddb471117ae621235ccc7b476617e093ce28a08 500000000000000
0xd982b1438f17eed7036006d225201da0d9ce67ab8fd115e9c13a6fd5e22f820b 500000000000000
0x4fd4bcd234fd0f90cc10d74db4a226f2b6849c7a4ad76f2c10feb48433987aa4 500000000000000
0xd4833861c2ed88862510b99c58a023afebc2d71a59b878802f46f030f4eac5a1 500000000000000
0x4357ddb8af9d1466cb421a87f5c388a0eed5015fc6c4c141ba00d6b74b183a0c 500000000000000
0x2fc3852ca19617d8316a1c7ea1f5a0973913feb5b097b9635e6774991430cd8c 500000000000000
0x3e4548ed560587b1cf5554ea50be28d567731e23205fe3ceed68df53cf6ad44d 500000000000000
0x1f7d3d5a6c73ae1a164f185d5e1abd38696c3bfc67bea60c97009ae34edfc02b 500000000000000
0xc4b06b635d28879918b875ec1796ba88bf3594d85df3f767ef25ba7b06863db2 500000000000000
0xe7a37b6bcffe848fdb3bc166ced15294c0e8afac35f77ef3f70b753de557cb94 500000000000000
0x36d42af119a893cad498e244dc79542e1907bf4561f9880ae9b3635e648a322c 500000000000000
0x1ba9fa1697d55c2050182fe71767d1d08d6a6577f0f55bd6a6fba31c5a98ab96 500000000000000
0x72b5fd9602f59e0e09d703e636d760344ad8bcdc15883a7fb7aa83cec3c81896 500000000000000
0xcd8f0fbeb5bddd1fd3fae055e6fef198e42968748ea97b29322fdeabb4302e1a 500000000000000
0x33d49a08fd6deb9256b622e0983609646e9c90451c4da57ce49504eb5889c363 500000000000000
0x55646fb761aab0acedbe7ee8da7e287b233ed9eda93bb51ba0c27d2680c44753 500000000000000
0x7772baad5959ff56fb2a6b14a5e784daea0bb2927ff740804cf85e8918be276a 500000000000000
0x32776caabd8861c581909815cbd01e424f0add42a8fabeaa5ce4a5ad930cf8bb 500000000000000
0xa2a82ec147b42d04617527e91b547314c807ae4579aa17d42985fc0651d8210c 500000000000000
0x3da03f6b89da4e3a065020c854d207ce8c6f2365cc5e5687bed5281cf80c5f28 500000000000000
0xff514c781f525fe2437882d5115229f05d68155239505d5a3e3c77cfb0495335 500000000000000
0x4ba8292d8c056526f227f3ee52500e6c9a8ec36f569a440e3e5d6e9571a6305a 500000000000000
0x84f0e607e14c48ed25fad28764c63d046e4d3edb72e80e95fada71e12dd22031 500000000000000
0x92a2b51934b80e07fda3fab44f5a28b793f1b7d2504e4f50d29f52770d630b9c 500000000000000
0x3c80775de0de10b95bc52d18331d845d40c17b5b956bd054ec4aedeac7ce4dd6 500000000000000
0x71dba3c678e5903f0e8077ee8ff904912bbcd53bdb8d05a2fc8dd8f288763022 500000000000000
0x4116501b5e13a59c843fc329aec7769a01c442b888d10e5243341b3554d4a9d9 500000000000000
0xfc64aeca797612d157c05e3a0144cd24be4c8452df7e578a6cc1e5fca3e65b3f 500000000000000
0x3f6701687de9c3e7baa55e3830cef779c91e6dab5729ae4d5ceed5b0ef9762c6 500000000000000
0x3aee46a05cfeec12a8ee598bf73bafb5e076b7871b30e9ef0cc56593bb1a3187 500000000000000
0xeeb5099c73862aecc3dae8c6651c5420e7457726544907002b9fda63c201a2f0 500000000000000
0x63e50ac564fb248e9d060a4c0d24b5496dcc09aeb6dd82ef7a81fff29c90380e 500000000000000
0xb68edeca2193843153cdffa89815a1b81ef4c8ed63d3ca693dbc39668fe69969 500000000000000
0xdb150a496e14645def98a9ae3ebcaad5e59bd08573927e474301e6ba1dabd1d1 500000000000000
0x7066b515dc9a3e9586ec70409e07f2204f5b13b85bd671c2ba82b64c5afd9baa 500000000000000
0x4cb786f099f241c08023aea6171d72459514db92fad5b52de463e27c6ccb4628 500000000000000
0x87a206309af80df60761ba29fe6adb219b1f79bfa9ea2f3270f351ebb4eb7467 500000000000000
0x10664f27ca3d67b9c5a8465807dfbd415ed99f2dc65edb7fea8d056c10e3a4e9 500000000000000
0xb1207751b6a5feb79662cfd35af8bb7b270eae27ce79e78357677b10c18eccc2 500000000000000
0xaab757936806673ef934b836d0cab704fa1c84bd823fbc00bf01fa171b01b3ae 500000000000000
0x13e80f9f11b8d60a7e17417fd707dbc29622039f58c1c79ab1c7834b293a921c 500000000000000
0x00bb4da128c19ea5f35f672a719ac0438a49917cf01f154e9a80a7c7c97e714c 500000000000000
0x18f7ca12dbc037f465917e1a9ad009ca52b02179b733dd55536bfdf6f5f99845 500000000000000
0x50b550990574aa70b158e8d42448ef7a6f485eef0f4936146c18201b5b56884d 500000000000000
0xff40859f0fad55689a2ae54eb8667d7f487813b57725039ebb41c10b19994bbb 500000000000000
0xd75ef7ab3654524b06f56d77e82fa7ddd6c57cef1105fadb21c0ac5ad6037224 500000000000000
0x415fa3642d2655a6a773f751608aa696caca605fc7539d456620cf3929a832fd 500000000000000
0xfefc145179c6d4581a7c08e5f3bf7709f879ece842ca28d08ea6d0b13d5a322b 500000000000000
0x93f61452b9774ba2a86efda0f5dcd1af2f0e2282c0a87baa614f071bc64332d2 500000000000000
0x5a4639b7af06dfec3d71df9dfd7d70234be33548d9549ca973277a58acf39dfb 500000000000000
0x8aba79b3b23e0b6337d9365eab0ced1453f49a2c41ce1bb1f7e1c644440616dc 500000000000000
0xabe56d39f9bea0f34ea91112eb222fb015f3ec59c5ec849eafe4cc3d5cb332b3 500000000000000
0x9ae9ee0c6e43813ddc4a22341671d336f5c79cf146df4b0133b8125395bfe952 500000000000000
0xb662b3256ed68b6c2e2974e4a5240e8272dec61d50b3afdb2cac8326013d0f44 500000000000000
0xeb0fd09328686180199407896fbcc67ddccef9e6f22a6f832c34758f279fc943 500000000000000
0x3766f429b23c6b8f0979bfb411c709b3b248e7c3e74e38e1a1feb661ae7483f3 500000000000000
0xf38ba700d6342625cdf455266ac2f9d7770c013357a541d527707486ebd3e513 500000000000000
0xbb1c3c78b530f32d9d7bc58996557ccca51a07295075491dcd665886d20172c9 500000000000000
0xae7fa86cb851b962fcdacde34c54a0397b9637a5555bb9de6dd87969f513411d 500000000000000
0xc343167552969dfb8889abf070e405bbde1f2acf4beba04c64d6608dcc86aecd 500000000000000
0x8648dfcebfd82f7c9921e0f3c487197ff35ec5ea8f3592a8d295cdc763ebeca8 500000000000000
0x8f5da8994812a353762adf4a7eabe189249bd130fb65ea0e18631aa7d9e867f7 500000000000000
0x7ed4093175565952086c721b2c69da7d9d7dc2d3dbbe1580c091fc859423cde1 500000000000000
0xcccdfec4f54e2c9256fe617036013b84a6cb336060e091dc4aa2426401eab927 500000000000000
0x67a3b5cc43d3eb520ad31b8e4bed1f8c09c37a4007db6661afa0e19148e7d808 500000000000000
0x2b3a369366699a80eb397585c8507d2d69045ecc1f1ebd02c0a0c0c39e251f1c 500000000000000
0xaa491229771bfb91537e2e9d9fb9e826570899bb1badd2be44a264e71ec32858 500000000000000
0x9e763ff384ff6af1191698337acacfb9cff027770184035990a2b8d944b2e1c6 500000000000000
0x489affa798843eb41ba1c0e7827667344fd8fe88867ed44f3f8aeb5b4873276d 500000000000000
0xda3e7496c3cc463960469c03b5a2a2b3c419e642895259bb570dd4e980130339 500000000000000
0xd1888d195f9bf052c0e8f3f482e01c65a8156ebcd2eee5c545184154565f104d 500000000000000
0x392e3620bc219af4124789d91e5378999133320aecfeb2d5a172f6e6ab32fa61 500000000000000
0xcfb755c7ea6966cca5929bbfd9aea63eb243d9cde647fa171ae9076d928109f5 500000000000000
0x3bef48e6378444f6f175799c6efa9438ef86781b5b6521c7e1846438416814a5 500000000000000
0xb8f455461b1d891fbbd681cdd7d279a6de06172e2e20d4b13ae08cb1f222f6e4 500000000000000
0x366a61d6e4b372fa5d1073a62102fcb52ce61cab2e5c95b48591797b1584bf74 500000000000000
0xffc34378d27aa497600c85feb64f503ad50c26cc5bd7248ec9601f1b4a234b71 500000000000000
0xf64650b79b9c1a53c90804aeb9e7c206ff40fcbfae57113bc31c4fb3a28a76e0 500000000000000
0xdc032a853e141e445cba8a6aebf1e7edd0001492dc60e3ff0927d0e5f667186d 500000000000000
0xecbfbad70250e2883fb4419aed08f2bad529ec5172de4d93fe9facc37a900b2d 500000000000000
0x794b1be250ed94e0f01b37611dbc8ddbd8d1cca6b2efc934fef0afa1c1f6d9ad 500000000000000
0x785341107c3b795ff623f146c3fb4c97578c2378d359a701d91184eed0d83581 500000000000000
0xf9f051c91ff41bcc0a6963f818bf67b08452c680ffb7e798b0d4537815edeb46 500000000000000
0x291b1023eecfcc78ece91f4c97c280e64c92ff7186eb779ec1346509ac479344 500000000000000
0xfc2636d3a7e2046c1733738b3e50e18b2cabdcafa97d294f2ddd1ed0fa59b190 500000000000000
0xc17d835971bd902f1f460b2914cce1eb8a76874c67b3512b0a3942cd7fdb282c 500000000000000
0x71961d381cfdc2244e44c8052463481d23ef289133d7d5cfa9f28d3d7368ddec 500000000000000
0x00c37ca67c9d3f3eaac54ed4fa96674435794df11d591fee8fb605fc037bdd77 500000000000000
0x4ca637139dc12c77d3e5f9bcf661ac1bf4b87fb33220a945b96acb8b44047b76 500000000000000
0x3c01686b7a9d9c562866e27eb30f54d8350745caafe1cd005e1d2b0dcc5fe219 500000000000000
0x223f20ef22a51778ce1f1e0aaba53a3abd7f048734ee745eabf29a947564732d 500000000000000
0xa1e2675c9820e1ad749738d71e0ddf7c5771a21709fb78da67ddabcacb8a7b62 500000000000000
0xbf0fcd1b107be3734e31bbe3418788e898bab8cf9e7640a563d90cb61aa220e2 500000000000000
0xb51f4b71abe4ccb10998cbcc49f6d89ba08d79c009c1d7b5a10a1861b2ca37ef 500000000000000
0xc4a9ac68ee19a2857372c17856c2188f66fac9131700f156f743bbf5f6809ee7 500000000000000
0x64e7e607c511c67c99ecbf92ff87b9a0f3f13ac32d83bf729036954fe83baa97 500000000000000
0x3e436e432b9bca5fcbb38bbaf3a001df6f2752f08f316ded42e92be5e38679f5 500000000000000
0xc923988d6da4a6967f273fae4bf72d52a06dff27585a337c32b7828cc386af42 500000000000000
0x9e3e7ef92ba65fadd75037ea9134c10f93506d4cb72c5d954a4f2b140b725b69 500000000000000
0xe262812e93578ef0233e5dd620a09099d80ceefe43a4be3e0d02de785082317f 500000000000000
0x59da052565e246791c1db191c7f1eb4b088762eec5409775643e10e73728803b 500000000000000
0x01eb57823ebae9f310adf8e336f96fca418b91ee09550a3308a0ba51b6c74749 500000000000000
0x692bf57cdab34adddc970e04eff35c1dad97c0e0586202dbeb4beb3ecac710a6 500000000000000
0x5530a31ad4cf83638e0d7a5bc2b180b267e109c35ffc027abd2fb4c27fc1de08 500000000000000
0x38d28a47e66be94033980cab5511c529654cb09a824e071e8949d04567375995 500000000000000
0x86c404a85db368a1a1d78789d87a1b7b82133a3390ed65b175b5d8c37f24beb5 500000000000000
0x71ee05fb7bb36f6cee0c2c608d87dbe37afe67b467cba0ce19a589aec978b2e0 500000000000000
0x32da82a04ed2959de3c9deffea4f107499d9d88db5fdddab9cbd537e404f7a04 500000000000000
0x3422fcb99bc23b384da6e9b8c4c5d722618756d23826106eb9f409a5885cbd0a 500000000000000
0x83499bbb21c9c57b558e36aeb84e6fcee4b318d56f2b552107474ea849162c87 500000000000000
0xf6654a5b4edc9c80df58c8b6494cef7e31d5b9992efff78ee846e351d6285db8 500000000000000
0x62b283f1cb8881b2a1ece60ff05c3401f2e8d6f7613061c6d202a75951ac33e1 500000000000000
0xca8a0f9dfd2961d574e7db335742458e5af999d33ce2a66da1e05d609c98d41a 500000000000000
0x92bf765b897572e606fecf208d7ee20e8782e0f3612db246e3f84a24a49622a6 500000000000000
0x487565dbc236e59c4228fc492767558fb7cc6e11451097ad95a66765bc50feca 500000000000000
0xcd89cfce2547cdcbf28de03d9569bc40f045e60300cb23db639af1bb3110ffd2 500000000000000
0x3088e19e7b2c0f68c2d14759d51276b3ac9f14ad29be24ae8f7d85b4896b6c5f 500000000000000
0x2f40806dca78ae1d01d5b8e64778952acba3b6b0eeb0a13a248daedb999ca60c 500000000000000
0x15d1808ddd511038f581bdafdef7bb3cc7a36c6164c9508137153434ea5af17e 500000000000000
0x9fe3ae1c016092a8c2cd0571bf63c27caab937c1f90e3616c64671b334962c38 500000000000000
0x2c0505a26ef4a4984abff504f2f3b09c67a42aa71ee66717eca621b3e42ea2d8 500000000000000
0x1037049b64b31f9b9397c9a247617b9ba565ca2f06087e212fe4f22b39e206cf 500000000000000
0x459be90f4ecf2258ebec3abbb931ab395071ad652aba2b89da868e623e81cf6e 500000000000000
0x83c1e04a7bac1222ac2745b3e2459f2ee5a668078a5ec7eda6c2854070740969 500000000000000
0x7dcfe198f4bb35e309447fe8ad0dcb9cca2dada0bb5db5d53ab8965a6303a953 500000000000000
0xc0b6f122af604ab3cb604b2b810c17001d24461fd6849866ae99348747f97b37 500000000000000
0x9d64918e97af759334cb573cadf4538f45e81b5c7ba259b8ab98e08da7d7eefc 500000000000000
0xe3afe5c73b0d984d3f01c04b721c5896c6f04ea9c22266b24bf3af734656581c 500000000000000
0xa9cade70240ff0cfaf2f4b31338675f1851a36a1e5230122b237742cfbac93ac 500000000000000
0x0c675112637fcd480eb0a6d5351f562cc9a82002cb8cdf743728104b0d8ff9b9 500000000000000
0x23c8d080fb6ad9bb9061eaec6dac1cf59cd33d969d52bb32aceee26e28fffef2 500000000000000
0xc96e16ac219df20e9650779daab74ee5a7b53f9c3a44aeef61a99fc038555105 500000000000000
0xe486f8b35553179df5e4deeefd288fccddfe0246eb1a392564e4939b85de137e 500000000000000
0x7a10f9a4f9f49f0edcf14f4c050b94ad6981698aeaf31c4dee81f1d2b6334559 500000000000000
0xcc9420ba70fdb2bc9e6b9cb66ae0c6835edfedb059b946772848c788b73dba7c 500000000000000
0xaf73e2e95c9406f2fc6eb333d93390d2b07fa1a7c8d8dd99c24dc8ba823f261a 500000000000000
0x22592ff4b61d981077d2259d06ee4d4f686133bcaa6f9ac007db72241901ad63 500000000000000
0x003f90a9d7462e170bceee227a851ef45b3e4b087d50a3d42d632f8d4ca1282f 500000000000000
0xe4b9908b3e509dd726cf429d2fe24335666e2e06cabb56ed85deb2bccb71ad4d 500000000000000
0x18f5b59ce5ed4034e0a8635c3c57de4461cdc86af6ee72d478a02d0f26244a5f 500000000000000
0xc36398d4edabb14b47d774dd1faae0e6aefa110259f18d7b033d09874fe99476 500000000000000
0xe955da90ad2945e78235571b640c3b6360331331307756c9cef6a4ff95f077ba 500000000000000
0x3d9478f3b76cdcf332b7e4f28a209489a7b34c72b9025dba36a085e114f93b18 500000000000000
0x11b58ced59e142adde61123c8476508dee5cd39a163bad9f46034418d50852bc 500000000000000
0xc90acc5ccb05f75ddf32d1cc90bc5cc8db11c9499ebd9a8468de1d2243b87575 500000000000000
0x1dc76122168d946f76df352999c00f501e4c1d9d2ff705890aea018454aa1a45 500000000000000
0x712db5a8d6d057ed9ad4675641d8e2971d6ca56a2e734aaa8e11d50ee909660f 500000000000000
0xfd129dbb417f73fb12a1900db286e391677c359c98288245b1fb437115187c21 500000000000000
0xd05a544e30e45e1d48a4ef296822649ebbbf311310d29bf31e6cfd80c329c03c 500000000000000
0x7d2eb1676f12f9fd3ffa105bc03d19a9389704550b27fdb7b47d82ca4e1e9ab1 500000000000000
0x0de2f8ce15dde1866c85936690e3069a9304c215195cf869697d9cdb2962aff7 500000000000000
0xcf3d70fa90d9f19d6f0aad7e9a5b5b4d26db3ccd128a68c740cfc35a932f387e 500000000000000
0xef5d316ea5c1d4da489111cda796077b3868d9aa848f842a76589304a81fc11d 500000000000000
0x1950ca87a38e47a24b5db7258a752c564fe6fc4905a0f1ff7f5144e568868963 500000000000000
0xd44c11cb125d80ba9f7885dffbbb74625df106c77ed4bb9a0efa27ab3f96d5d8 500000000000000
0x069a8b98527cc7fd63a1edeec1ba3dbe405ac3a3faab0fa0c8c7b3622e0cbd36 500000000000000
0x1b38dbcb1e2773ce9403ebc3bf1b41ef5a328bebf687ac9a084a2cc653f79e36 500000000000000
0xf180d7880080f265d29f1dd16d746b24be355caf3620e3b50db74d089158acf9 500000000000000
0x0e517c4593ecce50e4ff7d658b465a68369ddeadb3ea6e8859f43c0c0818ad82 500000000000000
0xaf74e13420e9e14196dc7dac509a1c8ea3e18a1fa7454525f618f1da7f44a68e 500000000000000
0x1f05c04c9b6bd794425aab49fa3033482c8f1d0bf08926a21ceed516c0be8648 500000000000000
0x54647f47ea9b5a44ee827b837f435d16f307e50b58d2cd319a87db683386e746 500000000000000
0xfd16d8c76402218e3c17280981861f61d488f500111548baf4597a6b416714f0 500000000000000
0x1d339197584d1e93bb59f94ad3eddd8ffe499df4291b1c53154e5a2263ea3011 500000000000000
0x71de42ed1e62b4f84fb8e2396630cb35e276b1b9006f9dbf132b74f95fdb6069 500000000000000
0x43fd23450be798a58d1177bafaa2c5c998f3f4c51f904ab51cf849f182168ed4 500000000000000
0x44f54407c911edc652f20904daa8f55a1e51bd1230518e35b4ec57183e3d707d 500000000000000
0x9085e1e0320d606edb7f9d7c4e1a6eded2b943a218adadf7e7884d3999caa3f0 500000000000000
0x79dbb9b435bd8c059159b7fed7ff33de10b776843ac65f93000b7d98111a9da0 500000000000000
0x3be9396545a33a53229a86dd8bc6e9eb41ebc8e1189f76b136b36900ec7a2963 500000000000000
0xc33de36d17bf943d5e9894b73554aa79312a5d8d768500a7e2f4488bb19adc67 500000000000000
0x5e152084f1ee33b4cea13373bdd4d6f26e76b23d9dabfe459f49a89e68f2e199 500000000000000
0x0eb5768de45d80bf719515cbceb1960a64f355ed2301da1820827f9430eea0e9 500000000000000
0xcc1342993a47d4bb9cca408e63b281a811df4ecf3eae086dd292e1f0fa4d45e9 500000000000000
0xd5fb6da807478c88cb7ba2036c0ac80b9eec3bb36c9a0df1f21f1e36e0af35da 500000000000000
0x51d3cd54125fff9130cec4a07561bd05cd580c1d220379c20ae2b7d75899b232 500000000000000
0x746da75f124220e7a54ced7445f33bf7aa789f5e8f0d321032117839c0ec2c32 500000000000000
0xab0e0fb4f5946807b057d2f455740768d5ece028358222fd118233d12c18a3bf 500000000000000
0x0d319e608b7a06667d459e8c76ad8b78cdac165de91bdc490132a4211ed34451 500000000000000
0x195eb19789e6d4b136709b89e91e52caec30a4bf54f8cfb65b955273fb22849f 500000000000000
0xd5b2f8389c650319bb0afd74f5a5c989b87e55c6c7b317e2227a6ecb27106943 500000000000000
0xac210e460919133d3fa0ba697ae703460c6709fa6ca87eb2ed1ff7b888511a36 500000000000000
0xd1c323793318ac11365cf6c14b6c9ef425c45a4a72eb730662122138a38fedc4 500000000000000
0x5efc179da39142320f14f9a04400b3d18131ffe6a902aaad35f5343b1e066108 500000000000000
0xbc182c16d45da5184edfddff6381c82196fae0debd255356ce3e2c798d2a51ee 500000000000000
0x7a358ff1239a9e2646d695574853fdab58db3b77cb1f74a845ef98b1b8ebd62a 500000000000000
0x8aab3b72cbcc3e9b7e7e23d5b742fb03e2f0232bfb581946562e94a01e0419f5 500000000000000
0xaf4f24ffc00ec2922a2d6afbd04cb17cfba170172b475cfbd4812360c6bf8ac8 500000000000000
0x8e360bd0b2e96f2e4f841f680743b1b4ca01956e9cd10828ea459c4f4d0add48 500000000000000
0x1ee6f00ef60477a464bce12e67c40967b9e39b7d97b98c1111cd320d7057df65 500000000000000
0x9639158346f42cbaac80785f72eee4dd889e40d0af69e8fb161545c17af39d4d 500000000000000
0x96dfce0623a30c29c9826445329dc6f344a6b099d48324c615b4cdc02479932f 500000000000000
0x2a7699a4f3387e26f6326e86c366992462ae06f6615baaecc2ac26d355437a33 500000000000000
0x34145d4eb7f7cca2d6ba3153e95029fd60937a34cf72e19b1ad23f0ff36a113e 500000000000000
0x23ba081f6d8fa0eb459c815aaf7699c740b73fef630fd3fb4c87e1701985cbb9 500000000000000
0xc9596bc10c5ed7b1b82fe9d3e95189dba377cb91b3945735e7d9ed01d7030256 500000000000000
0x152e79d6daa75706438928137eb98032201a4c2d49f50fef7d6b154446da9ea7 500000000000000
0x344ad67f47d3725a595e83a48101e0f1ea0fa8d99a1a44715875fdb5d02b4338 500000000000000
0xd6726a5146a1fd888bade2b66a9c44f028046574c3334eda1f5507dab7291bb2 500000000000000
0x268e03a217b5bc575369420921420ed9f518e8ba42d0374d6e0d5a897319eb25 500000000000000
0x39e48fde6b69227e95c6cf77214c5635be68f2f6d90aa4447662b7d8a3cce974 500000000000000
0x86cc9693076920990c97a61d0532f10ef60e2a91048cecbeeef22eae3198a621 500000000000000
0x7dc11103d2fab5ce18a5a1c054bf12bc4bf51b884aac84cfa7c1995b9e0223b7 500000000000000
0x410e04b531b2945f2bd5f9a139c255f1f17a1b37fa9e073f1440ba4c23abd12c 500000000000000
0xe31e96d8c44694bb9b286cdec6559d90d811835feb2cd47faa8894d31f61f2a5 500000000000000
0x17ffcc0b64a6559844f9a903ca263fd45c72a6ca4dbb605106b80fc38be3233a 500000000000000
0x880f46d820eb50b6049f83f9a4e798d6a0f06a3ec6fc28f3fb5577dca914e01a 500000000000000
0x0b1a411cb1821ee097f51f02308377d57af997b33e699164f729761d7c1fce62 500000000000000
0xea1537faddd73da22198b64734f2dc8dc9394acd13d119fd1864873d0daa19ce 500000000000000
0x91ae96239f328ed4bc5492942f458c87cd4a83bd4d46a368706d880a06d49cd7 500000000000000
0x2e80d84bd524ff8bd1d616e780a73646624e5b1e38b9fd697e1de76d777790fa 500000000000000
0x237439c028ba8434e9fa9984ccba7f35bebce50f87d72a681365c1390f6f489b 500000000000000
0x21834b6972031ca6055272789aa8826f04d883c422b2c16bccda11c2c5f1318e 500000000000000
0x0544d3bfe5579ac295faaf07d44d36b8a5346467ecb1af1a7cac4e7f6bd47671 500000000000000
0x6c3765b182871536086c199755e3bf4b53ce8cf39e85413d554f92734dfd8dcd 500000000000000
0x08811252ea08a3e7f465a6dcb4f388d4b5b83d2d223ef843b1f2d48a0d92721e 500000000000000
0x6273ed6a001151796943adf0633a39215947254edb247eff5173eb63c373ce38 500000000000000
0x242c7d30b0629ad0ed64c76adedded675fef086ff958e20390296a9f66a70066 500000000000000
0x8d9ddcae7ca55ec7863e40490e4a9d198a4b492bd7a0665e780d90a0059ac546 500000000000000
0x44fb3e3569cb525424aee87eac4efa7f15c6abd8a74b825311d789030fd58e4a 500000000000000
0xab0323ddd3939da1a89f21ef65a626ef8f31fb1be8135567451d087cc77383b7 500000000000000
0x13eeadebd8ed352799e65884c5e0d61d6a92bed09f15a7a9dbdde74353808436 500000000000000
0x2fe1fe53ecb460f7773ebec9cfb4b62c4958dfb7c0e85e41c20a18563a4a6187 500000000000000
0xecacf619f17a717a1553b252b8d0005689cd89a37f86ce2c9eb2ef8a245be32e 500000000000000
0x7ce70a06c1ef8cff717900eba334f7f70ed50f7f2a59ae3fcda06b24bf3e87c9 500000000000000
0xc0864a1ce53c531c4da384be36e077e7013579615829ea4a91184ee16e973241 500000000000000
0x8eda744b9248d4ac1671d64740b948530fbbea78906449b114e3991c1c5e776e 500000000000000
0xdbc0fa1e822c5e4c57a472e732e047769ba2c9a33896baee6219de51568d4ce1 500000000000000
0x927edf1d73cb2e13f4820327e398264ce8d6c6abe1c2b6b888aacc383de8b872 500000000000000
0xa0060ab2c6bce4c52380634d15e2837cd6e93274e4f5e09efadcc857fe7fa571 500000000000000
0xa343d3f8cc1e3236c122000cb5a7ffcfa44c17bc93c2527d56c96b00e897bdb9 500000000000000
0x877c5818f13249544447fabae59b11e353e5ed70df74f48ec6b968224d0fcb75 500000000000000
0x52a6e745e3bf27934e5c8e8ddb543168f9b8daec6c640072ea808ab8222da917 500000000000000
0x2967b9a64fc43687784828a2045b4e5074d25a6cee259b92295dfc9cf64a6f6d 500000000000000
0x0c5eaad38873b77cd5d5656139ed05a73ce28615edc90ae1c4f1e7e198993ac0 500000000000000
0x2b945622e71c1995fbd342339e7f19405c8731706491361387a119a4e9683a13 500000000000000
0x90d54d849ed4f5d239d2c0d8aa198f33dae47ce7da4a3f6f90fa7a2604cce04c 500000000000000
0x4c84a5552b991ac8bc7097d8113e531b6fd4e1fc2bcaf52202f63f0fc6b691ea 500000000000000
0x19df28cdfedd73372673da4f8859e65620be6b60bf9f477f894ebeef14b0c0d4 500000000000000
0xb1ab9fb51e643bf6d7f706a360e770be179518451e2ba76de1a86adc43432c48 500000000000000
0x53c931fc8f8b89cebd494bbcfce1b0896c4fba17caabe63376855faecf90f01d 500000000000000
0xf979de465cfed79d95d0b2ee42c384eaff7e142eeb258c8948d0538b0313db88 500000000000000
0x0c3b9654ab3d02ce1a5a82574148039de39118efb539f5e4a04af762d95e2a70 500000000000000
0x2e34e23fe72aa606265b0ef8c10cb72267e584ea3ab39f0646cca6162350dbf6 500000000000000
0xe35b08f598bf9a41c4cb069780a8413d08f9ac008625943230598c75611928f8 500000000000000
0xe936bde5f6f88bed3c679748bb0ffad6830fce31dca83152ab1eed47617df045 500000000000000
0x0e1aa9ea359cb62a371cbc3e376d4fcd197f86ab53664c8831fc88fc46f94231 500000000000000
0xb9316f1b0caac125dc2216b2716bfb16c471af81efc5490cad63d9cf94c9c291 500000000000000
0xbd3d946d9654542934fc386a38d9c74262b40fc0b4f32a32d95cd37c560e2d0c 500000000000000
0xf7320618dfa5571ed09b5bd982e318a787d6beb69c76f2b8c2609a2cfb51ab32 500000000000000
0xaddbc6fc0be895d78a75c1dfdd519d5bf22cedc441357a3e17647cbfd96c56d1 500000000000000
0x5c8ed903256fd3974a7e1361cfdb91f06add5b23e194079e1f19b3e5db371a4a 500000000000000
0x4bd945a05b36ebb67e501f12f89b95e2d391a2c945508cb3fba7dc1fef1c9198 500000000000000
0xb4186a606c3f3cd6c02bdf7e4107e802e99119083ac5d508d6e2ac3671918c02 500000000000000
0x03d7551920d01cf7b047fd6af943b89864f260d504a5e8514c4504e693d5bbf9 500000000000000
0xf89f4b1a568bb2e3f537a59956660dc1d3d613f3355f2f5ffe44272605857c5a 500000000000000
0xaaaa7a2c2fe8c1c6ee31b9060236fa9a2688b6537faba6123004de9d8d8574f9 500000000000000
0xf0815b4abf35dd660e058a91a028680a9c348c257bad741d7c2352bcd509a712 500000000000000
0xba6d6619c0ae21dcbb49bce3f2b1df8dc758c0710823c2c75aaa359c29611c2d 500000000000000
0x6b854690294d4bdeb0672f4ba2db17759a72fd3b84306462a0144af9a1034377 500000000000000
0x73eba81cab61f56901c152c8c5f64a137b95872e0c47dfc69a2623208a51a406 500000000000000
0x789129f82d2e7a83ee15acc840d59aecae2f37a3dba145ffbcfd9b0e9ff12ffd 500000000000000
0x67c4a84f6957b03165236fde695db3e6f654d4f59a7050275f973011ef54ba2e 500000000000000
0x5094c5121894b4349c5e9fc75d4aa50bd717479930643579994642bfd2c1260e 500000000000000
0x0ce89a18eb7a01044c3a9ee95df539375bbeb46b58535f3034cf114fb6ca7aae 500000000000000
0x6c33984a5d941d768ba268b9d56a308f5a4b4bfd798f14494f33455cc08daf60 500000000000000
0xc66748d97a6c16d49c6c2e6dc2ed538612316f70918b54af48489a34fa7f2935 500000000000000
0x6b2a526d6cb076d7c27e2aeae16f3edc4021f18d9eae7052dd539b30b6c877f0 500000000000000
0x765554f487eb34714f7812f8e5cb7c67e44bf516a6807bff50a1b12482d8b780 500000000000000
0x64a69d0d04848f42af62db076531a0e3fda9d1188d20459bec890224e81b9481 500000000000000
0x7776e00f1ac5eee43f7a07ecd5b31cf0bdf4c43d534798f08224d09267d41caf 500000000000000
0x6c3639833391cf82c04cb4fb2b8f7982e5b418c1bf6df8cc4040efe7455b3c8f 500000000000000
0x7a56ed79931acc2b49311b95fb3c607a4c2c5794e4e859675a82d34b8c8a4f98 500000000000000
0x401400a33c04523529dbc099663b0b1c210945d157754f29b1b09fd960f203d0 500000000000000
0x07d38dbc7775fc7c15c2744d08aa69ce848b3717bf76c1812cc1b0c3fa50133d 500000000000000
0x0936640fdd537c37ba3597a14cd4328925e85b6162b1640300922f73e5292844 500000000000000
0x5480f37c961ac1da16afc2757c7443c8096b5c16416df2e095d4abc05b4494b2 500000000000000
0x2c38f8b9e35e76616272f350cc2febc1fd01c03b3167d491d0e1e09b8607f574 500000000000000
0xef36716d3f80c2c53fe8c70a5ebe7bca04e59183a94314e050cfadb061080c97 500000000000000
0xd054788cc27a91f1c91ac950c346642c2a3cd154a74ad1732cd7090a86cf50c5 500000000000000
0xdb074c15cac57dbe7f0299a7fd7e7fb81f2e7f4122f8c372ba1f8a10fbbbab5d 500000000000000
0x4523eb66a1bf934d7cfe53307177881f409f8e475ab6560b46bb13f2a96b6194 500000000000000
0x3423d72a130fcb4e36bfd9d7e79c5e6443b40efaa0de2b808d015827b828fa3a 500000000000000
0xe5f48f397125d7cd4cc89929fc22802af181badc81afe9de983403638d1c6554 500000000000000
0x0ce101dc41b74dde362472641199253a78b2e7cc91a5083348448ee8db7c3784 500000000000000
0x71a4cda95e58952012be6e24f81e5b46f09cc1b8d338f71b0eec3d8976441eb3 500000000000000
0x687ff30d8ed93f60cc3d31512c4b4ad1412f86e0a0f08595684d5742d5d5ff05 500000000000000
0x4ff2e4c6b81644ef6d834f79d7501092d17c34d7d08bc99e881f291898f230c5 500000000000000
0x27d0b9d3c2e7c7fb55e89f75996a58b1ea5b4b1df4cac9da3afbda4d666817fc 500000000000000
0x3d3721d4515e8733d859a755bdf2c7cea8ecc8a683e3a887cccf03a96b9da397 500000000000000
0xdc610b7fa0e49b8bba73348b3bde2cbf5fdc552fcb60cd7534cc65995abc91cb 500000000000000
0xb8e58fc9f2b9491670c030db079795a5e73ab09352b70d3d8fb97eda14aabdfc 500000000000000
0xc3f10a12f8716cca3119b13050a5756ae99d2bbf2b9457fb31a50d44d8380de8 500000000000000
0xf5d6317056c821451f47a5d3d10c78d62cc98678d6028fe0daafe634ca3a8cfa 500000000000000
0x5035d61d3d59ee38d5ea1211882bd370b7e184a3f538666ffe3f1b22dcef2bb1 500000000000000
0x37443d0564f2593fa00e2e461348aac24ff17534513294b73b65816b3d35bb84 500000000000000
0xbba56eb2a90cf6183802e52467144625aef2f27698edd77a7ca254a1bea973d8 500000000000000
0xd2c55038f2edd414bb3b35b5f69ebd8cfb6219d40adec875888053ef3e6c7e11 500000000000000
0x36233d69fb654feeffe73a1517097e094acd95fab90069ee3ecfe0b3e9772d5e 500000000000000
0x0131659fa3f2ef0d357e17665d2c396d248d7c128d1144731fbd6529fe6021ef 500000000000000
0x275dfb54fe41a3aa2aa922238ddda64b43fca5819c28d1820710c46330858a6b 500000000000000
0xcc7ad7a8c920a20604add7d20b5052b5916b0055bc4f57e05d86c60ba86cb8e3 500000000000000
0x9386cad94c2dc5d9d68e51b68b9d04d88f02421863a4c715d45b53c3db681d99 500000000000000
0x4cfcb0cfbaf6c4349f57ca7878530ba079e6576a6a7fcb9b9ee1280d5e970853 500000000000000
0x6448970966aabd7dd1771abeedbbf679285ac5646768424e1a9f046df217e3a4 500000000000000
0x142f014b2e222e7956057e66df620b3f962cd8b698ad9b4507e4644990e4a05b 500000000000000
0x2bed1161fbed090918c1cf05d67f138b478ce05ef8d58c7e9b46875574ff1a12 500000000000000
0x26befa377b5198ff1ef64c88166a258967d8fe77d72fec8dab310730a7398ffc 500000000000000
0x60eda5322fc0ff4bd5c084ab8c301bfaf397b38e8d454cd99b2bd8291afde372 500000000000000
0xc13c55bb2faefac9b32bf82d211ac01f27c1b7c5669601258ee7c6fff45aedc7 500000000000000
0x81d20ea896bd7647ea8c32556c84d13b0c46c9ba57f0eee50caaebef72e006ba 500000000000000
0xb8f9c9edbc881fffba2c76a3c297008cde7e29c05d3c175c3f46c740356fbf66 500000000000000
0xacbe5473e4e7fe06f5a3d32683a4f5fadb711c25c679d4ef5e8febbee74a2b28 500000000000000
0x1905df6a2ced3152a26971b600eb26af3276abadf6f0a4d4beca47d5ee9334a0 500000000000000
0xa348c8303698273e12c1d45423d421109df678c273e1f59b668ac02642edf071 500000000000000
0xe6df481f02c95ac1696efd06a3c7768960a03776e65fa427aa256adf154e24e9 500000000000000
0x2507b05777b904aa9e3c2ca3e9a3d52c8071dca35e6c1e5cb0f9f2e007617b02 500000000000000
0xf67d9e952dd8585fe25064dfbad3cc06edc44cd1a39bae6205fa3f1601256dfb 500000000000000
0x0a08a13c97a978eb60786c8118aebad439a5d74665a76bf3392e7d8c3b431be2 500000000000000
0xb6c0f92b60c969c7807869a34faa37f3ce31460cb540784375a0b95d0cc9fce3 500000000000000
0x676bd46e22c364bf545d6107763aefea493a69d74bfa1b10144e3ef94acc4c15 500000000000000
0xf1b3d15226bb82233dab5bb356bf285a9bc069c5bd53a698166377b94a7864e3 500000000000000
0x8edf45bc1508952ea13645f3285252a7eb50faed6fcc8ebcab03d071aca4aa6b 500000000000000
0xc08527f7577a7fa0d12dca20e880ac4ce6ddc551f21d847dd780478b7374d78f 500000000000000
0x091d2c1141b5bf2c7d90efb12905e02eea444bb5bd62813578ca6f207e006056 500000000000000
0xf864dd07256494b919fd666f3b56bbf23f23bb58de519e22a49a8ec3a4982b9a 500000000000000
0xf0d2991d2ceb9aec32cde7132554f82c58737f4667cd9dba5e38d59726948705 500000000000000
0x82eead6ccb50fc00557176b45cc07b3d6c8480231f94ca1875b630daa65a2440 500000000000000
0x7109cf630773e18688a7fabc4e628367d150e8bfbfc5b3db4e4bc1cf6492879c 500000000000000
0xcc62b87e8466d890c503194efadff474457fdf6c502b11297678c6b340a03efb 500000000000000
0x332e72600d967b522f5f05a967baf8807c7f7e3b7a9960fc272177639ca509ba 500000000000000
0x97a62e32654932fee6b156760618b8fe5640bc897b03d0816c478d80b220e581 500000000000000
0x11467e785c95c29f9465d3732f014f994072759f6e41179d8b92f5a30425ac88 500000000000000
0x0b1fbb38242e5bdf737859e7938fb4189793bfd125b942b2f4ff91fbed2f8da9 500000000000000
0xfa1d08b7509ae8bab244e8abc60fbdefc2279524432b8f294e15a6984eec967b 500000000000000
0x04f516bb283fbc3c020cb94c9e3691bc76bbd947852bddaba21fe590a0bd378c 500000000000000
0xd3d7410f645a443aec987c552950229fbf2bbf85a8b0e27df55f2ac4307e5b5d 500000000000000
0x0fcb343b45790813b5199de75020f7ce79b6b6ba2798f7dfa1aa58e0c5d7de76 500000000000000
0x890e2d8f089812fa36f8179748290892a0ba5b3beddf7aaac055a10ee7f260e3 500000000000000
0xb8f558b09d0ac81379c494a97fbf00b742ff6f8513282e6e296c19e6051002b7 500000000000000
0x06403a214c4e77df1ae6260ea6ccff20eb9b9c6b37fcae85c2d3ede033151581 500000000000000
0xf2c0ebaf52cdf9304c1f8346204bebc6c752dedf8d2be0014ea904b41bc82879 500000000000000
0xd0d95efad559243f6e6ae66ee8cd16b9d1b781d9c34b56d4015dd139df42643c 500000000000000
0x49e15843d1a5485360fec06a244805f9b7e9fe9a60be265461ba4ce35ab24b52 500000000000000
0xdace5bcbd5825ea92c5b5baaf9eb0c5a080fa03143eb1f56c7a223ec669faee9 500000000000000
0x29f2af598861e2aa2fef8763aec0189c62ced907548c1805e94f8ac9e54eac06 500000000000000
0x598f6f1d140f33518921bf48880c11ac7031488e96c8821ab10a2a63f4489e0e 500000000000000
0xb047651bb446a579978566912c3ebfbdf7d5d24f651bad85a1db628782b09f49 500000000000000
0xe89dee85c6fffa932c0f5c6aa94bf0b7c1260bceaa0e69dc1a43f9a8b516fc3d 500000000000000
0x5c525c3f8550a6706afd34ff10448ba02b3e49138b5fba20833b462ee3041a88 500000000000000
0x96595869d152528fcff35bed3a17b5eac36c3014111ee9768a2d86ec3d70b05e 500000000000000
0xa98e181d1500b03ef84e4c6afd8636ec6132bbf6cf65559fbf18cffe6f45519d 500000000000000
0x894dff08d2d44c343cb1b2eea3e0a8419071c5279357f1013df8c4036696a5d4 500000000000000
0xc474ff1022dfd130595dfd90ece2f766d8042d4ee9b905919a94b1f4e9937d06 500000000000000
0x7dceab5d30325be0c67af8c7e9592f6e7325179d788007b60a24905c88da108c 500000000000000
0x2e1e7812c497802bf6fbe0c47dd97011108031b87978c62c6c45f945b476efec 500000000000000
0xa6e69ca68c97f6ed7f5fb6c4d5c8813e14c758f2433a7490856944856436d3fa 500000000000000
0x2cf2c4700d617e40849a981f5eb82b080fdd6ad7ed545ff7f928e92d13b612c1 500000000000000
0xf02f385091363ec92f1e6fd31e59436bc830655cc6d0f1bf0ff08f95a518c812 500000000000000
0x1c4592f978080053a8db50558332a1ead05b92fc33e541b8a7ceb613452ae935 500000000000000
0xf80578b4ec1178712611da8be9628b0ab0360db9cb275cc7214aa340ecc4ab3a 500000000000000
0x03fa2cc75d697fbe87c0e2c1f5332ec5c805e4fa3be0ee6c4d55f3a9b46f9d0f 500000000000000
0x1571c660a5455b77b7cf719a9026c72f3d4a1dd37e8b98501ad5c28bd6859ccd 500000000000000
0x772cd5b3db5e663c35409fa621ab5f210aa6d054b1f1b102970d232252f00863 500000000000000
0x9cb5457dbab4ce046e462060cda1246a7abc1a25cbcd549018dd7b06dcf23a63 500000000000000
0xe37b719e662ba0f7c202b4d59b55a0f5106e461cf6bb1564b5a16b0c36186079 500000000000000
0x22d057c9c407f847b2fad670fc58a85116cbfaeaa16770dab6d5da53ce148bb1 500000000000000
0x7b0a2ccbcc044c6bfc9ea3444083e4d0522b7ceb2d2f9b4d4c5ad8b102f5013a 500000000000000
0x3dca9d9a6e663af957627a513122d2fc05ebac31c28d6c61b946edc5ecb191d6 500000000000000
0xf5940f82ba7a1cf35bc85afab45de136e1940abd91717f07a5b772698f4fa519 500000000000000
0x0c09b0be6701fe0c28a79b5f1de4faf21af4c49888d807039eb1e2bc1ff65b92 500000000000000
0xf5676500d30d63b6af5095ed56ab0bc9f7e561816f154fc863322459b823a3d4 500000000000000
0x0a769917feb77b4b2dd4cebf200a299d1e6cce0ac218c633666d3e59c007f0fc 500000000000000
0x708e2988bf90a56dbebbb1e080106b3208bfb84b9a1165fd3408a2e277b2f93a 500000000000000
0xee74548ca935e10b32cbb53b0be76895fabdc3e79b50b8c6b9b2192bd7ec17cc 500000000000000
0x2bd25bd71d36744503ffd9cb5008e6b9c02418bc49c2b7d9e6bb128d2752107e 500000000000000
0x35e0313efde7907739449d11b17395be217397cea7afe8810522439e87e770cf 500000000000000
0xe8ababe361aa0ea9dd280629379ec9a5650f08c88116eadbabc3911d540c4290 500000000000000
0x6a0b58e9f2b02b547883497333352174b9723dbc10612710acc035a370780075 500000000000000
0x3be78fdbf4b1a26dffb3cb5342fe39d432d71404c06bbd9e6cbbe58709544863 500000000000000
0xceb4f4e9ca9be6a1b7d305421b2813038eafa7538b664b74c164053663e51d17 500000000000000
0xa2d422ceef497735bced5c299b74b88a30c71cbbf7746231aa01e427e4de6f5b 500000000000000
0x143ae75b770dee90ca9de2fab5977545c442a401fee100b0fe74192b2a83c23c 500000000000000
0x2520247b681cf61cfb5a86262d735c9afebc0f87f55701e102ec018c127b507f 500000000000000
0x1d09bbe12d2b13a5de4f2de856369a96fa5292afa4824a642b194efe7ebf73ee 500000000000000
0x6fbdd7029fefa5d6afafc1de08202b70801fc18fd84f1370337e31dcce6ba3ad 500000000000000
0xd6c301000c5432d56018f92e6f93ac1e36f30134d1e90e9eff4e053da147ac5d 500000000000000
0x69cdc9fdbdeff2eef25d08a7768b11437a561f249a65f6a014b28609eba861ea 500000000000000
0x81e06c78a6f0100d6e64db12c1d6f42a1a29256cc8193b3ed84771732c9ca0c4 500000000000000
0x63c6513a080d0da1bda30616f485d91a78b4879be9f8bab8f2d9b76dca9e65ff 500000000000000
0x2d64712a2b55dfaed0be90f017760fb4600b21246cdde586da8890019921f4fd 500000000000000
0xe386234ae03bc9141bda801b9dc7a7e18222530d36e68de002233d0669ec3c57 500000000000000
0xf865bb8db662858abe801e2d42a4ca7b6c74a51cdb3b2b20be0befcf65d7b132 500000000000000
0x973352ffd0ac7b30db53505a1b7f9b82fd56e77909ddea21b72524ff3f0c22d8 500000000000000
0x254e91fb5219e6bd66c6dea0d50c5031a83ff4c3fadda09797a1a66340f161a2 500000000000000
0xb3954f07d522c0a32ac674e1a36151231a385d47f164bc6e01ef6f93f83b5275 500000000000000
0xf77d53b68a6533122d5a072586126355e94768d435c7461715975b423d6c5436 500000000000000
0x37262be198fec7c6d27b9ded96e5f2af93ce23dd7449e4b4e1f69b2fb5f2c7ef 500000000000000
0xccb5db7b5ab6737f8d4a795019ce2d9029c45933571c45474c7249ce156d6467 500000000000000
0x9c7fbb456f7b736a0ccc3f5f932f8c27d7e8edb67d3f9fcab5149098280eae6a 500000000000000
0xa7fcc5aa38897b9105b6275430bc2953d538df1a89ac238b9f8e5838e155fc44 500000000000000
0x448c8b619ca6dda8237b63ddc5015b2eb729ae9d05d5c17341ba90e76766d15e 500000000000000
0x9d692403d8d44ffecbe947e91241e05bb23b892e894d52f57ad825d2864c9f85 500000000000000
0xd3c872b05cf602296fc139583ee8ebe705e8a39bbb2d85819dac6f471aca952c 500000000000000
0x4e9506c264999d7838ecbc17155fd14f5c2fb6ec136e2a08f997ca54d43b5d63 500000000000000
0xc25536e1abf783ab72348d412a536356bec278d8a7c8bf2e26266d03553f44fb 500000000000000
0x5b306c3e7a28529e13dc0e85cccc9e77c00b6acad3e2caa4690b986b262d9b57 500000000000000
0x4a04ef412770e3be10b7a4e976bd0f35cbcb5393d9484256a2546ac284b1418a 500000000000000
0xe940c90babe8021569a6581d2486e59922e319d0f07eded486ed2030b11a97f2 500000000000000
0xb7e799bd00deba883743ac5be909671bb32547d90690810412a9b16737c8e2a2 500000000000000
0xc49b5c08bc1b745c75513ec370960ee8d15270bdff635a3533bcd20db0bfcf70 500000000000000
0xe2ea887f1d2cc567b205de920078b4b858b54f80d4a0b69a88027c703f6f75c8 500000000000000
0x2f0187831cadc7d1d899dd5166a507e0e04c1719f46b63790aa0ff57c6749736 500000000000000
0x7feb6d49a16111d577d14161f46c473c6ff9cc5666547eef9dc8341eb437bd4f 500000000000000
0xb0e4d70a368c5e462c37092f7fe09118d07504698a2f142677800f76d761d1ce 500000000000000
0xaa6c742273cbfc01180414400c7ccd97010a5226119ccf7dd9e6a8bccfa10341 500000000000000
0xbb28fa0c7444fcd75a196ce6b9d2d71f42a07e00f40beb04b01ea9c6c16dacb5 500000000000000
0xf8498b2e860feb47d160b73b00979353aafb1b0d3915e3f3e720d9dbc0c20d07 500000000000000
0x98daf36b2879e6cd4e279ec6f183fb706b419d372157d7136fc30bd645256f91 500000000000000
0x150a0f168cf55c5008197c211f51fac31506fb921e9f68a131cc06aca154fce6 500000000000000
0x7b3d213948c9ae37b8c0f68e44b53425b8f67cba5bbd027dd5852c10471b1346 500000000000000
0x6499b75b6efce94991ad104fc97ed225b64b54b6b9740c4eedb82f1d2f3d3078 500000000000000
0x398c8e7198393cc952e2cfca5fd75ded8facb098ccb21be34e6aa51d7c5bad1e 500000000000000
0x09befcbea76a6de81fbe88934cb14d21e4b732207f1c9a7302cc863f1bac6c68 500000000000000
0x1b45d7a4c0f73e1f5a1f0bdbfd4cd20ca4e2d9ed6e8ac41800d7403a12f97716 500000000000000
0x204893a06711358692ff7258e4be74234c1260feb280cb5119fcb3abf58e355d 500000000000000
0x6c83c9ef9dbdff1539b800333686fc3457c9fd1adc8269137d2a6f860cbf2e29 500000000000000
0x20b1ef351f0f1982feaf801306c057f66b01368786415e3a86ab35575ad4302c 500000000000000
0x656899c979a9853100a3b4c44f80e715bed5aae12786329eb13ad7592dc0d389 500000000000000
0x1b33b8e22dc677e5ce128bb11353f6199a1d242a6807428ae20c8210220df07d 500000000000000
0xd626ec38fcc9cbcc6a7aa631a2a254ced7a6b764ebb4216d77a5da0281ae6137 500000000000000
0x1ab672b0631d40885327825a3f31260eca6e04c068a3d9e0f4c9f127041d2fd3 500000000000000
0x24d111d0340bbb81889b5662e32d774d09dd5cb8adb51fbb531f5c395f7ae4ea 500000000000000
0xe6942ede511f35309547ea99d5b3ec12fa84fe9a3563421dc1bb165ac0e8d0e3 500000000000000
0x1df0206d97d8779ada315d2d48ac42e520a1d4909d8452849ee61eae9cd41b58 500000000000000
0x77700d692536f85f8704d0eb68abb4f2f67df0d08124e2173d17863df188143f 500000000000000
0x2d3e3ce9cd61a3b2af97b29450fda69ba0eae879fedcc50a108ad150fdcaece4 500000000000000
0xda5d802763bb2499ae8c4df3d7657f7d73bb0ba8f5753ce5613d82d1ce13ad25 500000000000000
0x2328a013c393973cf4bc7c872fcd9ac06db76c45c8f28797914a4d2eba0c44d8 500000000000000
0xf0356f5b8fd28b4786f6827fe4b4a622800fd1b6b4387f37c3d8dfeb075b463b 500000000000000
0x75d0da42e29759c2a1e44882157a5ca55939363d2f42c3168e3ab3e575a7221e 500000000000000
0x8b1110984dd5692791f5eb5b0998d8481522e1f24940a913c2c37fc3a7074a7d 500000000000000
0x9a0892a365cb1ffcfd62a74a9fd704cfe265cb506a9353b7abb6d632760701cf 500000000000000
0x769b4308db66f76a6b1bcd4250dadd1931925f763de788538c00d509120e7163 500000000000000
0x2cfdabe45af7f8884e4faa9098031f74f7d3372b958378681b52be4b60c3369d 500000000000000
0x6588eb6d00c94ae40d8ca7a9be806eee1cf33040f4c1082a8dfa205a6a1b1af7 500000000000000
0x2ae9bdcf852baa8a83d201e948e163a784f72d1eda6b06315d7e03ffa4d14502 500000000000000
0xe1c3c29f86dfee6193cd57f188cb73cb9ec34ecd562d23537234c0167cd67c15 500000000000000
0x3d8e7f59484e8c341be760e3ddcab5f2a13afbb2bcc913d4ddefae9de4136a91 500000000000000
0x8565ecefda1201002235baa1eca28c4e077cbe0cf00315dc72071885bcde9c99 500000000000000
0x240859515d156162e95eb7e506b7ff90ca2f80768ae951a23fbdeeb0cd5ad29c 500000000000000
0x7f7d9a7a30fde20427ef36951d7943a860f3383909a4a43a5d817a1e2b975c21 500000000000000
0xa5f8127cf8ab48acbbfb97e31d89c5910b9f0ed9a44d8b2a8c469dc552de1a2e 500000000000000
0x8872e65d7595b4ea725fd47e7d563a0e2928b7dc4c56237a1a645567374625a0 500000000000000
0x495834af646fe65864b4fda9bacea56afec44f9a4640b0101642e6407aa9a884 500000000000000
0x7a44ad5b458e1a86b6786798ded58e2a62de605b5385c194f905f855b2db55c8 500000000000000
0xdb804d786f32347b44b47ea959759ae94d7613b196fa845bd9ea93a9aafc90d0 500000000000000
0xcfe3ea7028c10c423f75a253ba0b1a80d757fe4a6d476f4bdeeef7c192a09e12 500000000000000
0x759d25df3e9ae03c2ad2f24c5fe3ddf4cc84395d3ccad0b0cb16c83e0144c5e5 500000000000000
0x9faa6737e3515c4128a9c678d738a501881f6cf45563a739dcdebbd03e33451c 500000000000000
0xfca57127ef7f847b429e8d927dcfdd083d29a6b613c72fdfd52e31338beb4196 500000000000000
0x134b9ff9d0951e4f8d5d85ecadf719da9e335a0ccd5454d73bb020517317328f 500000000000000
0x63cd81bf7d48a34a215c624c8d316eaddc941afa27e3a00e6c12871b2b4f401d 5000000000000
0xfa3ea8db8fb1de150b0668896a8b97baf93ea99ed0bd40b4f532fbedb23ea3b6 100000000000000000
0x55dc246d1130e1b552451ad3b2f4e32a17c2b6512aa30e183b1a9d2e14457c10 1000000000000000000
0x13daf264e698d5e7b1b8f517dc37c9b6dc1a29b0e330898b2dd2c92b654b93c5 1000000000000000000
0xbbfb291b4efd92850ac219143e493a6c2ffec946b7407e6f50eabe3adb2a0cef 1000000000000000000
0xd5012831a736733f796b090ab6f63e9081745c47b67e30e27384edfea354a3b9 259300000000000
0x1eca116db308dc99e7a05eee01d3129c73efbfef406653e59138b6c6952be9ce 1000000000000000000
0xe9464b65f9eb34a782a322e2a36f539ac61b99abca376c26ba45a1e75cdf3b05 10000000000000000
0x7b3f712fafc2c0019e13412ed4197614148c0cd268e11b0e44acb6235373a29d 11750000000000000
0x0be844bf328c4ab01629cca4165907dd785e04100311706cbb0ac7b669dfb3a4 10000000000000000
0x0bc936e2b477df08f234710b3db50fde21df76a59c768c33244a80e118c00db1 10000000000000000
0x456be8b982461caa9a4070ec5b18d38d0a369b734ba0d0c3bc15c3969994279a 10000000000000000
0x6e0e948202117d35b106db91ef693b1def5241d17c425a0570ae13d5cd4c1ae2 130000000000000000
0x9e63ef0670e5c291cb167221ec3452c8e4e5899e3df38282fbc3ca1e4ef539dc 996000000000000000
0x3c23b8c431c6fca33b5ede9edbc593f1e4d6d097ddf9974ee0f62f391c49dc09 2040000000000000000
0x0aac06b0b3afc00180d7ba86efdf9837fcaf3e213273245f017e8cfbbb58f4ea 1000000000000000
0xfd52bfeed101049eeeff0a38a3bb4ea9437d930821220509f85a9254dece8641 1000000000000000
0xbd7538058ee3218b4b13ea076ec333cb5d7f8beeeba7f6b6dbd5078fcc676e89 10000000000000000
0x08b281d5023caa59f0ac24421d37ce11a11971c1d8f161f2509f02f877c047d9 9000000000000000
0xcb6f66f94af1e7f7d8db517afecec1831e9604240d8f0e81c382d8c357b29fe8 72000000000000000
0x130f74390f4b06dbccb74942ff9ad465b41941dba8e13ab48a1f7566dc995526 998000000000000000
0x9bb438e0b78c39da637af9c5ee77c1e5435cb127fcff335cdb432a3879fb6678 12000000000000000
0xf8967c2c9b276b9bebe255dd6517cf1263ae0eed3b1597e205548e503cdd6099 4714000000000000000
0x5d89aba0f68337b79640f96e42c8f490ea536105ced07c7a3ad9bbcaf0082636 15000000000000000
0xa48e055a5e1751bd36c572407c98000da94c422556d6577046cd633d958c48c0 42000000000000000
0x1e30d883933760bf3c66c8f0b22fa395aae60fa30365578fd1b52f9a36a85b45 1167742680000000000
0x108cc4d6e0cf2722a684851c4770232564ff5dedaefc168855ed21973fdd1cda 18000000000000000
0x3a2a06efdfc4c3086ffc1d937e80b7d5894a783e5e927de84bd44dd54d541d7b 2620000000000000000
0x17db3ce07ab052e0e763af7018ad9cdeeecc17ea19f1d03c95c8ccc625ae8b87 10000000000000000
0x720b623ad5db945bd67d5560019030df40f1982764fc4debb7996fa11cb10959 499942060000000000
0x8ad460ee0ce7673a62727757a7785c7e6859a5fcee85d68e9745250c61831c03 4637000000000000000
0x05a97aec434aba14038d24f8e4eabe984b131d88471c750ca29b15e89120b297 1000000000000000000
0xb16896998e0b2fc8e61eb2149f3c2fb93ebf0bf608d4bcfb35818dfe735a2c43 998000000000000000
0xe8965b4c8b851cf87350e95f3fd8c414f35f9240def4c2851e085807cfb2bc9d 257000000000000000
0x29cb5eead483b64b4b5d6d2441523e80bca990e41af921be9c8a5f962459db93 17000000000000000
0xe7d8e4a241d1e63206e47da1f18ff2efad7e94093f10c1ee93a169367f67dfe3 10000000000000000
0xff9b9d1405f20dcba1bd0514ec83bd26b59c6b794af9aada82990780e0a8bad0 10574378680000000000
0xa3643bdc4b7699c4114da6f0e06aa044b4bb8eef41c89426eedf7e9f17c32977 248000000000000000
0x5e673c89cb39dd61b0f65e96965fd589c1cea420bb9258a6007d83f2b624bb19 7331000000000000000
0xd27a34bef252a309ff44def3d14180755d887b670ede34f691d05dad12da9203 17000000000000000
0x28269140de4d19d1ecf8bb80fd31766582a75f72410e0cdca77ce812f246535d 98000000000000000
0x17503e4433e1a2b10c3dba2377ddd50175ebba17f6cf5f8cb917393580a9c71a 8000000000000000
0x709831917bd1e969f3152ecbca9572a8423263229a295b260f5f213d2c0b1d94 853961000000000000
0xc28905dc65dc25ba89da20e55ef5df8aa9c9da4198b77cb9223ac594c54d6bda 477000000000000000
0xcfa12d3c4618c9d951c996f4f5454453ef000ca56b9782c702e6ce486dc045f2 7000000000000000
0x57796c5e0b3402d44b5d0a93a839ac26ed2cf98a563f8fb4ca3ecdeb8839363d 17000000000000000
0x837bcbb66b867d86bdfc209ca7c208c272dae1d92b17448ed9411cf4a3bae1a3 97000000000000000
0x7669ad3344aa78973c8ae7df408970d2a4662161342006f5344627ca871b1bfe 687000000000000000
0x0ba322fb36ed5e23d02102a426a8e03930cf73ff38cbe357f1d7f14844b15212 1097000000000000000
0x94121f01c7936ec83cb9cecab51350ac4f4a429b8d44c1f22711f7cfda7c1024 10000000000000000
0x19347c562a8eb28d0df0854331b396044e2dd41443c81f7afffa8ec95147554c 10000000000000000
0xd663b5257e52782c561fe3746e051719248e8bdf983a2ffef127abbd506e9422 2000000000000
0x39012575d2b21dc8934b3c4631cb868c2895993cabe81aa500c18cd62dc91793 5000000000000000
0x35a5563bf8ae0aec43e746bae8426097d9b6898798f92304bce6b8b3bc79a10a 5000000000000000
0x5584f4012d33efb5370b9cb1ac39aa4f27eb68244370fbf3df704c76ec1ee0e9 650000000000000
0xf3c3dd9bbf2d26d0043b2ada4f809ea01b41128df3bae0e12616d8f1558b1a45 1363636363636400
0x5c00a93267248d66d8e3df3767b3edcdcde097a0ce5ede53baf9850507fdfe24 1363636363636400
0xedb74afcb7673b1b51fe176145f479179601b8f32d352b49d77d8cbbf0a65376 1363636363636400
0x90128e5dff36008f02d23c58456f6a4455d812faf864586dacd021e1b064f45a 1363636363636400
0x23229b886261516494ceeea37e9fd74ac8eb730ea6320872f29f35e15ce2cd68 1363636363636400
0x7fdb4c6fcb6937677fd3e5dacba93f3c5afc0a5cfb64cfbdd12158f3e1a930f0 1363636363636400
0x96045ef532dce70f227f7852677f4672e94b330626f26852cc5e1497d12092cd 1363636363636400
0xd5ff2258f579fdd3c71c6173c64b63c69c269220c24aa4c098481371e5b9d936 1363636363636400
0x134678cad7a6f783de010ca3869a5cee6b8bffe9934cecb4cd6b26108ec1a3af 1363636363636400
0xbf2353296e520c69bbf7cf060c038f5103dc13d1089c4254bd75cd0c58e23c4b 1363636363636400
0xbac4ce77c824b7e70430a500dfe90b5397a497ca6041561b4e2af3b1ae6fed8a 1363636363636400
0x33e73938c93a398b52634f889fec6f1a156a3fd21da6d625c1caf7a84f89f101 1363636363636400
0x732351c2e7a7f06f6858357c7bd019b66864f4b2844eabe56a450ff0649d5350 1250000000000000
0xeaae2a9cff20bec869a4cc6ee22317f2895d24f0dcea2f62db5efd0d30b2f154 1250000000000000
0xc7502c503045dd0aa50cf676cfc4e1e3f7b8747461ce31a042ed7200b7c8ed95 1250000000000000
0x91b6a3b35b6fba7782e5148a6f780c19d2cebb1216632a19f733d2bbdba10d48 1250000000000000
0x0a4e8684e1277b182fe48793ba88d6b094d6a28827041cf175e758918ef4d586 1250000000000000
0xb57072e578c795bae76076c9769903f674e5b8fa4608951ae1c9724aabe12f48 1250000000000000
0x565644d8d26159a6500ac4cb1d4a561a19ad3549f2e749c9b94020ad92428a33 1250000000000000
0xc93fe103c5f77ccd856db97df38d85838283166edc809f98793124cf77900702 1250000000000000
0xcd2cb893b624ab7fc8a4bf11fa6558218ea55c104d3577ebff98c284a90116a0 1250000000000000
0xecadc176824c636158c62908195552f8dbb4d04750f658038dd52949a3a45eaf 375000000000000
0x96e8970df0b2fa6ab46e319d9d377956278ef3fcdcfdd400f1b69d58b9dfed82 375000000000000
0x895e68768928b9ee26789487ba46cfa1645c162cf4b7fcad1c8a2f2d1eb036c9 375000000000000
0x59a45403829f77c29510382dfec01913da78536fb0af6250a27e4af35b2a1e03 375000000000000
0xd1a943fc408796763f51f3bbc1c17d62ac5fcd36458ad741a352778fa50f5eda 454545454545450
0xc6acc7ae921a4b4b0775bf5808d2fb4a349a22b15353862881f6eb77347908e0 454545454545450
0xdb09ddc9e4a8d74e92b2422724e9f3140856a9e5ad7da308cd1d65b2b1d742a0 357142857142860
0x882938a19bdc73774c8db6dd02a495984be1405d5c54544cfb6791baf64d388e 357142857142860
0xa22e49d2dbe04fa617a1928118b6db86de970ce855b9e46c8d5ce622813b31a3 357142857142860
0x40c2bfc652c8819466694d014bda28fb4137f68b6b92e0a6d83adee9faba72b5 375000000000000
0xf5393fa41852acd94f99b381b1bd8488d4db83c39be42d11164cf34ab663a118 1250000000000000
0xddf2d09598be9a6e429c4ee0c4d7605c35c68d6450763c798d57131b319a9c48 1250000000000000
0xcba36fdcbcefc55993b045cef257d3146f86d9e51c2b241c7c6511f11abdd0e6 357142857142860
0x42e900decae3f024b1f5871fa042ed48eea2b477b4c5f7af8ffb3f28634e54d0 357142857142860
0x2c5272ad376c3e8fd6fd87b16ecc4f3f9017aeebf5ca9c33823b0381460ff413 357142857142860
0x2dc33e17afe9cdb2090721c97f2554f680485252687182cd4fcd9586357c0320 357142857142860
0xf2b84aa6ee54c9e9903bb6f0c4498bd5348350abd0d56d809a1a76dbd83e18d9 357142857142860
0xbc124f45222759a3872ed1d0805048291f3c0499c80bf86c26f9f90569b55026 1363636363636400
0x455a9ca61640f172a45725fed838ba0adfd2348b058cf3161bbf0e7503b663df 357142857142860
0x633328b6644d737f5cb76bfecbf463908b79f466dad7a873d66eccb380d02fc2 357142857142860
0xd323309bf501fc6f9cbf57928ac43c1efedd96b96b0e91ef93d6a70e045fcd13 357142857142860
0xe52263b2afdb6add22d79e465ee997e62c7daad3731af3256ccc42b9420aaf6c 357142857142860
0xf229d1d8a2f629d8f1a2e1446d3c62e3faac56d0418878b6fda91d088ff74a06 357142857142860
0xeff332a0dbcf26e2812b595b2b331c464fe061d3457068af08c4e1d15fbbe008 357142857142860
0x73c2aed565d26c3bf3468997c6b1237f5babe7fa315cde4d4f1321a391c6b216 357142857142860
0x014ae40250ffdd2f6e8bf66887fe8bb40e677c1211a186f48b85c8c7394abaed 357142857142860
0x7fdf9838c3a58d5d4973d8398ca6c5da4caeb79e1ad80e78fb8306f22491d3e9 10000000000000000000
0xdda89426372520b5909751521741474ded376a9a972739a23056178036604939 103940000000000000
0x40504bc845dba9d4ccdea598268be3669efaddbf0cb4a1a89daabe29fe681159 103940000000000000
0x7f6ccad431820284ac990e7f27284b91598aac2877399b6bb97c3d8c858ff76f 5000000000000000
0xf3815884b04f5cd4b46540b98b504dbcb754c0efda034c749fdfa2d53be2aeb2 50000000000000000
0xfd1924eaaa670dcd22947d8b842e327e4494ae4fe2f8d1887d6cdcc96ceb162f 400000000000000000
0x70108ab9e83504a0bb06f05f79f8b880c3ff35158b4c25b2ef5cdaa0c2db3551 400000000000000000
0x9c1856f44070e68634e813b80f9ba015ea9372db0ab5580825aa6a107557a2d3 400000000000000000
0xeddc2992b119c6a3156ec922408176494f44be8dcf872ce8aa4a00f63341a9e7 400000000000000000
0x6d42154ebd7ee4058b06f6a599a1c9bed47bf180b006843810b798c4f6fb6fce 400000000000000000
0x447cccb6ee5cda0f5385b6fd914a3b1c8425895cc157da10bb74a66d2f700891 400000000000000000
0xb554d70adf3e57ec70d90404b3fe4f723526764b1813bfb6819420afe0380607 400000000000000000
0xf50f6119be3419048fcb86e96d3d5db62a6846a11d61181124bf0b9fe7a560b9 400000000000000000
0x1e499151c20dbd99a398429d6e550e6942417bdb9873440631c962a3c26dbabb 400000000000000000
0x1a284b58c4ed0316d2c395aca53403249a62e21a5d0f347b2bdacdab3db98c16 400000000000000000
0x16ba3af7b1822e29419ee3a020d3e07e2a5db5d6ae42be1a9aa199ff9d4ba2fd 400000000000000000
0x43adf7a0ca0bf7b6091dd188f10543dac91e0df512e8e6393041f07845e79966 400000000000000000
0xa9e0c6b21b0e635dbe84f83ca014c72b5400aee6956fd5c6dc3c726892e20f6f 400000000000000000
0x29eb43a7b9913aebfe5acd089ae619a5c6b8a3279192acaa3628434cf1b64db1 400000000000000000
0xc6a274ada59d435c6be5639fcb3c32a2fd30e9ffaf5481ba6f1472fd6e956e6c 400000000000000000
0x2cc433861dd2949ee727086c11ce65dc9ece720e95d6ca2809e723c6b6ecd425 400000000000000000
0x025206be9d2b0b7e77752a5df61571b3c5b841af347ce28faa695746dcc78139 400000000000000000
0xe5b98927bb021083e1fd3a28892597ad9c3e966917a96916e8e1be2506654034 400000000000000000
0x0d790af5cbe4fe1586ab1b1965cdac86808b51591fafec1dd61cdc54f277942b 400000000000000000
0x0ba5b1f1ad7a28c3c8a59c24861fa8bf8b6a76ccfe9731aa054e0459f5c61d29 400000000000000000
0xba3c87d325247cccbc5aaab2519ad7576695d9d4fd9856eea3e1816fc8cf501d 400000000000000000
0xb7653a343be33480720396486145427b4a78301be2a6389e4f97674eb1bf82c8 400000000000000000
0xa9b195c4f93f965941102ad3d711ecf32143719e29c7bbe29f9f59eefe6bac9e 400000000000000000
0x6ea55ba0d1f2e9d49764c0cd75649901868cce91e842a3205d151e2a983b315b 400000000000000000
0x508b5d712cd76cd050db4418ddc53d5e34df33085ea853f2029c7b1c5922d2b6 400000000000000000
0x5bf06c0b6fc0d710ec8940fea6707a9db5860f0b0a397dae96e5a5c2af80c3e5 400000000000000000
0x8b806a0002163223bec000afd4777940217e5fe94cfd827c0dbfcfe92c927960 400000000000000000
0x5f44a08efea213ff7fd670cc41be241b7af8d0b9fe841b9faef15e6b5a839e60 400000000000000000
0x1a3dbc7a6116b1c488658283571c9b7e141dcb933916db5a1707c0b71aa8debb 400000000000000000
0xaebbbc9b35ba47c2cc302407e78d2cf376c0cee353454f282303bc2e53f91d24 400000000000000000
0xbc7d26b59aecd05242c40514126e1c69bb7c0c4897dd70c0e3b431a1e5942ea9 400000000000000000
0x79cc3e164cdcc185b2f649a6f9a9988ee4135d8a963abd74e55004d546a8c365 400000000000000000
0x0a251b4cd2f2aa99f2f0d6750e1be45a299d9600c61cd23202e520c539286afb 400000000000000000
0x096a40b7b44a08a91de770befac4a2a7b4e67b89c241813691e9bce8bda3ecfb 400000000000000000
0x9d9aa57b62c70ef3fd2a70cb3c672c2dbcadd1bbc63e826f6a601fee2843d700 400000000000000000
0x3abb7e359cd8d15201cb9731567174206c032427b1614c6a06c977d44099544a 400000000000000000
0x5edabdcb0d4c164ff4d1dd8f7a04fb32a863af12ed378ec7713e540fbaf85908 400000000000000000
0x5227cde84d6a80c9cbeae2708c4879dee69585b6c7bdc3f608fb51d4b2040750 400000000000000000
0x7a2d9da7a8611cb6b6d9f769e023104cdc532567b0458c66fd63a209a8a0ab78 400000000000000000
0x91982fd478ebc916e63a87cab9a98ebb4db2301cdcd7358e169523c672718720 400000000000000000
0xb6ac89a79fbec2b6e450c81d89ce0c1037df3441bb46a7063bffd81ce15186f0 400000000000000000
0x240185871f69c7f5aaba9f5d3f067b9abadc6f515942b683694a2d7b319dfe39 400000000000000000
0x8051010ddc12022751974634498bb8e3b3e9cc5e71a6350c56c2f712852c1c7f 400000000000000000
0x421773e262fa674548667f93d53b1ef77d23d3f7883280642fc0ed9bf4168402 400000000000000000
0x780238e8c0366235c25f8e386c4388a3962d25d52e8af572e2a562a0f5cda6d1 400000000000000000
0x5115b7752f0e8847d101af6ab88ebb5c234369b6f5a744724f8fd80e360e9bbc 400000000000000000
0x9855698f750606ad7ae3d10d8cd5d84eff05d7bd11da044a6a6bd675fedac947 400000000000000000
0x851e15679517809ab237dad9a849cb67b7fc261d2524bad95161961cb20ed4b2 400000000000000000
0x0e39a0405c4f45224456ce0fe6e315d295c09af0bce64cea5c807134fefed737 400000000000000000
0x3aa1a6aa9d3499ad019aa447c2962425ee8885029dfef53276d2f473d27cc340 400000000000000000
0x457c816554ffa37d7d7a3bf376ce6454aa9180778544643a2792286cdc413e4a 400000000000000000
0x2044beb3ef6d9136dc080190079293caef992f89175ba80e02faa0fcaf71eb40 400000000000000000
0x7add84d469e8546f98cd61835e50ee3192cccf0f0dd8cfdaea129d936a876a52 357142857142860
0xbed09f5d93dbfd75ed99b8bae9530aae043efd58c50d7369dce66140045ff561 357142857142860
0xf3089826c3860c06072927b6806467c09036ff83c40203b4213ac40300fd7e4f 5000000000000000
0x59e96d8d940ec9867f346365fc4c459bf2c457179c1030cb3f9e306cb8740ae0 5000000000000000
0xc04937025ec3427db48df08aa71362366bb625a2eeed74f35342a795104534e9 5000000000000000
0x3e671732da7b75686e0bf7b3b4ec0218b8458e0dd2c74f24c9f76e1b1cb8d7b8 5000000000000000
0x5393da1b5429c34233bb7d5fee9a415d7a3b956cb874cf2762e74bcc6edae72c 560000000000000
0x843f48b21bc01eb56c9c355205c3d3d8f6a5ea2f26442f40b9a0af0f0c2f898f 744152290000000000
0x819ae7088938e3b91c99a06bfd2457a835196fc72bf834b0e89b160cff706946 670830120000000000
0x1cd4b7a2edf585dd4680e9a3a3726402872be6f4ca32b241684dca4920c87c0b 604151150000000000
0xd798e3b22d14a8cce6204c45bfac85d6fd42ebd40879897799014c41c7b04801 322000000000000000
0x3e1cddd3998bc8e8658ef6c5db2b66bd1d6b3c6543b36f146a623fce549ec80f 1000000000000000
0xda99fbd6d261d9fe93a3782399d2a7180ddf7f731074674c88916aaf8b4ee1db 1000000000000000
0xde35b08abe0759bd2a6f3fca77792e1813351c8e75ed8f27457aec99a17f2730 100000000000000
0x4e2da444429deb976fc38a48fa0cda2b550965c5c594b504f1734654aec56e3b 100000000000000
0xb4fd6187cad6fc5afee5e7b411e6ee4a7b5968bb9c6cf4c67443458397dfd423 100000000000000
0x55732907db9cc23b5e04d548186d0c27c186b15505c8aedc3d618dcd1de1448c 100000000000000
0x2dd14111780403d971c3fee71d0c1a9a1fc4b2f8f709ef39f863c56e2663cfda 100000000000000
0xde7093a29016bdb9d3190db5c9d0dd805ddf700121622845c0729c4c525b39ec 100000000000000
0xb9e90036f4b931f58bcbb11b8d1e4ef601dc67a3782fb3e3242293705b8bf7fb 100000000000000
0x40cf1a47a4548c31fb0d61b8443505a8594bc313fa3a26e18a8578c15b391579 100000000000000
0x308491c008798263759ecc9ea26927408ea7e07c76e68c0294bec7df72930c1c 100000000000000
0x7db232ddb0e2119d2452dd0d12927cc906465233b0bddf373c06eb8cccc7110d 100000000000000
0xaba613829fcc9cd16cae0fc0470b8863ee55a6818f1ed5b42192a74a3e8f6460 100000000000000
0x180c85734f61a354d1444e4b3bc795e9ffb643259e29a1930c67a124db5695ed 100000000000000
0xcd4ce27520a2ffc3c3491f2ed389bfdf974318242ddfd730a4ad39ce5c86d56c 100000000000000
0x440b5289837e91bd1c65b056b19f308d1519d1dc71fb876634e631efa9fbf5a8 100000000000000
0x02945bc5969822a38c3281be88fc47925c4f77fbe423bcca7a366081ef90a578 1010000000000000000
0x119d187d6cdd73f27ffcbae111e0b914a9134c786314b3767cfb2f43a356470f 100000000000000
0x852cdc44c7c806c27040ea168a5e53f6bf908a2916a94697091ef8791f053717 3300000000000000
0x4cf043b965322fe9e4e7c6fe800a41075edfa27decc67d0d6958b2c1886d0959 3300000000000000
0x9ad36d000baa8f5deb2f2e463c2fcc4b93b789aaa94ca5abf764be963b2b0fe5 100000000000000
0xe57517ea7dfb82462460802b21255bfeff5a7dfaa050a8e431439ed5b8dad457 357142857142860
0x67e87faef211001a92d9c0d55f0decc82e9b18793d4df52b99c3ffbeff2d6ba5 100000000000000
0x9c270a5b50c7b5e662e2877ca44a8ff70daea6134f4fb6c0c487ba0ea5bb2a8c 454545454545450
0xccd6612670111b5be9905c75290f219fb2ec05ef770505a5b7d3f4ced9c5111a 454545454545450
0x87313c96a92000df7bc40f6d0a25de6fe36c5bf700d8d1cf19f7a497a2cf7068 454545454545450
0xae847fd0075100483c553de6d0d43b996b791d32d2411ed90b8aaf1300ae9de5 454545454545450
0x201cf7b1a85cb6f2e17caa984f0e47b038b8c97ae2f08236e3981cf3a9572318 454545454545450
0xdfe24d1ed2a3750d06e0bae67ce700d4766c3adadd9de4ccd1f4fbf92a58ff8c 454545454545450
0x62e5d568b46b754470665d0cc5e6237d85e7a9b554a183ea9556e6afa4dd0c02 454545454545450
0x07e1ee7df1a59f7da0d7ead5eeb167b99dcf5879895eb669186125b08af01338 100000000000000
0xa10555144345bd8307b6af4b133d2024e2d65ae33df9c58814a141294bd4a071 100000000000000
0xcb12330d66eb228a49f1890c60fb8dd88641da7497e42fd04b8a19bb4fe916f5 100000000000000
0x35e38f2024d2114f8df5a35b08fb0d9cb5a986250946d2a0f8f85bfdb0404036 100000000000000
0xe3a524be239e8c03c5bedf99958a34f8c7f5c4bc645529d5bf2471b9631c327b 100000000000000
0xdb681eae8c79edaeec3635c27a097d52c96ebb901b1b1e2cb8dc5af648ad2498 454545454545450
0xb5d5fc64eba11f9ba133b899c9dc559d88ae9acf8b428bfd1c1e949d8d07de93 454545454545450
0x7c054a6fec637b0ba215d5dee2bf34cca307f0cfd2607d7edca1c833bebccce8 4460000000000000000
0x0cb34dec233b7bdc8794473a1b9ab13f30b2680299cd0185c93d02554914673e 100000000000000
0x0e31540adb9eb1c14ebae6160e77fab2d771d877bd1b866c8c59d7a4f572dabb 100000000000000
0x9065c34660dd9c41d46fe7c33461d7541482238aa1281e327113fec4dd0c5fac 100000000000000
0x8636c649deaaf0786bbbd221da777fccfb1110a2239d6702ab791e21c08a3fb9 100000000000000
0x1334fb2b7caa416527703ef2dd27b0c31de7f4fa86027444d516ed5eedbfb528 100000000000000
0x2d576d9989b8de398ab90c39f3f66926e6f45d8e91d85e5e12c22bd210b84ade 100000000000000
0x1ce4bc5093b02a17d604e01bd7b131473ac1c72ce8f0e8893c86583b9d2bd43e 454545454545450
0x0508f67a7893b048f1323406ecf6c6f398989c9e40d192b40e0020f8a7084f2b 100000000000000
0xaecdced58557cfbec03adf8420fb815be002dd7027434af74fbe271d544c44ac 10000000000000000
0x4ab1db1c1d7a0d00554873e8cfbd51ea384a0c9921e486f8934f968758fa5c8d 20000000000000000
0xa49a331bc288cde93469ed0e3ed4a75fc9d1f3891b0bf9fbb132bb5c5f5df947 100000000000000
0x817a9a26c24a625175806e7b88556848917424003a6efac49505821c48003903 100000000000000
0x0628156e81c7fb789b8cfa0fb5bb1bfd9b0d0cba5da56c128193d163370f8556 100000000000000
0x6a7f95b27a666e813b0d51c540b63c1f6d56fc3e631f2fe0ab92920ea7e9bddb 100000000000000
0x1a5723ace0aee3ae60f1c8bdf6398e7e37446833b8ac9f965f9d6827b624b0d0 100000000000000
0x0ac251eaebaa58f06cca2a53c309a6c153cc947de8ac422ceed6bc182ae4a0b5 100000000000000
0x2c166b3c3088837531e13c70f40fa70d359b1a9a9a4f4959f62fbd660b9822e5 100000000000000
0x7023f0f8f26c2c3f197e4484ab1d5442d89a17e5310ca473664003d5d366c94c 100000000000000
0x1930d4c8311f73c6ff7d015d489a4e41bd49ff8bc9ea44b4875364e954d33f8b 100000000000000
0xcf888ed089a7e15402e756999f317caa443ec61836252bf7607dbc57f948fcc9 100000000000000
0x6cea5102dead7f5a442824c73a4013402f78e6bc31d0b7608e8e59a0f9001d6e 100000000000000
0xab1bf051f29b5e9529f632434e9181168eb1f6029edff3bc55dffa4959e882f5 100000000000000
0xc9cd5e4cfdaeb2cb7f5a67faefe1a0dda8e8a0ec43b09c047098bada48626741 100000000000000
0x8e8239cc998eb97ff2d3a3b6ecbdfc8e8bc24ff40c530189523faf774ab03785 100000000000000
0xa53a7fc06fbea4d708b88b935d9287bc71ab59797717aac99b3c491b06afae7a 10000000000000
0xe5e8da676b86174dd4142a3e0d9435fd591624b7b52d0f08254fb5f31eebaebd 10000000000000
0xeb8eeba599fd6d34296bda0e7118d69f24d66d2bcd032b5d644dd99ed66774b7 3700000000000000000
0x35d73073318c34e0a70027680c156c5448d4bc959adcb446d283cec1e56fb4dd 5000000000000000
0xb9b182f003ef6c1ec00873758e5975be1ba28283d409b0e8bb459e3516874df2 1662170947014519300
0xd7c0a71bdef03d63417fc68cdeb59d505dbaaa0a8065048932e4e1d6224a070e 1000000000000000
0x3498468a7093916575e61ef809796c88f19d03e29717538b3a5db6c86b780822 1000000000000000
0xa048d9e97c9f742e8382784c15298783cda9c9c261d8cf3a6a6eead7735dc9bb 2000000000000000
0xc6e0a0bdc54c061fab4b943dae61a5fe079e5a9f0ccfbe86fd847c52f3ab493f 1000000000000000
0x08da4a7a93cbe96e372bf38e6c1e95d3fa13c056c57e22993d4a935d2410abeb 10000000000000000
0x9e4b9f4441577c4074a09d953fe6381c3769a2830cce4f17dbe42b63ee8dc183 10000000000000000
0x2318f19533d3977f82944fd46c53b7657324996ab0d7ab9bdeb05e041a72d6bd 454545454545450
0xb32827b5022902296de9026ad82d8aa1dbfa958528f925e7add1ba41de411ca8 454545454545450
0xf6d20cc888236ccdc0d23e9c30f2ca05830d1c1b9aec82c6754cb5cc8e3bac1a 5110000000000000000
0x5226434f002bbe50120a6fdc953f0128af4901070dd4d6f480ec4073c5984f0d 1000000000000000
0x196fdab956a84ab8ba5c82b0581acd69918c6541a3fdf149796e7d9911260fd2 1000000000000000
0xe68d47464e56bf156de6ed8bb6f1a8fde4d4f02388bb8af774e82a9c4a7df63f 200000000000000
0xbec7b11b5dce2eda611efb877f0edf15b1d48e04093d58464e44009ebc8bc202 100000000000000
0x76999010bb55073db605dbb4f8dc0c3761b3c3a910dba1a777c414f5878fea48 1000000000000000
0xdc72f8a730ba15e87da28589d972ba797dd51204a372fe92de470d1e24305c53 70000000000000000
0xcea290923d134d44908b5babecf06bb6c3f90b4c13b8df06286b8db19ccba7b7 225000000000000000
0xd6f223cb09bba2c062ad494d5e0e6503fafc5371def96cc45c00fed770730850 30000000000000000
0x186a1377cd4cd4d82dcfe7600c255373f9d150fa0efc1d5440a5afcb9cf2fbae 10000000000000000
0x2ce3bed4aec62e3c572694387b74d9d335fd89c144cadf55f43efac407659ad0 2400000000000000
0xfdac854d30466f9f666c29188d5a0fe71e7fad216195fa74601c24daa56ac254 505710000000000
0x20792ec815eb5f63dcb41b13a2708e0db5b95465d9918c064f472b37a7c1625d 3950000000000000000
0x66ae44add17a352c699dfe93e14b613dd9c7a4076df22fbf1021b4f67d9b96ac 1000000000000000000
0x0490bb3a5c85b342c354633815ddd82172f786471e4548541b06e2aa9f9ff21f 1000000000000000
0xd86cec94ee42b142e81718cb838be55799a16a415efed330dc81c64ce5c859ff 100000000000000000
0xc0cfffb900f26bb01bf89f56b2c6a07a3a32ee525a82c4d603a9ab03695ab8db 10000000000000000
0xc20d0d31883a5ceb8d26c2605ee44e7f7597d0217a3bec503ff367e07d164018 10000000000000000
0xf3648bd1a92276415afa3809024768cd06cf7d9bf8acab0f46928c76fb08da22 10000000000000000
0xfa111f24d8de7859532c2e8d025615ea89adb9359fe0437a8e8807300fd0b95d 10000000000000000
0xdcea92651e32dc62f603f7f96a8e1ade8cd5d3b5c5f184271c481805a1335b24 3000000000000000
0xac6332fa76934b8f7e6a0b2f0f2d9fd653fab9e0f60990ecf50862f36e324ab9 300000000000000
0x7ad43178d38e7359db9f7245f23ca61022dc08dd9a0427411c07eeeaf076d774 10000000000000000
0x971db10336cd030682decb9e4032d00e203b45644b6d3176f9715b38f4fa933c 10000000000000000
0x9851856fbb858de1707c800972826442d7ea1fd60798bb08ae004f267908f265 10000000000000000
0x0da4783a4a8d172df0d32fcc1890a0fecb6fb7cb8d8412e909a1e62227e18031 25000000000000000
0xbacd876c97830bf65c026e82e6b275b3c9ecf145fe697b4a9a5ac3a1bcf0cd43 10000000000000000
0x41a8b3857dee4982baf98daca39a6797c5953e766e6338d596be36d8fcdac2eb 80000000000000000
0x8f2a44e0eea40ba606af41cb926acf0a7cfb3a93f13e00cd927bc1e02583ada8 1000000000000000
0xca5bdddf7404e2cd0b8b4c7077ea4c243787f3fcacada0fb60a7b626709849fd 91244300000000000
0x04826c7b6531325ca1749c76bac996ee1c756520654e72c26afad121402718dd 600000000000000
0x4bc8591e0e44f2d0695526bc6ee1263ffa8e269cdf302b44f60fa45973437312 2400000000000000
0xe69b69ff5cdb93772dc727cb95c1f5190cae85f0ee841bf708e68dde9b03c3d5 10000000000000000
0xd3482d4354b4d9e40c9ab52a5ae65f974d658897e06cbfc09fe81801a5fdb583 10000000000000000
0x7ca333907963268764eff97e5a0381b5fee614c9a264b702c78008ff92a98874 200000000000000
0xbda1b5e7c6788b72127da3a7fbb90cff07ac42f85d736c7258e77305383159f1 200000000000000
0xe1fb481a629eaf44df5dffea608d44f2781c4164c7608b36620184b43a543e90 200000000000000
0x97f55b97378759ef8125001b36fcd84793ef6411a16b15d284ce21625d417e3e 9000000000000000
0xb2f7d14b011f6a334fd70305807379e61f8d9502ee93dbab7dd0f210a15d0640 10000000000000000
0xd8f4e2531dd6d3dbe5d58e09bb9162354dec49e0e969ebadf6ce1b4c101f4a94 1000000000000000
0xd7bec2ed268bc3923adfb8421715ff473b12f077c56af227dd92b99c89b48f1a 1000000000000000
0x08d6571843e560906a66502b47374800a0cfa827d6f1786dd74b0dac79751deb 10000000000000000
0x1c85ef543886fa20562eb1e103bc452a564922f0128f15c870f3b6285a61bd7d 10000000000000000
0x65546398e263cb7c9dfd93798e875e8abfc376a15806ebf7c7ccd62dc57e0281 10000000000000000
0xea5ded31a6ba4d4122eaece98f39e7e226f9c2ecd970f37ac276ad55a04e625e 1000000000000000
0x2c8fc90de65723dbb775e32b57d2664c36546378637745c50e11ae9e56016645 10000000000000000
0x6b3c2ea094c669b63bbac7f225bb360727d73ead93277a62445d8121c57ec085 1000000000000000
0xe6907a95bbbb0922b6079c657f9a7fc72ef2cb7d65639a93e2070d08a0bb1ef5 2000000000000000
0x4afd617d1ab391c2856b885be7e6760b739903b56c72b785bd7f867b73a8fe2b 36000000000000000
0x0bbe7746942a16e015e3ddd1e1735b02efdac1677669beabff52e2e59459c3da 480000000000000
0x14468695c35387781343609e75f4060e9920017a5def60d48959993a12f0ea79 108256517937518
0xd2b77446744df0e31d6e1c0329d0dcb5d050b48a6b8eabcfb4f530f27ef54f83 117256517937518
0x8be0edca8ce5eae07a079bb32f5435f16066b4223c2b999b743a11368c5d5fa4 410000000000000000
0x9508946ec4c0a84cc469bb4bcb07e9e659c7feaf96299ad4a48ed835c590a4e4 644380000000000
0x1b4cd5e8b8e8416a1011f42d510c4ae4277ce850509ddaefb668c6515d22d423 68719476736
0xef2d5ca31df07ebb3f5dfad787e695f366cae244c4bb7afcba301b7697c55c27 300000000000000
0x1db329399edae43281b170866c6ae413d43f98d6e70ecbd71bb2b9040fdfc516 200000000000000000
0x05cafdcec6243f5e9ea1a260e10ca0a357ad23a65036483014396415d2a7fa00 6000000000000000
0xb20fd6d5d4675086dbf41406e25d30f225a449a59f78d626a3d7d54bab715d6e 1100000000000000
0x386c5cc8f0c2dfe6e25f6cb8508be06e6733fd1530842637eb1dc66ae594a9ff 999769015776222500
0x6bab8f37e1a747a592883e432717e196851f4cbeabae3a5aecf07de2c1e1cc93 1850305000000000
0x63670140516cd58a744fab65749315d66d3fb37abe808f2ecad1d816ce47a07a 1929996000000000
0xef9e8ff97ab152e660c372172d5eddb4796fbf5ec3469a46ac08812406ed7ac5 800000000000000
0x40710cdd19c8d04707f228ae0e6d67a1bb0e47cb5c53b0649b45ca38926caca6 800000000000000
0xe97178261b0cace916df34416d21f8df797da7caaffe8731270533fc7af96113 1431540000000000
0x8a41c5042504611ee02519b643665d25f09f30a94567ff84b2d84076a99a7dec 100000000000000
0xc27d93d387f2ea8ba9bfddf338385409412eaa3cb61c7cdc2027b069559c2d4a 1878902000000000
0xefc30e93fde3da8f5e9f8ca15af57f10b5f943fd07a0d6398dd3dc1895720484 27000000000000000
0x85b94bd5c7842ce6620043947829045c5f57c104fd0e95cbf1b68484787e54b1 1000000000000000000
0x36a5a6ae17d811fbf4491022db8647c52417cde311cfd1890c7d3d8474598008 1000000000000000000
0xdc8a699a0c62b8b028511be8b3ae5a023eb7cfa9944003b8b2784abcd7c2f1c0 250000000000000000
0x5f861b43999e528e50dc59e69c0d29fefe52b035a1eacbb12b10fdb5df112e5e 500000000000000000
0x974c2201886b6d6d34561f074fe28b7689d260a7c6eadac84c6314955d16653b 500000000000000000
0x13772d5bfa9eb1b6dfb99abbd230fc35fbd3259656a1632bf4c99f8b338dbb68 1703470000000000
0xb618285c34631907350fbdf3a19e8f7c2184307f0f77065ee1d83ce7f56ea3f6 100000000000000000
0x66d4a0b876fe6a599138f0ce23daf47bff28caadcdfd143be93f7c1631558525 17400000000000000
0xcc6f0e292dd69d7c0ed544d49a9099692e6e8fc57c563d3bec028f03f28ba546 9221872036854776000
0xfc36fcf091f1b819f2138caf3f03a6db5cc8a88f274dfe06cde3622a4a114cac 1751120000000000
0x3476a3ab3d5b02a486d11f1c7f2694cf27e0abcaff884602f7b29f13bceb393c 1418494000000000
0xb687adb86296b51f57c8905a007ed5e21dd1e57538c311e19c7c997376d648f1 1000000000000000
0xab348a1d063994f29812390906fa6771f6336f1c03083c0b521284fb60e5e3eb 1000000000000000000
0x088af31963fca3eea0923b1370424545da97066529ec489300e6ffa8260d38c4 1000000000000000000
0x61f5edad00faa6d50c835a87085d4cfef9bb3460540fd9c9f68bc4a76cae7d15 1000000000000000000
0x393cadd4a74a06a236ac58b14420b13a0cd94a5b858f3b1e6e3b48885239d052 1000000000000000000
0xb382a38e9bbdd61596eb62b684f3af2b18f4d7158b9b4f2a455815d94e0827fd 1000000000000000000
0xbe78f237c3a880d65ba9292afe64970360482d6085c48ac289335a3289044e23 1000000000000000000
0x82071ec7189e2388eb42aa6c98189ddb28fc874c7905747f8cc4af571778da79 1000000000000000000
0xb88f1ec0cefd1f68d9c4715a8d4159ce66b9141d41569cdd6273b8fb5300adf7 1000000000000000000
0xa70fc0146228d280822729b795d633c4d7d322ce1f5d3d6e43bb5918cac0ee53 1000000000000000000
0x719c3245315385f7ea5e47de4071cb17af2e4a4e445055f541cf7f8ce5ebd2bd 1000000000000000000
0xd4f0ca9e7cd814b3344b3e9bfd30424c71f1a9df4611fbdd29c1d5dbaa408654 1000000000000000000
0xe1210671aca7e59b435064dbd834dc21be7ca3fc10f3ee5c6d1e107de36054a9 1000000000000000000
0x56e837279acb0b6aec6a22e29ba86f0d62f29f3b380a6c822c022ca5858e40d5 1000000000000000000
0xb8d6505c61a4a2efe027758514af9596ead19c62e197e63bd04327ab3c256d02 1000000000000000000
0xbeff741fd14e39d889b80eab55867171c3165362d82fbed011ce96bbf3c1b723 1000000000000000000
0x3b10ff3be7d666f3508abcdbb049d870ac6e6a7d14d0415e2eb8d88fbd927a25 1000000000000000000
0x057c03daa7727399727bdd26e748f3e82edc08833c5c9883fce50c46a15b5570 1000000000000000000
0x0b912c333ed72cd93a75702d867b8df52230f8fd1a151a65721c35408754d761 1000000000000000000
0x0c2a4656ddfde9dbfa8980109056e6a1a7eb4758ed21b9c3a882544246cb1889 1000000000000000000
0x0d458d66db9033782933616f31ef40f6d75bed34741a494c7aeb66ca15f6eaaa 1000000000000000000
0x51f19401c97920576fe69eded147c498043d826d18141c0846253f9202fc0b43 1000000000000000000
0x87d2db3f0b6fe4cd198ed6156c1f4e9f6416955298f6a3585e3ae93024ec471b 1000000000000000000
0x4299a33d51f120b30af821e448073a42a8d254021ff0a5c33c1c722dd1bf2d6d 40000000000000000
0x77faf0093dc789801dc3a7d0047e02aa8b91ab2177b5c46a78dd2bed357f69dc 5193007024793193000
0xa31502b9fa485c19770eb458b9448587ca1d51e7368831fe4be77570b2defa5b 543063095168113
0x60216ee3cb0010d5b63192978ec6730306faf0fa0378c71e9fff16d2fa4c0796 77251609359913
0x6e9716d1acc9baf712277488162b122c5f81ff74301170baaa00e949f4bac7fb 77251609359913
0x40b80f085b9aa464ae74af6bd2d9a3650c9639d5fa2b7a45b6d0de69d896fb58 300000000000000
0xbdc4d352a8bc5a58fcbc89741973c91473071227d2871f56c7387acaf38a1fa6 400000000000000
0x0375ae8403c815dc09be7f4c81ad75ac54b3b8a80192f4849a1a0886555fad75 400000000000000
0xee01cda28b7c7807ba15c6dccb329141dfeb258276cc55f8d2eb5c36f94d954a 400000000000000
0xabd01c4fead95f75fd7a402a01341690b8181b3e908c20c96bac7b08ccde2112 400000000000000
0xa203fa5e51dc593868de5d3af52df33ef7c9799502aeecc626e696e9d8415e0f 400000000000000
0xd52bb46997f780581730b053e71f130f36e5ad2899cafd4a10e61ae1b54b8c37 400000000000000
0xd787d812d53d39f62868c9b60135f691df2987140b51e4b2914ecc6ba4f6bdf5 400000000000000
0x926d91158e07efc6c2bf0429c1110be4891a2554b39957ec5f8028309a2f5e91 400000000000000
0x9b1d8175c93694a2091ab82732d7076d8b4a3b35c8d295be143c7b394d360cc9 400000000000000
0x3998bdaa41457fb935ddd44b30ceb86422a156586e074bf189b950c1b293ce9c 400000000000000
0x1187379a616aa076edc641deadc2515ab221e2df780fddd2e45af94fd30c5208 400000000000000
0xcdcae4edf04ef53f569b498336274df0e2147ba6f60bcb62e5f86109eb6a8b34 400000000000000
0x11e581402029d7d401c98597fbd5517c399d38ffb44e1f0f31af320bfffa862e 400000000000000
0xb96c9987112ad51ea6576349b7aba57a39c84e8d2ba0d0e5f519f9bb1cd0b164 400000000000000
0x6b2f25cd416bb85b43652114ed066e537b2be3f0c893dae072de12a07c46ef16 400000000000000
0xecd043e18dff0f5e90ffc10c1ca2902c8c4abb2549988d639af8c514c55482fd 400000000000000
0x4a9b8c1c58cfdf1d4320285016e339df3e6dec0369fd993dada608bfa9b6de34 400000000000000
0x98bf876db58fd48553dc2764d2dd3d2a6e3faec79788e45993583b7019e40e3e 400000000000000
0x625991e30c25f8c99354409ae9e84a03a0b8969d8a591948862946f7802a812c 400000000000000
0xf2738256bd3eefaeb01accf95d4a31ae3d404a1b2a96b35c8375cef3b0270acc 400000000000000
0x61cf838b6d7c0baab91e9857373dddfd77edc6c0dd5d19041ce6b9c1d7715117 400000000000000
0x3e4d1848ea179cc6c2cc0dbc2754cf4bf400ba0b7def672a1e30c4700dd0d893 400000000000000
0xa9bf231e060b7c271133aefc04eb86e7a601380f8bae4f77df557c7f439b1d7d 100000000000000
0xa6f0e9bff4893e7606bbdc97781ac4d5094eeef7df7cd08ce7de5d3ddaacf9bd 400000000000000
0x68f2c6127527fc409c093eed1862fc724f3d2c2a4cdd295968353b7eca26de6b 1496185000000000
0xbed78579cf6d514590307f08bcc43e912e4b0cfa3d190a7409a87f0530443077 1194118000000000
0x9ece61f5c322bce18613135012faf832cc34b1a474f44cd857bbf7378894c83c 1194118000000000
0xa1097a8acee00301e3aca052132dee4f3508781841f7c31040e179eb7f693e5c 1000000000000000000
0xa18141be38775e5e568f7806e7179ffb8ae7d9e931fbb6bea59ba0fe0782f66b 61500000000000000
0x302ed7e9b61285bf8adfad3d20a0f3e3186d1f1c0dac9b71e98a1ef7f5b284a7 1000000000000000000
0x07a707b338bc0abffa023279ff66413dca4aca92552dcc9a567207820c43bb10 1000000000000000000
0xc92a196ac4ec594afdfd2ace06cfc1d05eaa576aa96d4697301b9ed758d30d2e 2000000000000000000
0x8f4807e9b174b05fa8ec8e006050db266ae30a0a84081e4602fde7c68b29aaa6 1593000000000000
0xfe952b82c21c4935f820a61e600c709304319b057a5966b099e67f2b09bfa131 2000000000000000000
0x4ef66bd1a744d7e08be943a1de1ca82e021198153baf1c75c084fa5d3ad073ab 10000000000000000
0xd07d3fee2a3a026cb5f507b11e8e659e87c2cfd1289b1babab933c7a69cf0199 10000000000000000
0x5110d9625c47fbd7a67c11e62bd3aaec54d9a81d54230ceafb273761f06ba341 10000000000000000
0xa6f0078082640a744d2241d440e5260ff06dac55fd1d6327d41421f5d9f4053f 10000000000000000
0x6c69e7b6f2dd8207c9b1920496873560c71a64cacd123f0278085920c25005a3 15000000000000000000
0xb92940b0be7626690e572309eb72f8ec89396a3f554ecbda521af988677b5b68 530000000000000
0xba4674ad9b164065956a7ee1d4e69926750ef062a63a5716e8f282963c15415b 480000000000000000
0xa49e8362871b959dbb86e74194eac25845a96b0fb4613b959e2f9e078725a9de 5581990000000000
0x0e3814c23f5b9f4a6cf38d20287382ce5656fbfd34deb512591482fd7b22e27e 530000000000000
0x15b981f22eee5eb02f7aec712f98c9bebd584da3b409568ad25010f9b1df2a9d 100000000000000000
0x4721b634982149b660199108ef83e0b37d62deeb1324e97facb9cc5dfdbda8d9 10000000000000
0x87b9f479ec77fe7a0916fd208c8b0a67a5d36d2665746b75809b7e53583b2b07 10000000000000
0xe3355840d1e754f6b8ff5bff39b1c7631b36c6846cf34ac834f29fb4d77071dc 5000000000000
0x4dd4e81232df8bbb6f71f58cbb5a3ac93e189dccae3ea0adcb05519b65bcef99 9402126000000000
0xb07feb5c0b4b8ea075cffddc21ad8f6fb01055f1d60657a80499812c711dcd77 16000000000000000
0x9ca9537fb4928f81cdbbfd2b259e68ea876df23088849951f1e8502e8e4bb7a6 15731000000000000
0xc331715e53ce96a74d86ccb051acb708b19238715b144bd3c7a182dfc0360312 110000000000000000
0x48b0c4619682940655e5b57ab5ecd78b649aab91ee38b42a44f79a7be8dc9e35 14170000000000000
0xd26c26f47002199b44c7ab9a4992ae75cf86f5f06a3fcfeaeb12a577c122b002 20000000000000000
0xa2579ad4fb51959b17c71998cd9e217bffe6b202c6976f0141449605ae9ba644 100000000000000
0x6de1a2b064c99bce166d7b465b4cb05eba98b38f4f96274eed9beb51d9719eef 1000000000000000
0xb5daf2f1836adbfd7588d945ab11a74c7bab4a4e01ed2f12d17f00052bb01a17 1000000000000000
0x9a30bf2b2900978c57b8c5a80fdf9fdf30172d026fbf975047aae975f1f048e7 1000000000000000
0x323b74ccc09ae8217156958d600ba4fb2c37a8fe372792370cb210305dd9cbe7 834200000000000000
0xe668142c79d01fb269f26206bcadf69e038b67692275ed28b799504eab459607 43619721475212090
0x042ac6b94e28dad69cb4cfa3d59b57c614c1c33948cf5c0ce7b7d2b326009f7d 9000000000000000
0x3f5464c2430ba828feb53068b00b085fa1223822b9ff7f5d0c6cb4fa70506064 1500000000000000
0xc1b256da9bd86268b7ccb518e7350a955f1ac535a83e60b58d2147de73a72f61 1500000000000000
0x86a378e8a132c76a59144cab436df2385780265afaa7fb10beeec2597df7293f 9000000000000000
0x152fad61184b95555ac5e63dabe119b9911d97bcdeafaccf1b037c3500386adf 100000000000000
0x0743ba0235246f12081dfd33b93763c7db74f9551135fd402d974ae3069ba232 300000000000000000
0xea9b24e00e474a4dc290d66186d7debdb1ffd4c2ac22f127d4931f7c887b86bf 4408131608000000000
0x1d930c7b5ee45d5e02764f1d1054c55a97a38cd4d804098d37e337e9e0e0c678 956601000000000000
0xfafbf4e3e74b28c32b94a56470a37c323390f69c16976915323c87d1620a4ea7 578678840000000000
0x60b327313570a4c148fe576ccbd5bc3a49181abbed00bc7df4bb087e883b016a 258580000000000000
0x498ece13c16e12b5d7acbe747f049bb1b27fb1d5f974f6d8c94a5f9225d1db1b 124468840000000000
0xcaa230d59450e4c710da3bdafc5f7ea06bcf19921b1b502516d837bfea0beebc 8800000000000000
0x1f3cce84b28de80d5f7e0bcede2b95fede3d831beb4c4ccef0e7cd66dfd39b63 5162749532894090
0x2cbf80c5809ac25ae1c9376081ab3644b1587b1ba732bf9ff26805f13cef034c 1000000000000000
0x49461aa690f33bdc70071f5268f04a37ee2fbab75d6e47dae1df0347a83cb53e 627000000000000000
0x1faebec6ad52b29157c35d56fc477974568409e0d297c711b77731ba626151c0 360000000000000
0xff786acc2d9a9acf07abee1acf366d41ff23bd9925e4cef2068efc2c0fe91590 5000000000000000
0x747559734915b94119dd89cfd059262880cf497a376eae148fd0ac35dcec8237 100000000000000000
0xd296843664b3c449e304370eb4c02708fa356cd08bfba9e7d1adaafc71362952 100000000000000000
0xae1c79108ef91ab372ef9946e4b135a43775eb28de1e8a9d1421ff5bd001f005 79221885981384530
0xe7dcbf17a5c0fce2f46bfcdc8116afac37231504741581f31289faa45ed20322 18637195569567280
0x9c4fc8976cb02333f90564e0235cdabd60f2fefd8162e5f8079137cd8472c814 19264617824470010
0xd3375548f1ca2830e69a2ccf66a6f2a8119297f483fc4cf84a028cb5f7791329 108786095358188020
0xadbfb925bca65d238698a900b70879a77490c2d0a43e28c022dda7793d33bd1a 91382081511743580
0xa1e2922c8d9078892b1e9beecafdb1f2057089d549f59de5d0aba182b8df307b 109374302026962290
0xe4c0e7e926d5e0f9cfb166fc1943cd063b824d304ebc82c4419b48974ab8a7c0 96989545511193180
0x71d4efc86e2651fbd399aee9ece33707f682a45e6213acdce5bda69a72c6bd1d 18682359594854720
0x374866b9c3649d0705996e2f35894b269a678b0f6ed6a7e24b79fc18059bfb1c 152629624160262000
0x0f547bbfde5644b3aebce8ee3aacf27fc3a751e3329bc06c976660fc9ca28c00 20478820948823930
0xc61cd0eccff195ed6feaa3f3306cffa5a18d65c44bddba4671b4231b32b5963e 52354595208835090
0x9e74ddc596f7310d5e54f4877725cd3e4ff4e4ee439d69a21820608628a4578b 21488501530444104
0xa573b67b36b24694c686a5321a86ae19eb5642afc9d8c8b2eb1c3afc68a0467b 634790716438320000
0x86359b0ad0609bf43ac81a34db11ce4fdbd185d3515f200b6a6b85698cab398f 12000000000000000000
0x1eeca37c1ce84f27bdf9b3acb7344414717f41050e8ff4aa04c407cfb59ed9e8 62062000000000000
0xc9d43f36c7f78c1213f4b6248b0ca276555a9708836887b36f505dccd528ba85 62062000000000000
0x67c561868d3dac9c5a2d30a6393819b3e1a36c2ca592343ae4ac2eb537d97c77 68999999999999990
0x0efe4a22dd5d3bbea211c07f3fdfd4a9157700485808f1eb3ccdd0b3c095d80a 58115999999999990
0xeedd603115c63c3f5fc29145964dcdd8f2986fee469b9cdf7e507e2d0c5f739b 58115999999999990
0x1be9b97df48e956d857872514b2fccbc77e1d2c84f437179fe0324f6766baa56 68999999999999990
0xaef76d68fb6f593b45eedbe018c62e7d53608ec54b72250e674a79923be2334f 58115999999999990
0x6d26aadd05a8590cc5edf010a9b52bacf015cb6b45dae41c7dc8fad9f240a85e 62062000000000000
0x656581e11f19ef74c303884b6ad3a230a48a9aaee2f4219907f7bcfa40ac5a07 48144000000000000
0xf28a8faf403eb3785520f6df340ab396b60d016a78897b4eb874f83d47459c4f 48144000000000000
0x955c8fe59990609fbe151972e1e61a6d3691c0da07cd9521cbccc23fc8383ea8 58115999999999990
0x94fff3337c3574ec62fcb23c795896ff87f864820b96b95a6a87365451e79d44 48144000000000000
0x7cae786a41d820e6d6c229b7194fba6a015e25488afdcfd8ebc5b7072c36842c 68999999999999990
0x16ab4509c2bf5c3a7646c2a02fd2847e3ad3a265d18b42ea96dfe506355f27d3 62062000000000000
0xf49eae933bc7a0e826e2ab82c6d96d4c6bf765a3022c876e59cec936697db716 68999999999999990
0x67fcabcb888c85185e509cb1327a86fb006d8c9f35d8639547d1307354fbfb28 62062000000000000
0x2f2a26fe6f6ecef7aa733d77aad5958685dedb54364b7e42a7057c09dd9d39e1 62062000000000000
0x099a8a336a9efdd6dde19e8d91dec0a1cb64a677de368021fa20194fb209f325 68999999999999990
0x96e89e78432deddfec1a335fb1679d4168209a73a73a3c16646f808d4b7c4d33 48144000000000000
0x05375b23c25d7fafd5c6405ab9cfaf266c9c1f92b6badfbf46a68e2e947533aa 68999999999999990
0xd2178e7df80d4e4e9c8f50a31b758f3231c941a8c3127dbca5f1255ed1260e8d 62062000000000000
0x339ffda04904380845ba9948ed3df72f02639f6ea5733f4ceddd47b381174432 62062000000000000
0x8dc8598345bda76ae6da69be47fc376d9c2b581d48960737c71879cb079ff414 58115999999999990
0xbd5f066ff94421a68fc0d31b0b9edfec42b1b4c14300b4b771efc5b36a0231cd 68999999999999990
0xe2691c4dbcb3eeefdd44b8d7ae08217315c048c39ab3ced294d046359cf19a8a 62062000000000000
0x43fa9fd80a49387ebd86a881dc8497a8046aa0324ead14843a17a515b53d609c 68999999999999990
0xee7d9d03fe932f9da2352366f5886abaed59a939c9c8845bc8e6ed9ce642d897 68999999999999990
0x8f042713b7906524fcf758b0d24ef9230a63224ad535628ab569b83e77c62b14 68999999999999990
0xd40feb41919538fe55f3c9e227923f8e0ddc50224a8368499a34762ce6d956c5 68999999999999990
0x612bfa847366557e28f8d32d987136ce227442ffe222a3ec2d14d301184f7fbb 145979378656484260
0x229b17ac7b4f29875860d11d9ba04a73fd414f1d26f852b585d228c2fe02eb19 18763853650480780
0x8c8841002cf77a8ef07b35e2c1aeb2f915ffc7b0cb0f06c566a9052baf0adac4 52383305918765960
0x196cd4c014192595d71f9b48e6d6d63354c61e0d26ed93d1723580457f6e80a0 18404478084239284
0xf8b9e67d2836ffb58d10559bc7744b0c9b1a59bc30a5e505c9104f2258ebe1ea 90649192787306220
0x01e1c106f772c086e77d24058e519eb2276a468f82281599a7018801535a01dc 114691964725032320
0xc32805435fd52621bfb741fc84d4cd8f4a344482723501f818c19f9497ed0583 57426228772182776
0x7039e28a79fbdae1f928648ac0762591973bca76d7a3b6b90b23121fe80daadd 56855350587674220
0x6a66fd4d5a6da6f7d9630237107e1789515ae31486a2cc5e6177dbe11bf9649d 52333798701962200
0xaab9fe376f57c89c85c803a7db87e85a9c056e5b3eb1e839cdd495a5d116c5a5 77635118575443260
0x57eb014b23ac199b634f92b1f1af041b006adafb4920e0d11720c3593dfe2092 68999999999999990
0xe649b24a94aa1f870c323e3dde708f7d85183e7e8e24a7a646f31c4a4e135d22 58115999999999990
0xe1f46fdb472291f74b3c7157f4786c50427bbf53326322b90d11fd709299a811 48144000000000000
0x3f52b366b198f607f726669aebf4f0bfccf60cd0fabc15abb24cce7c5a10b4d2 68999999999999990
0xf6dc185772055fd0190db14a2209b7eba4ef04dbc0b903a4335e566cd79d403b 62062000000000000
0xb65b389307d139b24e358e28cb9541d60303683c8e31aa46a7737e5861de01ed 68999999999999990
0xda73f57d5c72b52ba6efca24eb5ee6bea9c88a14c3215c016c65f944c6d8dc55 68999999999999990
0x22f9d72ae8dd9b82a06302fe5f0eb702042c9eefa9998699687235c72161cafa 62062000000000000
0x255984d7ac3dbea05b77df5fcb5d3a5bd7211b2f6875c04564bf21176e1627e1 68999999999999990
0xc4fadf97d7de58cc2b5100b9981c8a5b24d8c905d861f3062f27450b7950e38e 58115999999999990
0xbdd990f5cccc2afdfa70093a4a1121bb50fb46be8725e5e587c5dadec5495604 62062000000000000
0x71659740504cf366a3c6254410b0763b6726385077017d2bca069e7624fef1c5 18746756477974324
0x8d10e23faeadfbd38e325feed81b3f86029947333105292710ae6010ac389a54 76282851728591580
0xc20513f59cb5ac2ac96565b0bf03cf00c606ff66ace8c136ba014d8fb148f3f9 76728149366632700
0xf329932ac5df67a2cb45e6417e6ce05cc928e25dd4442716d08afeb29caa3db8 68999999999999990
0x1710b95910f4785596aa7eddfad82f45b791fe538cd2af911e7893894ab0a9b2 62062000000000000
0xfca094ca3fe410e43d46a850ecc66e81365c7b8453f72c3b6e3e642cae5503a1 48144000000000000
0x233664c534d1e235330d7e1ec3cc0feca7dfbd75cafdb9f30cdad71baadaec9b 48144000000000000
0x40e2fcd9ec422ef5ecf8d06123c3d5cce616167547c0acd426d520e992382ac0 48144000000000000
0x3c87af5e90d3944846be0396597ffb4b03e4df731736b2de816a5b64478fc03f 52346507786854720
0x3b731d6a3e60453ce6594f6a8f16b136f584fedd899189d54d9ddb8d86835bda 10000000000000000
0x63cb3b72b5cc3b29ae22eaeae278bd60f8ed9ee96941aadbb4be3a61fd3939be 10000000000000000
0xcfb77494702325d7fad8a049a79fb9ce3d53ef2d080f25477730ceb2b4395277 10000000000000000
0xc6fd656d94088efb70713a6747a0710b6ccdfef448880c7511aaa3b51b29301d 10000000000000000
0xef3c4ab5db09b335adb03c1662f7a8670b1505ad67bf5ac3c9d57e978f34f3f3 13000000000000000
0x5a0f6b3802e20b49e8cf00d9411bddbb957ae55705822e65c69ae13c236a8fb1 100000000000000
0x288686b8c0d180b4c0f9d60f876f20467c4a00da24a0b6e95841b662f7e663f3 30000000000000000
0x4cb5e3f1e46057904aaa2e3db7bd6dcfed6b7c03cff127beba34598e6fb7781f 10000000000000000
0x7efc75e73589ab5b6f34dff7c24c02e68ceedaa139dd74ae2d693c861f8d41b0 100000000000000
0xfa3e122e0fd6d7622bb3648bcbb2506381a1314d041cd876fed882b9edb27b38 50000000000000000
0x431dc11f14f8682bb5bd486ee2af911151d0589caa9203d8153d8e8bedca9c5c 10000000000000000
0x71ce05fc841a03b754fa7966a4466757528ef3b2a105266c423958923d1130d0 1000000000000000
0x7a104ab7c2e506f9584b333e99e394afa85bc587b11222ee3c30ffdd27b389fa 100000000000000
0x4af08087741e284867b1b996cbfd708551928910bbcac65631b9f3e721a277d5 100000000000000
0xf78eca37f3ae911c105ce304c8aafb10ddda491a162d826fa0d745e5d53b02d2 10000000000000000
0x52f0ac19dbc5eaab9245c18bb60e8139f5bbbc8cb2efcdd85c8e5792b14497f7 1000000000000000
0x3d20a6b4464e617cbb1e679f3bcc8537c1d3a7170344c5ab6e65c21cc6fe9a82 1000000000000000
0xd0ebe0dba70e28562a5b5bf2bd4f9be7524c8e1478977795a5dad2edb58fb2a2 1000000000000000
0x0e4cfb0332765c77c5796514a63dc31bb2eaecc700b4c1be88248fa54d95dc32 208176832846
0x568c7a354b0bb7046f5d53aa2b161596bf9ab78e1f37d82cb02c98f3c06c3d50 208176832846
0x0434f53a605f81faaaa4c3d6aa15c6d4317ba1aecf75ac3f9f566ae5c6b03dfd 3026993
0xf5b474a3466c28c2bb83b71aa0a9b632200c83af322ff3695e2fb4fd7e515521 3223600
0x9f1ade62fe4626b2b98715f9221a78021bee0e1cb91fddf9458c003399a84ec0 1000000000000000
0x81f3a104c37abc83b72f627ea20be43b56d9428b8f22dbe479004732788c4d09 10000000000000000
0xf447ff7f1ae699fabfdcbed02b264c6d42d962c53a8a1271a0b61ee1fa005663 1000000000000000
0x3cc79a9258d4d7595dcfb6ae811830a59725ba5032c1eedd058d21c5a2c5f850 100000000000000
0x02f5d0a68c4fa966efe587cb2507810c65027491634f496f5047d03a2c6c4aae 100000000000000
0xd91c79de3b99e267417df02f1695372b926128ca8834e4dbaa1293e127e71272 100000000000000
0x0018640ea2436b4a15ece22ba87253f4a05a6cab2b6673d4210c1ce8234865fd 1000000000000000
0x610dbf3c91535b074d1e2bf1f009944129bed6a8f02f8485ba10d5813a813170 1000000000000000
0x7c343e0bafbaeb039edff187a8bcda24277a93139867a16b841d6a3f3cf7c6ea 1000000000000000
0x4aeb3dd68bc52e435796378cab46e520803ca579cb93bd66b90dadd44edcd425 1510080000000000
0xe1c7ab81b060f93059c3f263e8956754dd00e49a5c34ba8fb95f8c0c8c0b3425 1510080000000000
0x8ecf8d95e5ea0de3a62f688be92636294ef07a65ac1397956bf4dde6f0993173 1510080000000000
0xf42bcbf12810330f331a9e0836bc42127af998e64d72c890e7b80635bbae8829 1510080000000000
0xa627bfa38a446ef27c6071ef594409b10f953c073d304b6e546e6b47b5482a6c 1510080000000000
0xd236bfe2211f99b9d8e79e98ee00b6f7dc83da64444e7f64cb18e8b4050e5776 1510080000000000
0x933182bfbf6e1264b86ed251d9336a81ff2e705abe1c99ef54bbf8662a459d91 1510080000000000
0xb0f41fcba0d5e2dcd459bc25e09e2d55d82dc6f43438693a6aa6554e7cd999e9 1510080000000000
0x91073dff4220d546a690e69c8b5bad8186f2f6763fa65948223b1966b02ce405 1510080000000000
0x1b54ef12fec9101984eda31a6dd8a5e833e09bbfd3b285db1fca8073a42a517a 1510080000000000
0x63c0bc15b9a1d8fd22e128a0f4a15097bd87c44926d5dba257ebe0d195820246 1510080000000000
0x3c6fa7f64fc31bdd1d27f2610bebd271b40c5893fb44cf49581c8671f1d5829f 1510080000000000
0x10ed5c2f7e139d9725fc317f96b2ad2d394d9f8928b859859069fa978019608d 1510080000000000
0xaba7a8b3eabd8f57967ee8bddfea261e61a9a787821acaa55ad76ac936d5437a 1510080000000000
0x7edcb94bab7a8071a8c5b3c53d16875810b7924423cbb2237dd3bc274957d311 1510080000000000
0xb5d7cd0bcaa5070048f288f24b70d9916058790a944915bb59a6f12dbf041b2c 1510080000000000
0xb78ede3fcdf248805b9214e0670546fc869172f0f19612965fa5842c5b8f2b56 1510080000000000
0xd21a452f8b3b6f4487a290cdf57cfba6e76de4ebe23d274714cafbd2b3269b9b 1510080000000000
0x32f5815926a5de86962c88dd466a33b0f937c15bcec66d5b90e16f98514b05ef 1510080000000000
0x51eb969201139fc019f3241eb12ca0bb84f5b2a3f84645de33a00e8951650de1 1510080000000000
0xb1521b2fcf4e973adfbe3ecc1708f02c262d33d1345efb00c482ac1c47917982 1510080000000000
0xa9498589bf83c4db8e8843d2969ea448fd6abe4aac7c16f2f7e998cf9e80dcef 1510080000000000
0xdf59eda35812f81f3bf377d8613ac293ca7a5a87a0b1405f9dbfb1cbb7281d78 1510080000000000
0x21938f4acc4230d7fc5a36fa646f07d83267c4c361432e3e3371d935d127da59 1510080000000000
0x77bafe756577a97c5b6cb7fdca541b517c6034584a55092212fecce4a402f2f3 1510080000000000
0x8849eed5140fea01984724087259279cf3b4d07d91e5b2c1aacba2e98d5e6389 1510080000000000
0x51b7754763a955866a30b4f8c9203cb8cb2830b146340dd4eeb80c33e7b28502 1510080000000000
0xc7e5ead0fae1f4d90bfa285e6e6dc408f20606f64406866702686f66d5d40b73 1510080000000000
0xed3e56234959cd2cd39998c3142b675209faaa99827a0643e924d7040c062209 1510080000000000
0x4829e1aaf96c2d42c1fb642c0648ea18ac0cb71f793d2ed9c7d1286529d758b8 1510080000000000
0x8ea4257204845f5f626d944808fcf9b791ebf080d844111dccdf8b954be3cc8a 1510080000000000
0x3931efc49cdd1fae165b4a07415f98d7f2fc9bd9fa37862553ace85162f6c1b6 1510080000000000
0xa88002fd5850b120aa39ffaf6bc2e85f4d5685e53533eefc92956465a7f1aa08 1510080000000000
0x9702d61a36797fae4e0372c2b98a55071b34d6890a2de58116497d0c806ba9a7 1510080000000000
0x5d14939b32a82c9ce7e45e3476b2d0f0f5d20fe08bf961d7b5db157e5d201ac0 1510080000000000
0x807cd368ff10f83ab0016dcbf4fd8e0aff69341b0d55478dbb988897c966abfa 1510080000000000
0xc610811360ea8effd08e1a453a01b5873c9def091dae81a1d621befbca47c0a5 1510080000000000
0x7c09430bcb73f577bb4251c2d1a5935c08deca5afd9bb8b946038d5ba80f5c22 1510080000000000
0xbb412b1311ca11db303f959b9963d8710e121239d0829037c436ee1f136f3f0e 1510080000000000
0xf205a79b557c084704d56b67ab38a6946fbf6078f62785bb90e953caf25f83dc 1510080000000000
0xcf8b593a94b72efc33d54c2c7256a7226f77d63c3db51d9183b03654a34f6131 1510080000000000
0x086770937f12014554d5f797771f2034cf33ac0a1fec05b3c11dc2b2f6a0ac8a 1510080000000000
0x7baf0d6bb85acc177d8d614035581a855ef9d2b41b2c4292b57cfcefcddfe51e 1510080000000000
0xac0332ee1685d6888873a4d7831d0bf779a3224b5ff6a0c2c729548d8fa55664 1510080000000000
0x9d5130d88ea68c8d231f86ca4e69a908e706ff1e1a8038d7d183af5644e4882f 1510080000000000
0x935bcc941cc8a9a20338968c0dc5d2c7a6529271bb736e4ff6ef457ce710add4 1510080000000000
0x65330414989d178e1f13c8cacb860b0ca7f77a62dde13e06b89070568a90b900 1510080000000000
0x2dd3323ab9efd7c2106f1ad1a78237d449c9a24c77eb28e18d755d4c26af243d 1510080000000000
0x4402465d5515bbe986d865f6c1d9541384540a19638f3ac0c7f872b230d72b38 1510080000000000
0x8f51bb6e051a900b539cc9f71149ab28a9e125a13b921b8d86dd36ab4ff39d0d 1510080000000000
0xfa2ad73a0e20ca1ddb95d8ce94e22bce6236ba36a638ad438629e3b27d1e732a 1510080000000000
0x74fe8034ceb32501dba268443d7bacd710f795a4894351c8b5d6269cf7ae578e 1510080000000000
0xe50b16dadc07d3791e1f0b0ef16028678d5f77ff2d0e130c1222e6c23c0f22ef 1510080000000000
0xde10910ac50ed483e6bdd635e37f25a724b6e340ccaa4d60e919ecd027804e04 1510080000000000
0xca8a022c9dbe7cdd8090783f4cb2165efbe7840fb5f8cabb3e7ae9540fb45d7b 1510080000000000
0x8db6bb21eb201bc80a349385d5cac710997365f458773831529f6e5473726ffc 1510080000000000
0xe1b093f23532503c1420e8ba6a307b8a37cc3a321483507111451521765793f2 1510080000000000
0x3c954850282dfad5ef7510579b745569b1b2bf0671800e50fb19ac66254eec3f 1510080000000000
0x93addb3a22a9f345107079e7cc853274aa4b4587ff8bbffbf43418d410e4cb91 1510080000000000
0x7cdc3e1593552b837ee17a89bc68c51c2137f181a8d86c5a59e72e2f7dfbb8c6 1510080000000000
0x67361d462c43270b7e37ed1ab9bfb46428aa26baad258a56ec5c60f366b7056b 1510080000000000
0xef1dc7bd7d4053a9a84099105497fdf59696c793482a8e145af6adc1038822d7 1510080000000000
0x94190de65b9b9900a52eec0b0e93b4ecfbf40832d58480d57f80d5aa6da76c4c 1510080000000000
0x241b5e937e0d610279380a37db37e8a7b536424426b406cbed6c16fcf114b465 1510080000000000
0x265822c12edf6f38163b4144601db0d81dd719408222ef2ce5e737e7d5b44e90 1510080000000000
0x5eef2de1a3405cbb85f76e7cd3db9e7fc67a17b94f5b18662431de371075fa7a 1510080000000000
0x2f41ddfc4affb7fd5edd3bc32e8363db8720383d3e76b04a94a0cb429e866eb1 1510080000000000
0x70995bc25c45fd143dec8ef9a284e119d62977819dfec5845e411d143c6a3f67 1510080000000000
0x44cec084f0a8b23b854423470641d3469ca4bb16f9b7693c6c4782f9850a1c7d 1510080000000000
0xa46691680137d921c7fb4e8651de32b54d8db82dd8a6160347af545ad3ba5b86 1510080000000000
0x5e631f64b9bae0ec78685518076f2fa6b3f0f61af8e53af785d72e3ff1810248 1510080000000000
0xbea565572420a2631303f8ba4f781d8bc9f9ba7f359368604e1bda254a77127a 1510080000000000
0x84188b108cb91067ff0c395d5d3e8069a8ea04a1f3ce52cc6f1fd58bdf5a9344 1510080000000000
0xfa4e20811a06561d1ad34974a68cfddaed1e96406fc7c5fd5a5a40353382952e 1510080000000000
0x24dc4e0199053b429e1457defcd7900421eb216bebbc4f44fea3870dbb0066e7 1510080000000000
0xd73a89526df11543f17d07fc1d80d48b4d269ed615efb3e07929d827db9aaec2 1510080000000000
0x9f0ca07a4c78e3e7f2fac6b190077a1d8b1b9c218c37bc5f2df72aba25112e7d 1510080000000000
0xcffc836a934a540fe0f210b2cb3ff8a01a0eecc54a630981249bbf9150599bda 1510080000000000
0x44a1e7f674ef9431237f7cbcd98fd2922796c252869023b4f95b7bc3c4ef765c 1510080000000000
0xcd259bc3ad52916811faa603ba992db085c8c1e517b531ef4b8d19c879e563ca 1510080000000000
0xeee5be25d67b9cc9fbe1c94fec67e415e97add009114fea1c008b4c6096de304 1510080000000000
0x479fd118b671630342999e647d0c83c3958d86fc0eb720f641fff81b62e08c16 1510080000000000
0x7b4f67be58c805f01f6d0ec231c40fd66b9c351bc6f2d1e3910472d0a0affe0e 1510080000000000
0xb7e6e5749aa0ab3569884da87c287dfc827494faf5321e50df2a34718898e313 1510080000000000
0x38dfdf12a09eeb4ce97d95b652e9326676f772108e16c821824ddab3482c677f 1510080000000000
0x34f84b9edebc30c46e4ab07ef72afa12abe1085dd2e960d27e5e687f14e3a067 1510080000000000
0x90ba1a73f8d50ad45ba5f40ac855be823ae6f289c7b7f4cd2394e1b3bbb52851 1510080000000000
0xe3fa53b34a9a6dbee2119b0e150fd3635da213ec24a756588c38699a85dbbc1e 1510080000000000
0x61eeeb1ddc7058b6ef10f3da99f9b1cf58a698144e4cca3d8f41f5484eb6a823 1510080000000000
0x7f296296f8a10130cf9320a72ef32ce035309bdd0afe01b276b004045ff04d9f 1510080000000000
0x83a97e4db170c31ed1c3ea904c34b11cc3b03eba98ebbc2e924b1b12c0e2eae3 1510080000000000
0x3edd65e028918a2d7f43ba50a5bb241b66f6f18e8f612032f13c32e16076f073 1510080000000000
0xf950152bd280876fbbb8ebf70309eb91cc3bcf2acbf2ba019bc820eab0c8962e 1510080000000000
0xd5f025d74e9b33c8a36fff498bf5802725813467bacf3e56c770b5d507811a99 1510080000000000
0xdc012cb0981d45a641c04555a689c3d0173c72adda192757cd95dffa8582f245 1510080000000000
0x7b63143c4cf78fc67db914db5a90ece4a0351175fc0a2e4e7fb8b54d3806f40e 1510080000000000
0x63b345abdec5335ab7746e1a4d38f0cb30db62a8727fe0c0780ae9bd97f5504e 1510080000000000
0x63a4c576bbb828cccf773322ce773680f7c34c5e420524328d0eab7bb93b5792 1510080000000000
0x4ccedbbb23b57bdbb96cf1f7cde82cca6c4a0be3875067b2395e69ce31619da0 1510080000000000
0x4a1cb506b3fdcd092786ce59b4100108ca5973f844d09586d42f8d2366eb30c6 1510080000000000
0xb392ca1cc964d2434ca56fbd10537aa866f350090f262013f136a5ec685b78bc 1510080000000000
0x99ece1b3b65817a256e8a8b01c0735885518105bbd1c0ea8cc26d795d18b7657 1510080000000000
0xaa2a3db723ac141e8caf4bb78990bf1730985d0c97c082e990e2a99b6a659b5b 1510080000000000
0xd9211e462046e526caf302f1d87622e86594cbd27f8c1a3f7f8803b831b47331 1510080000000000
0x180ff1dc90a97f451c5052ccf4cb2d5fd53a61387f2b4845d9b95c4dbaa49404 1510080000000000
0x45e256a67b21174d49050aedaacf9caba99ad23d3ab44c7842ef57a1eb02a6ba 1510080000000000
0xafa29ef6011ac00ae60f0522309f5e60d6e80c1d00fa8d4ace408babbb7b6c6f 1510080000000000
0x3790fb984fa019bdd69e5236a6b79da6544f936434647fbb1509c0d79ed84e1f 1510080000000000
0xa2d420cb40fd756faf55723c2b99c09fe9a3be66adad4684be0f26bc88466e5b 1510080000000000
0x19f16ef3d525f9e593123031695a9ed880fc8c1ea0289675676eb0e744e13b78 1510080000000000
0x94149f118090f2a9062861f129ab056ddfec3187bdc5004d2f7f0f6d2638fed0 1510080000000000
0x7504a205ebc014b726b257d9900f41874f7cb99a7bcd537e66da91573e6383d9 1510080000000000
0xf8f332d2ae5f2c7dfdd7492f289ef5e88694885db79ba85d0c33639c9c67daa0 1510080000000000
0xa9766cba7abbd5fd7198269d6266ed21047de2557bfb3397b2671c0f4ca02ae6 1510080000000000
0x2436195f1893bb903b1dbf12b530ebe4c0e66c80356f8bae90f3790716e7223e 1510080000000000
0x6f33b687b138c481ba5cf28af149b7c07e1272ae766a1bb30f1facf1d11bc3cf 1510080000000000
0x40eaf5ea37067bcc49ffd0ac4d7654b6c9b9effaae0648b8e69fffce94a9c38b 1510080000000000
0x0e50f65adef1b228c3b765d38ab37eb80479f0006504c17c9b58ca552adc26ae 1510080000000000
0x50bee7c696495d1e9648100055440bb6edfb69f6a8dfecd51c280b70a225c6e7 1510080000000000
0x06f647d04a3e422e8b96ad2b3f1f75414f7fa21f9fd870a16d415ad4fe08ea66 1510080000000000
0xe47bf0996856eed41ca9c227e1f0d26d235efbc2ced78b9089310b5195d54340 1510080000000000
0x025e8264a421c84b4cd81a9a6e80fb72b62ca633c3b6301f2d9722ba5c7f0090 1510080000000000
0x848e7c4b2192d3a50aba395405c9d862f01a7cc59310ba7e6a4577a7f8c726d2 1510080000000000
0x4fc264df603211b6b51ea69319291386cc618cd93c6a4c0670c01729602a0a29 4679460000000000
0x9356be6a7f51fa8ccefabb9f26f3f4871d76567bceeee62f7dd800e16ed478bb 100000000000000
0x0425d574026c76a76151cb13092693be3dcbdebb6e194bed4410506a30034e1e 100000000000000
0x730f00f1be42ed2cfd87b41848b4a2a4d222e6c9ba6e8a7ad6ccfcdd018bdeaa 100000000000000
0x88f34814ee32631f479114a31e03f0ab5b6b4870d47ce73c8035379043654cef 100000000000000
0xc00626dcb8bc7db8355f8da8fd878ee79c8709aeffe0b4454c0ec45092916613 4679460000000000
0x23a5a7fc9c504b97ee60a9c6d249d337a2268415a63caf57928c78af3fcef124 100000000000000000
0x1771f0c9724e10f822aa4637a6f6f3a1f958ebac22d8b66b4ce6f10ea88386b8 4679460000000000
0x15c367a5abaf84a6dc54775c5a360621679fd4959cebdc6daec60bccf8be9ec7 4679460000000000
0xbcb570ae4f10649ce7e51abd66e1ffaa2f06026d0d3c4c2b8c7907f49b5d73e3 4679460000000000
0xb330c176c1b32640e01714fb09b8de6c4eb3db040eeac0bf6b58f4a7ff119a8e 5505000002263100000
0x371031ff9e3a43bc76858f58221072257756645f4a7a59fb2201f70f298fc6df 5505848002263100000
0x7b929ce85e4542bda32aa1052a6e0debe76f6af7b199effb9b1e34a9a32ac1eb 5506696002263100000
0xf9eaf8e91206d36470889036fa7d6e094b497af88dff9267789693a946fe9968 208176832846
0x7ddf2ff80b778fdb8076ee4eb0a20c677d9918ac0839a3ef0fb7c94af63783a4 4679460000000000
0x4386dac13ba0ae2a703e72115af4ec7e3c6a830e0032b78f88e915e768d7aa80 4679460000000000
0x18fc79d549ba9e56e500f364689bb2e8b3889c62ac074ddfbdd00bd3f5cd335d 6000000000000000
0x3497bbddcfeb6daf5d41029f791f341ae4e2c5a281ea654a61253ede244d61e6 6000000000000000
0xfd44e133e340c6ad58dafea1157d4f1881e5dfb33b58fa87470d013f27cb4404 100000000000000000
0xf2e38b4b5148b6229c3bd138f0fa68db0e2148d056f3d2001928292a09b7c11e 6000000000000000
0x69382daa47fe4798c7a71bec5a01bf6965592afcc00a8856342abf764ba14bfe 6000000000000000
0xc2d13378df2e977596409ce2f470ac6aee80f4db0233e7106ba852e56ba7f6b6 100000000000000
0x91e50279e2443632289785f81ea0ce877b19e9799f62cc217c8a50d50cb313ed 10000000000000000
0x85041c56b5fbf8c9fb8f4f512a38bb41dc1c9500b2efeee62b627e03825b6b49 5000000000000000
0x38e15f218ca9daa981ccc31e4c0c3df3a0126a1a972da1c007bdf3ee888c0b1e 5000000000000000
0x1aeeba7e70b77cac36167fe2259423b5c79007d5a37a92bea831261fa0af11cf 6000000000000000
0x9ac5861e789a2eaf874877f01b617fc7ebd5430b47647bea10241c29ee712198 100000000000000000
0xcda8fafd168dc6716bd0ad87b7680d7d186f28c25a843b2df84bcc7fccb4587a 100000000000000000
0x68303677d14fe8c63c84d36e1481d4bbf09f19f4a1c76504190c865c43c704cf 100000000000000000
0xd3f8eae1d225d0817c0dde5db114949fe6e91a995f6ff1a42e9ced12c0d8fa7a 100000000000000000
0x8748b4ea153f546f0b30acc3f095215813308973c412075c576bdc7544f6ff62 100000000000000000
0xec5208c7e91bfc626551c18bd526555a81a3b098c3a0501c647d38d509b6fdbd 100000000000000000
0x2b7a8016811f90156310e06bb798e68c2ce08a0432d0e1170107d38b88b7de49 100000000000000000
0x2ef5e6c0a6827747182f34f61107e3002bdb2dfefdfdc82e1d2ab2d558eb49ce 100000000000000000
0x223252bca853695081360fe0ff8ca9122f6f796e47c5387f5f45cc0a7d90929a 100000000000000000
0xa9611e99fc42c222832f340020f95f387d70b1988af592a1bacde7fc0f1583a2 100000000000000000
0xf0dded53aa532e71504cada79c0afd6d06b32430151c3338644ef1635d8cb3e8 100000000000000000
0x7b34d3cb671de411c9ec0d64e4aa6f473384d70785bac0b29a7914589fc09285 100000000000000000
0xc0c7eee00b375f4ab037802f0ff1d06340f0d9ed830298e19c57bc96da2c8582 100000000000000000
0x270f5a45399141287eb70d61d16829ec09882e2791a0fbb322ff0556747e47e8 100000000000000000
0x7ed8823f8c65f98df14eab3873efc81d4936d7f1aca1614c05a9eabbb7197a96 100000000000000000
0x489d9c38b2ea604712cb5c9a2ebf4bb985a350b62b806d7c9ec70c49593feae4 100000000000000000
0x13544d729a148ee0046776e52719b078151f408c35d6f71f78d362400777eded 100000000000000000
0x32bb6d5c3c08b4696a0dc02a887b91d06b0819e319682cba526a98c2c1728332 100000000000000000
0x192b101fe9e3e1d8cc9bb95d5f732a4c2ecdf161dcef7e02ba912e069faf547e 100000000000000000
0x77b87362a0c8e516df633cbc755a52f7845aced5fa5e86029b40f6a4cb52c343 100000000000000000
0xcc8abdb11858d66162458f095575e2ee935a4fb0ce2b377e6e7973bf2b5ecc5e 500000000000000
0x8a9909282d64b20f979635449e18288acc1bbac42c0fb76c5e91628ec862ea60 4679460000000000
0xf9137e28c6571f669b28396d31beafc8bd903114e5f4e63aa33144dbed2879b3 4679460000000000
0xb2d478d8e00ebb0e527bf6de42942a8ca331d8a92581697bf0def1b12a60a79e 4679460000000000
0xdb12e796fd0e61fbcb847d44971514ea2a17c0ce4de422eab597428532806b0f 4679460000000000
0x7c0f9b236c07dba2b003a3c553a97207fb7ff28c01f635fb92ef16e16344a546 4679460000000000
0x305be6076d2135810be58ad0c35e9860e4f46adbed0661ce8a7d7bd6c8018dea 4679460000000000
0x8bf0261c3acb3626e62b1bd4cc8edd36807478418b88999cc62139186deba0a2 75000000000000000
0xef6e736c6c13b60d5686850a710bd20b57012710d69c99624eaa65dac41954e1 4679460000000000
0x007e8f116274d8a69d1cd06928a3d45c53c885276de557fa2f8f10a76277cadd 950000000000000000
0xf97ef034ac04f9711822deccc9a2e6df8f0073b834793ccaca8b966dbd40177c 4679460000000000
0x9c8647cc9144ac8360e6396e127d7d4c0e3af38869aabad3bd00c2c3c1233f91 4679460000000000
0x9d4078aec81592cff8c94358f39b0c76d25b375003cb284b3e39dbc1fc1a021e 4679460000000000
0x402b9d2bf4d343136d129208bdedfdc342b49d758fc7523c9d40bb896a41ee73 4679460000000000
0x992b8cdea2349ff54c628de2b32cd69e5b44083a5cfcfb104a7399c45fd215bc 4679460000000000
0xbb4bff0ce6de4ab46e7d8878daad8394faba19c8a12daaecf542d6827553cbc2 4679460000000000
0x194529acea7a0a50491fc2f1670cc20b378451e59a831e22ba90791d962e8d3a 4679460000000000
0xa2d259a3af1ec168ceb36128fcd1a528a0fd4e22c4b5e10077cd6d5092b0e154 4679460000000000
0x924255bd17ee28f1c41984c36a300b666e3f4d9df6938c1d6a92181969351aa0 4679460000000000
0xf7f9eb40c4a264d9eedba0a8454e5a06e83efb9a087e5ddcc78e5388c9e0332b 4679460000000000
0x76e3077f45b329fd848f8c590938b2d371e5388e6715980b81146cb4ac02d333 4679460000000000
0x5be364740ec670c509698fe798c161f2dc7666bcd765c82968fa3314aa19a3e4 100000000000000000
0xb8b7f23f2d6f6518d356005cf8ef6774614b9cb535a633481290f54409c292c4 100000000000000000
0x6cdc6ae0d77f95c94425fdd4dd3d2006826ee0c6e5830fa35b8d671d960d49f1 950000000000000000
0xe2fb54caf67142e95047a5ad89e90ddc345ef764e224dd755068ceaf3279c660 12100000000000000
0x7edc45fbaaa0cbb26d249c8bb8999d39f666aedd211296cc9da981f0b29c91f7 126600000000000000
0x56054320d0cc212aaa1dee83b8f7ab34d69b473d9eb8ce7ecdb189e9c4461874 2900000000000000
0xed5a0bf90a702553d6839494d7ca37c068dce5dceb6cb11df90e0d4f69289e84 7588751100000000000
0xeb07756c5b71bd2f9b548992a6dabccbe880f1ad0836a759834ce1ca51cc6c00 1001580000000000000
0xe93263654595d87186b4ae1576b82be943d316089f3893b9f4a279166b687a85 19999594000000000000
0x725ec1b8f46f576d6c63254a4a6a71f7fbbf60b74559bcf1ed5554f67c91cb0f 100000000000000000
0x6eb45a0850bd7e15653c27912873191b74252aecccae681dd4320735e93050f3 100000000000000000
0x20f69000efcdb97a11defaa57c0a71396286210f99015423d504cfee3818a7e1 100000000000000000
0x264b4e6ac7cb35b006bd9e794d3d86cf2020467664d31ddd15c22abdd6bf18e7 5000000000000000
0xe4f20ff90e0586266a4d4c240d22d22ff7647c5f76b8508f4c5d505c0031c5c5 5000000000000000
0xcf8a8d924892cfd6cfb003f8f9a3b6713725a86885159348ffa09c389c9eb3b4 5000000000000000
0xe4ca10c2dce6d5b416e69d48c1bf84b858d9bc7f0556a83611cbebbf67ec0330 5000000000000000
0x373bfce7f8ad45be448631d091341cefb0a63773e6d88fd6ef226dc2bd5f03fc 5000000000000000
0xec8037a04d4996e5655af4da16529165c108ce36c63e419484598886b508cd5c 5000000000000000
0x0a6cad7b98700040de776d58a248f8255593904d12f375e7de41bb63d66c28d8 5000000000000000
0x3e05761d20ec88bc1346a7a7a0c5521d3f81bbbb3d4092b4c394d0e0c5bfd933 5000000000000000
0x6fdac30b49e2ffbd0c090b972d552de0c6200ad628d762f1c2f78e398ec3e24c 5000000000000000
0x94837034676e9d80f23719d53361e82684d4ed7005b49e04601e4988099a89ed 5000000000000000
0x1e811b711dab3269a5b04293afbfe266034feaa5b82dbd82d23a971682e9450d 5000000000000000
0x318ea80325f226036e67cd9fe4910f817e4a506143963a8afd46af66a4d43721 5000000000000000
0x4f946f50427211064ff97adfc29a79b1c4999b1dbaa4b45aaa031a0a57f77002 5000000000000000
0xe1c79b72eed10420b00704c04c932b193121d056af9877f1c2c2c06f74ccd7dd 5000000000000000
0x2119e6a5d232c89edf916dd927058d4dc1a349e5c022f0b83652f6114aad8978 5000000000000000
0xb026d7798796b3e11a7be8e8b5f7083b9d40fbd353322fb1cf4e640d41aea02a 5000000000000000
0x453ebe81f1c29e6d590cc3763b0ce3412728302ea1558986495af0a1114e6272 5000000000000000
0xb40a1349d6b7e9e7055415a6fafa7a615f4fbfc10b81cb477fb4efa324ef0b7f 5000000000000000
0x59fd193595b646cbd37b88d84878fee0b02c4638c83b7ce1d61366aeb93d1546 5000000000000000
0x07634ff4ac5b51384df8249cd0622976707dc3bfcc43a12badb3c023cf621181 5000000000000000
0xd7d51e0b05d12b8314121d8e0de640d330b1447447dc0fb83ea971c51899ccbe 5000000000000000
0x7f61b09b9e0a08796480a53efa4fe079920194474853d78d0a9975edd7372fe3 5000000000000000
0xe7939b7809d0c41ddf7035b632a370129007f98f1b48953b35784dce406fbab7 5000000000000000
0x203c5cbc8b5e923e775f53d9ee5f2c56ce6039ad771297da392ff2963ca96d38 5000000000000000
0xabdca32be6ba711cd04510380025097ee957fc9f4d195576c93bc702a4378f44 5000000000000000
0xe0efad37bc5e74bdfb0fc7ea78882f32e8c4633e2521e47d2a50835f458b0c27 5000000000000000
0x2496c94f051dc4e8c368ff44d6d5c25bfe686315a8d5cfd5f1492dd7d8cc8530 5000000000000000
0xb48914f9fa0789a3655ebb9c9ac3bfa47ba715234786b0b81aa72b9857eafc78 5000000000000000
0xb910538f3142770d6d7d8eeb233f60ae12e9d3dba9773c3373aad44fde821fa0 5000000000000000
0x6c3b684e1d357dc5999563fd49fbeb98272751bc405d617fecb57e0db25fb164 5000000000000000
0x2cb24ffa019c6f73845dafcc8006ecaad37a7b2ca7200f00970f994c9b0eb3a0 5000000000000000
0x59262251a1165645efd8020dbe2c524c5ad08aa31f00f2724f740ad82cb8c264 5000000000000000
0x22175e5e6eb9ec457f80bb2031ba59f0b372fdbc86e731fd3a47ef7e8d93ed18 300000000000000
0x73df30f45b1399623cc472cb0cd99354743e9de5d6e690fa593a448f03ecc81b 1550000000000000
0x86b691b7f43bab8bb26709d3022799a9641594312cdebea96f3e9162ee4b0ef3 208176832846
0x60caf58e065266336f98700e9c1a7613a98ea524ed2f219f6b782e3a6ad1ece3 7060000000000000
0x6e6ee02db66ffd59c53069bba3262f67474d42c33649dd1938556550e5f40641 100000000000000
0xfe9a12c35247b213e3c405dd00514f6641cbfcd4be87f7e4ebb8c13617be92f8 100000000000000
0x6dbefff3da16eead0c1f61ea0a1ec21343db4a89b901dcfd2aeabf6c4310a233 10000000000000000
0xc9e808897293c20735a10bf1d8b3af25c82d1451df973a106bd5a6af96eefa28 1000000000000000
0x898ab3fdb86216317e8612e2bac02ae738cdb9b4a6c30981f79a5323f57d6572 1000000000000000
0x0bb33c86005d91ff2ad037bb24a169b510cd78ec2716c4e0b600f00be31dc7a9 208176832846
0xf42c9db0fbf4d9bc3a9f07d149aa72ecf7dc63f8f6fa14f4f53fd8bb197f0b6f 2000000000000000
0x38dcfe511b2ea487ca78bd94ca65bc234a524901724999c4c37cc645d8255d1b 2000000000000000
0xd7785da727ca8c8a06373d22c7be3c7e5de3d552d5ab60101c2b9efb27d241c0 74804179750000000000
0x0da1426345f587f77435076cc38a69aa8b1a417dd49b2c9d10b4876564ed5366 10000000000000000
0xda8a4e79f5a0ba6a5db595bece254248e53189822cad2fa6befd51fda3e873b6 97115989400000000
0x0c3ef66d061e59453fdbbf7af9952ca49f5ba7964534d8d112f6dcedcaca6086 20000000000000000
0xa61bedd9775f95efed7a8720181e70e160b1635a95d0be478757478ad1bb6166 2000000000000000
0xa54b82a36933fe0d2dc75782962aceeb4672c889d7142be89f31cd4744106a8f 100000000000000
0xfe527f395a0d675db08a8abc76debf15f5db63f4f405a177bcbfbd7f1d60c6dc 100000000000000
0x991a88bb62c40facebcf8caab751bd68fa9494d4dd0f2d10aeabba7869e1fb0f 100000000000000
0xf725fbb6495c02a51883bb1875f78d7b6a20ebcd8cf5d63194de2c073879e3a0 20000000000000000
0x72e7c0b6bf1de43eb528b40361e175b75b555b3491d2ff98c0f4457fa9798b66 10000000000000000
0x37b831ed4c0557f003895dd5a9f8a1c5e4de1434503de3b1b7f21b8fd069009c 1000000000000000
0x2b21ee29c786e4cf3351dd2361e6c3ff9d82f7c0892de31f51f095854326093f 1000000000000000
0x6355883738f2986e63373d65c8080c44018ce17649f577106ecbb9db4fe4aa55 1000000000000000
0x5e72f23c43ffa558a4992658cbb654b91c353413b41c6fb96a75335de71e7509 1000000000000000
0xce1c4a427b4296926a03a07a80560e704a04445aad198346b6cc30beb72b340c 1000000000000000
0x946a06f3a6c7cc39c0be435614dc1f21a2f6fb214ff62594758d2693bd58db35 1000000000000000
0xa136aa8ef0e39d563d156f4f56e9ae3079ada45c442f6aeeb9625449c81cbe84 1000000000000000
0x5e4ec23a67cfac8134386dc3c9180c720aff3d717099d0c3046b12e3fccdfe40 195700000000000000
0x172de90adbe4c8fd59564c32710b324789cc3a305493ab3155c16345be4d3155 1000000000000000
0xa2e00bfbebe8c191155449c6af72ea49619e4d8c745c6653904b9cc2904422d7 1000000000000000
0x5f2d7e8b3613746fc40f066dc6d277a633d1ea704d352f44100ac961dad6b847 1000000000000000
0xc3972c68a04aba21c27a69bc09d6ad8a19469441f1134985852dd8d03a55bdc8 1000000000000000
0x1a0fb5a77c4066ee45885569cb5c9f0a6fc42a551b84cbe59d64ff8e5060de50 1000000000000000
0xd9bc6d7de2fdc25f1458c476529b53f6e6542f6b20f4affbe686cfd34a274a39 20000000000000000
0x58a099eec12ee5eb7874e6edbcb8c63a34b292b5aedcdc0a2ccae50452e18b7e 20000000000000000
0x1ca28958093babf5ff95c0d9b47d4f55f9002c1df27d3002ae3819a5f99906f7 10000000000000000
0x800c1ccead4d82c71d4b317126265b180bb6a2edc03aa1d009c66edeb80592c1 10000000000000000
0xeb3706a477a5bcb1a6dac98b91941a57cbe3237b0542b7599714179c4fea3fc8 10000000000000000
0xc934a45245cd2cc73485e02df06c982bdb9918ae2a090fb8b3bf9edb822d6039 10000000000000000
0xd13acc578cd9ae4b9e608abfed8f9d0d5bc59357539ac1c2d614710fbab0f975 10000000000000000
0x97c9a4383193cae5a4b439af0c5f5646b3682ec7973355f7b377c6c6b2ead1cd 10000000000000000
0x7c57990c1cac0bc7ff96aae49d4a9178b8809ff88e07f0c6b942a7dc0aaebc1e 10000000000000000
0xa0c034fe78875a9330d16c5ecfacd7b62ec0a3a3d2dcf13d4373b67d33eea1c5 20000000000000000
0x120a35e7321ae0bca699dc64fe8b708b95345c2f4542bca21289914186158fe9 300000000000000000
0x35498865e0217ad936cd7432cc4d44a4fb4f21a572a4c10de6700b0e3af77b19 1000000000000000
0x8b9b5017d2c2c49a299d47a2555952d41ea8a8329c14573f3d3abf1e9cf83f2f 1000000000000000
0xa753de944176a4d272d0dcb4f2dc98670b9670e3ca4077a76779e24ae104a331 1000000000000000
0xd6598053a8eabc877f2b890a0c55568ff68610ba2db44a87e57f0bab7e946c06 1000000000000000
0x2d2a6013768562adb6f91f6d0f0f076ea182b82fa874f0809524a88253c433c5 1000000000000000
0x497bfb9bc86a9ee857bc7a014793aae617c0c5d4ceab75dfbf4e5a2348a49574 100000000000000000
0xb938ec1d8d507db65599678f75bfb9317c064d00b9b45c5cc5a17dd7c71a5ee9 100000000000000000
0x23212f74efb5def258a6c8db23a26e797a170fd960cf6ec5b2e38577f7e6cf2c 100000000000000000
0x62d34deef4d8310905d97b8b1a92d52b1de80fbd49f08b94a09d81a5a3a9ec16 250000000000000000
0xceac880dd6138f27d5f25bfd0d33ca8a6daec1d093a957e936253c4c7eda8e6d 70000000000000000
0x96290337632fdce616a2cdd3f684df7c728a1e53f3f88c811580cfb7d1612f28 100000000000000000
0x6c6c5aac200f67b1e7434e460cb98c5f4de2bd487efe3285bd9e5d1efaaa0594 50000000000000000
0x98295dccc3e9e78f0ab86fe9f3c6fe474ca625fe42904f636b72ec2edf1517ef 1000000000000000
0xd10d27dc0ad960d5e4f747b67a17099be91ce6cd8ecc566cdd32e5c0d0109d13 8874000000000000
0x973e86be758e5fc748a5ebd131dad75d100bd7c36b135d1f9ae1172ffc8f76fa 100000000000000
0xc7eb032f8f20818deebd1c04943450f441e0f72cd2fcf5223c6e34e0fb8c0478 80000000000000000
0xda82c911a6aedc6500d5e587d2c117366d940604e9de11422d6a27768245b84f 10000000000000000
0xc56afff9dd477f4bd5ae9064bf1a092611722734065d6765b2e0eb307b906d00 10000000000000000
0xa31f0de710ca85eb7b05702a338ea252b1883c07f64dce57e5a49ee53b16c788 20000000000000000
0xb6624a814dc988b19f3cc271209157dbfbdbbaaacba7449e8de9d900f38d1e0a 1000000000000000
0x5b2488cc399e4e47cb17e63e8d90d326593ef92e61e18eedcbe4aac1bd675df5 50000000000000000
0x464f9b0d0a06a64a0c0f7a1fb0336f394adbdf3e67fce2eca61226d1a6b6fbc4 150000000000000000
0xcd08a802e89e5a56cee101aa8b53a319128a314e3f09cf26e8099ccd25c78a0d 600000000000000
0x1201f1961d483acbd027fd751f84fff57787381c02ae9dce6c48b5b5c6bd5ae1 999443500000000000
0xd85f8278b7802a8d7ea195bc202ca050e89a8ae385f4f184267de73611a1c426 1999443500000000000
0xd0914f9965031471b6ccd37d1e3e645e0c3351af8def17613a3cf1e0e21ea49f 99443500000000000
0xdd6399e3646d4b809cab3f78d435a3a0e3d8bc1137f29e5ce343d708e123df87 177311000000000000
0x22a7fc50c629f083cdd38a1650d05214b5a92844b973123757ae311835cafe9d 14199077800000000000
0xf1c5a6273400ac7517a9bbe6bfbd3aef1f0b257e8a12ea1005c91dcfedd7985f 999417000000000000
0xc6b2f1d6666b202f8a1af32b223408b41bf9c3bd9acd7c47e53e514e7ed6dd1f 366814868518000000
0xee4f760222daede17588a108433ecb67d4440fe5de5a15df5b3f4214e0bc1cf6 99114868518000000
0x3b4b67a5511d1c821bfeaa8705b3ca77ac0ac69d0430b6dccee3cf652e52c7ec 319470000000000000
0xdebcd3167c6c811c53074800d2afa383e69d6a9f860bbef58cfdca837e6f1a63 1999470000000000000
0x5161e93007f078fa964f1304006b4ae40507fca60e05a0353b05512ebb32ab57 2083620000000000000
0x5d05acd02218ad8819f15ef49422e36777accde20a9e2bdb2c1bcf78a1244bb5 20000000000000000
0xecab83548e0e37eb5e9ab689b590b951f0ec7060b67fd19bc2086bd9b88125a3 20000000000000000
0xe37d64ddc6286caaa8a4e9afc198ac1569e7c8fb93322dd3e5b65ca89138424b 20000000000000000
0xc113c17172d415873634dd6ec45ab570e7ef54240e265a67c95effdd48560e7f 1000000000000000000
0x226f21a7e6415ca4c80dbbc3bbd6d7a937d19c9497b21b62e0bfb6145832ca6d 11000000000000000
0x98a90b6bea2fcfebd039f79b7c1bc54aa914859a4bab906baa07e0695e83a9f4 1000000000000000
0x514ad51b12da2dcc1d4d54eaad3e77be0f150d90b195c6c0ac5af9296b4b8030 1100000000000000
0x5730b50b08307c996b90294e92b74dbc1963c36d4e8bd4f41fc6b4dd0134a968 35000000000000000
0xa36e403e43f13d00fb527f9d7632036e4fd0c2e485d108a403a50b3f1e6438ee 100000000000000
0x530c6e347321132c1d5e112ed785535161fc2054ca6cae7395e60732c5f6931e 100000000000000
0x2f27926820b1d65de125a7282fd250cf9f5e368a64af5a99dd09e1a2fcab2360 47774000000000000
0x4a2dc3722b560729cd1ea11aad31ec049cdd82bb6c14c7a6a41ad21974541656 50000000000000000
0x8e19e7ba5b2d0cce5ab7248025472a371cc94d12aed4c1da239a8a6fb0e94288 1000000000000000
0x85f3abd40174471fd85d7888e3cb4a1669ae8fd496b7dcac5e7a301e58d18fbb 1000000000000000
0x9575c5bab72e09e84f05c2e82e0568cbb4a850b95f35913235d838edfdda44b2 100000000000000
0xa2032567fc82411fecbcc2f5dcd09734cb68a03579196aab50ccce509064e702 851385390000000000
0xe14fb19e2b2ce50c11ea9bfa9dcd81a72b842c8bcc095c4cfe287e574d5d1918 1000000000000000
0x7e2803f591f58b0ed572b5527bb4e75eda3c2e373c8820d502383b1ef19afa5f 2000000000000000
0xef34726db733134227e173566c7599bd6df5ddb6a4b489dd1d9170e481ff1bef 2516149300000000000
0x234384639a6eddb72392a595e8a922e349d1a196e51dfc8b399a286ed9cae57d 100000000000000
0x1984f84a2aeb7fe0b657c3b259bd9f37cb4ee6e7ab5a21b503023bbdeb0df4a2 10000000000000000
0xd07ca057b617cbb65e53cce313590bb751924339a2fa9c90abfe59103c72d903 10000000000000000
0xd9ecaaf56f843410547bd3dd0c65b8bd41cdfcadecbf01b6d833cd989fc56834 1000000000000000
0x2509dc72b904b12831e5301334147b84367e3f32d69f05976821a4d66833fb13 2000000000000000000
0x5bcad06d28fe0501e57761ec26b9b94b287f1e02114c7cf0206fdce8fc18aafc 100000000000000
0x1dbd6d91095eeb4dab2a5c66133887f74a9e77e54caee41cb4008535775872de 100000000000000
0x531d2cd7b2e5ecc780f9c43b1457e7302bb64b773b9c2b7f7251334776ae7e3b 100000000000000
0x4e8ff4a2d05cd84d29d00bbf2d2ca18fc6927eaa9567de896375d8955438d4da 120000000000000000
0x01d20ef849d9c84043789fb1c85112be175239f31dee3e718f2240b5d9a530dd 2000000000000000
0x722962c478c2340af79c82a319e0d79ed2694ec9c4d1a931102c60c451977f17 15000000000000000
0xf67ddd0a92fec74cec9f3714a778e0949c24052db14ec352dc8387a17dffb328 100000000000000000
0x2282ef1040a480f6044bb576ad0276fb371ea4ee12e7663844eb2020f2d952ef 100000000000000
0x3241ec67886e2d6d585182e3814a89944ab82ce81e09c2b049ef61902e283b23 1000000000000000
0x2712bfe482efc49704a7cdbaf28897e8bed4bdcd6cf3d3daf9666a640514b7a8 3000000000000000
0xdfb8e1e7e116461a9ba709ed7015d10e22ffb5087f6f8287f971b5bd26f820b5 10000000000000000
0x114707e41d29ddf4b992c6e543ef21c9217bc942e3b9dcfd35486c6996c81fdd 500000000000000000
0xf4116480aefc39cde7fdac08e5a619df4f3e97f12bcd009f10c80cbe8390995a 7459820000000000000
0x6e546d78dcbc74cacb3fc8df602571e5c85abbae9a07c09fce1b4fcd200326b7 5324801220000000000
0x6d29ec9b6fe3c647d00be9c777d10f464801a0daf7d1235b2ea3e479d9d8b51c 3188519160000000000
0xeb993e5933a20494f8893ce912b359f3a8fc09f67ecbdb94258ac81fc48220ef 2897351360000000000
0x6c49b078b0cddebdc7f08b45d44c9c2d9e681d001f611348350479c41e3c1b2f 899820000000000000
0x65a0a13bca460f8a6b4d4a963a575f1d35287717e277438dc6c93ae346535067 237652000000000000
0x8d115af535c2d857bf6993b1367ed9c82acbca895b404a95e0c714bddeeca95d 147530620000000000
0x8eb0bf41f5f6492e6ef86d1ff5c50532a5e6f57ed2e492ffee46b786618600ab 108592000000000000
0x0fd57809211246cf1bac76222543c5a50f043ebd6e77117e06a874a6c6f0677e 99820000000000000
0xd4123ba34419fbc13d0604f31fce03ccb609301e87a9c4c6e5118922eb09fa58 63320000000000000
0x2e0d097720fe80498802089e8b80ad8594e692b2650bef1cfa9b53c61288518d 50778470000000000
0x07a06bb393c958705ec549f57f9deb21eee9e774924fe96c172579def50dff3d 49820000000000000
0xde7f2b13d9fd2d3b3990e95a4104557650c2433824a82c16f189437aece3c534 45186000000000000
0x5bc9820a0f693bad30ae3d8fa31d52b4c9a12e52e5e51519da58864f408786df 10000000000000
0x6e98331578aadd14e571e0e348560aa7c900191711334fd86325ec33a73fbd2d 100000000000000000
0x031d4f74f6cddba32314481483951062679c1e27867d39eabba7c9f3299f25c7 339958000000000000
0x5a9bc8d70a23c682b3ba4b89189056ed4b2c87ea273f4f30e752ee364dea2c41 100000000000000000
0xf13a050a8516a247bec208d411a1bfabaa815aa744ec39f537399269c041393d 32940000000000000
0x34914a5e8d45e5fd7e8a5fd311937f7bd4fba791c3ce07470e68188807576ef6 3000000000000000
0x0336dbcf96c62c0f275c7d78d596dfb9b3800877fd9fe894911068412f4d8493 100000000000000000
0x8c25961e3f5470ffa88468329ee59220cd01db15ac006b391438f059678851b6 2400000000000000
0x7a8f053d047811f6476bf1ad89214bc727b739a7afbe4604079761ab01026294 19000000000000000
0x90313a1c451a9c4717ca8421f45964c4bc5b6503a02b848eb1ff43cc17cfc4ac 100000000000000000
0x558db596899a9c31d957186583813576527c697ad417d901ccfa1286113302df 100000000000000000
0x80cf8bae99af057fcf220eda55385eb3e490fd8e0a4fff05219f10aa08d1e01d 1000000000000000
0x459a004776e80b31923a6255eac17fbf1d8fdeba2488d99bca1b0f127d0f0c2d 100000000000000
0xf1c74c8e917f1509e764d6b207ed3a458be7665f887434feb49307ce1e8226c9 100000000000000
0xecee8bfcd3cba6ce4542278783d8015acb97aed5b70b3fb59772f124dba40dc3 120000000000000000
0xb3eee2970b723022fc054892a7ff5bde7d276d04a9bb1528a499a6f9545d7319 100000000000000000
0x1afebc667df82c67073e7921c3968c175963e935d99bf1fd4e5d864a16aa0dcb 100000000000000000
0x3467f45792c0c9f18507c2984bc311babf8a4c5b9920ba32e60c7237d0110b47 7740000000000000
0xdef2ef1249ef5e6846a403df86f68ee28bb706335a0d4752a38d19a356ae8e3e 112000000000000000
0x0eac77d32e468ef115b31655abd9147b4f3357aa8aec9c792d4f0e6904906aa4 112000000000000000
0x75de726ad718b91a6e2381a0010d0a192be7408c2598c2b5bb49fab4a080633d 112000000000000000
0x52bb01745a41f28da1a37118f5a8db097d08efac9311fd8a68b0d6c742746879 110000000000000000
0x3744fca11ac02a428521881b9b677bde6d0fe4527f6f906d302c9019464546ef 100000000000000000
0x44e81508a5cfd5765d99d137b477c8cb91d81fb0402fa17fb3cdd152f41ebef0 100000000000000000
0xdd043295d670954fb0cfae2082aa29b454841e2e8e04f12f1c405f1055fe9b0a 19404000000000000
0x18264641097dee291a3fb1564651fc7b4e994cd33c51ef93add23033898dbcd3 19404000000000000
0x201bd2306ec7f710b683d406b652605f99ada0d67119a53d01b78b097dfc3f00 200000000000000000
0x3101afd0bce6f6c06fa628abe3e33f09e2629eddf43c031398c22b9e8093f8a4 30000000000000000
0x539d7d052e3c4ccf4291975125a4575eb3de1e65813dba3f5f185ddd9b7837f6 110000000000000000
0xbadf91d18b688fb7b42ccd0a16939d476c98878a1e9b6e1bcf820f5fcd0249ad 500000000000000
0xde6881523883487100c02cbd38971bba8944df2ea8c7630dca3b2b409eb382ae 158600000000000000
0xcc7b87b4a686ef2d428aabda63863cacf8dbc554404b679bc991c95aa65602d8 200000000000000000
0x35ccaa9b467d405988159929fa0a51fa7251121f55680312102375a6c6daebed 120000000000000000
0x93ce4a7bd7ea153bbd7992294bd3039308b86493e16a768228e001c97adc36d1 120000000000000000
0x44294a2b85243c22aa44db145ded6047be2ad85f8d26a9dab7d51d649fd54fc2 100000000000000000
0x2f0c90dd9bbac47dba18c26d82419a3c121544e509d8130c21f0b0e75aaee0da 116000000000000000
0x55cf9d4bec86cd0c98b6f41dde75603cc31df368faf369f0c480207edf58b83c 10000000000000000
0x7d07f8246dd9bb81e4a6a58a90d1b5257fcfda0c32ccd8faab5bd467173a4aef 20000000000000000
0x1e8bfd44f5caff2ab04a9c39761f4fbc9ef752451396d421e793c258a1a562fa 4000000000000000
0x910d7c68784f6c505e6de3e0796ccf5ba23c9b098e767a03facb51a44490a33f 110000000000000000
0x58eecbfdf796aab40dd9c1ae9803202696354a23de664ebd7a1908f3d3993e14 103000000000000000
0xbce948d512501d81e12f4024f7b47e3f7fef797591d8ce3ce45b4673f9c33eb7 109000000000000000
0xd57512bf676017180e82cf660c1ff147c4deb55b4d028a0e4d4640fd04ea49f4 102000000000000000
0x7ae981e0dca501e9ed8a9590d85a6bc557deaeaa2256b3c4cc6595b0faa53848 102000000000000000
0x5656530f2ade3af73cc480f389a5cf20e0d6914204590927ad14f589396f3db3 20000000000000000
0xb2f2a4ed2c125ac1a9eb3e111f83ee9e0e6769b80cdad4592668a5698618b53e 50000000000000000
0x78cce1518fc5ce732c6934b556d2ce12b81ce7a7e0b897718ee08ca5ec38ad62 110000000000000000
0xc102691f946e5067408f47ec771492ebbc0573447a98b0ee2c2336140fd0de70 110000000000000000
0xaff543ee727c610c1d803a51cd897d91f8ec4d5c3fd1d79d1247eccc65352f3c 115000000000000000
0xd322ecbc359fa8d04dd38c917bed9df7443e1d950a9905a493853da8822160c3 110000000000000000
0x6f1224154c0643075bd147144b510c79c7a5c474bb7b40a6c19fd64209a5a3c5 110000000000000000
0x47c4de456414ae0c70b25114646bc2f71c73a936b90800c248e36a780e949b08 2000000000000000
0x92fa04cfaedaa4d19db4e555ed7b6fc922bf19fbb5778e765fde80616acbc23a 110000000000000000
0x99cdda3759bbef27e84e3ceb6a3efd64c360cfa39cd355cddec8915dcf830b39 104000000000000000
0x168ea194babb227dd17bf1fd6791e87b0998900c885c5ba06d6d5c59b6c94b38 120000000000000000
0xe5b1aa2e46d6ea9d39b55df51bc122d654f5cf95c4937c07284b2942a0738f53 1000000000000000
0xcf82dd1027eaa549022999e54a4a401813deab7aa9faf0f30f2711435263a649 1000000000000000
0x99fb59ee95cd4f3a9c4a9e7492af48ff366cc2477f470d8a1c8cb7f6a5f0ce80 110000000000000000
0xd3d2e7c1bfc63e49d8c96b7beb5a3e744fb53943d64db9da5377e170fe3ada06 105000000000000000
0xac61deae54acf269f923f7b14b9059b720e3a9526a00d21f2bc9c9f59b623310 110000000000000000
0x063c28f6236fef4e907db5fa7480f7a85a9079bd01f003a855cab63d2f56ad16 105000000000000000
0x517941609d85b1e39715f08538c86db46f6424969c5a08d06682f91f88b8fcb1 123000000000000000
0x0eedd1b3f47b4f2e2ba07b84075d61f3801af51e6bc3aeaaa20b04699acfad67 10000000000000000
0xf01ac0f484972477339ecb57cc871725b6999f77e67ae747bc5b79ed9b08c689 10000000000000000
0x211214c1b22e255fb3ffbedb5be2707c3d1dc17c1a42149a8a277b8325d861e8 110000000000000000
0xc0268a92a0233d38f5dff79db5b0a57d92e4237c887aa6dbb3657af299eedb5b 102000000000000000
0xbec74c9422155e308f40b1f61aa9dbb3d175d526efddc7c17220bb5674869c90 110000000000000000
0x7557df5d258c3d85adfea8189e7b09e360371dc962d5dd3a0342c331267a3a3d 100000000000000000
0x9ec5d0c46c6b0bc450e4133ecd947330584eba0c07804b1f99acd7d6317bc8d5 256000000000000000
0xa37a7ec6480d93e47f4f3901147bd00b7e9d516818aad936bf8f0669d6b07aae 90000000000000000
0xd6231432e15283639f8c5cfe5a28beb8ebdb1e13ea5475d3ec5481cc2d6b8d35 101000000000000000
0x2aadbd00a51abe6b435e01b444b1d369f260b619841c7e6a675bf610f3898a5f 101000000000000000
0x3c6e795ab2057403647cfc93da8e2e493dc0611e5cb9a9fe72e7f6b2dc9df5a2 101000000000000000
0xaf396f981e17e3b81ebc4aa344081213f42d9cf5fa2448124a8bdacb311c8c7d 120000000000000000
0xbc14c4d217557e12096558dd5ae9f810f292d508b28c5073127f0cc3aae236cf 110000000000000000
0x66ff3ad238ddf920036bf0ca26e88e621114756721f04023beaadb270bdff395 110000000000000000
0xe43c018c6d2330f6316ce9d0d924fb5264a14ea8e2a9b84542f6afafdd48c9d9 20000000000000000
0x165ade1e40edd563597760a54e632c0fed262cd7bef3a89485ebab16e960c657 150000000000000000
0xa57d98d42ad3e2db2f19219d2070d8823b05aafdaaf2ed763c14a29e0a073efd 150000000000000000
0x71ad9ab2e3df07a0994580904367e94f8eef7b6ae35b9da9a901c7e59d9e8aa7 101000000000000000
0x6d184809fdd94ee366e43ccae2e382a6fed240b55e981780dcdc2c19aedcc7eb 101000000000000000
0x357cfe4d1b7638a8ebe6f0f22f32e431c7754ee8cda03a125b0214c375217743 109000000000000000
0xebffddf8f6ae6c95a508adf73bb25b9ba952b8864ea25e005f72c677d5dce465 1000000000000000
0x6b9b116e652222afd026af8698114e03aced8468d4f1957e2a5228c7a67c5b50 20000000000000000
0xc05a8fc05cb853b36e122ce3fcee90ce94a0f02d6299cb484c6167b0fcca27c8 100000000000000000
0xe34a6902e8f179619874c0181b8dbc3e447fd3418abf1b6074702431a7e67d3e 523000000000000000
0xa72443dbb15310375701b5729a072b5f3a7c8752e171b9cdc2292c5e3e4e9dce 3000000000000000
0x555462afb205a76179159eb9671008cee29a4749f69b7504da01e02d21b51767 155000000000000000
0x71bfea4a4501325f48fd1dbe1a699b95e8a845a92e6fec8a79282da7dda5cdfa 100000000000000000
0x2abc305f9255791613c49ecc9d9919082ea6a46a9df0078e71faef6ceca453f7 1000000000000000
0x0c3ba8574021b80e800160f24c80cdcf6d9289d76469fe94712d1687b16de570 10000000000000000
0xe0bd239c0be7b1a893318758104c801ced53bad5b7dcf2e2a9ab67fb4f87d246 110000000000000000
0x8d45b97cacc5a5daabc35989f1d394253d6db95e3bda6f862c8a39fb1d6e015d 110000000000000000
0x6c2744d5fbc5049c54d52268f88365635421b059302c388e7099f74c9b6f4cad 102000000000000000
0x0799f2a85420092b7f823c8d8dd4b385586a080f57c2b7614d01feca533976d8 10000000000000000
0x5b5102731d88e9f294ef30a63dc347d375a81733a876d42892242b729cc45966 110000000000000000
0x518f15fbbc4a568bec858cce6cc0070bde5f504230f434264f7c73d33ee6f1c9 1000000000000000
0x4580d4fe1382b0c7952d2fdad550a55cd2cb5c6a411b5a48776598ee27d1cd50 110000000000000000
0x6e53da2e42c5c478109378c14093ab4b77d2d9613c2c3062115e843e92d473fa 50000000000000000
0x09c9f3a7e5b24835eaab8f036ed3f0e924c90bdfa9636649720ead95c2757511 700000000000000
0x4997a445ab5d4eb83017dcdcca296177ead4e43a0df1fc2454144003de9c5b6e 700000000000000
0x50598a1e7cedab755403052c49d3fe00ec8131965024a945008e39836d253b72 3000000000000000
0xe437361a90e69be0dc2ca4d44d4107a88ef07df5682d3a6583c334107f49628f 5000000000000000
0x40f8230be96f154f1f4d01f75bd9657e43709858e1e7a7e458e2b8f325637189 10400000000000000
0x0ad1483b2b0633fcd31fd42d8decfa892bf4a855fd672c58d3118d0d83bca64f 115000000000000000
0x1ae7fd129025461542e9461747d8faaffec1623498c25aee9b3c60f891158cf2 120000000000000000
0x33f6c4f5b07cc8df5f0d46a6e60d219e417bedfb817240afa932939ca7007240 120000000000000000
0x1744664f50a500de5a575f6eabdc17e06ba8c1b80a10e42a8376ba51f6dccea9 109000000000000000
0xcf4e3da1e816a262645cb156d4509e69139da0a40fba06e0cb874e2adb6326db 110000000000000000
0xda23d2ac788eb08e66f46f7d0ba69ca474e69910de41f93af41c78941cf0d53d 43000000000000000
0x8429503c46a6c95312998ba7884d8ba264e635102005961050fa93f003b27c56 1000000000000000
0x6308137321474e5bbca6416938e2591e520990e4a204b3bcefd2b86f08bd8107 110000000000000000
0xbf81530c56063d1ee2721894c6bfea500485a23e59889d356969f9cf61d13fbc 110000000000000000
0x4bd2c3bf0a0f3f34883c6ba8d4fa45ea844b121506ef90c09944bc3d338f6278 8000000000000000
0x9ed05061ec688ed65f26523fa336ba893e6921eb73125959cad9886dfe380dfe 105000000000000000
0xffb7e9dc051dfe3525c82eeda90a457077b8eecaac2aec3080c8f085ec27e028 120000000000000000
0xb470291e72f85e09fb6198585566e72949e6121aafd46df1bfa347437ed351b2 110000000000000000
0xa26142fda3f98615614d9c9c8999511eb88177d23a0288694861514f55c93f78 110000000000000000
0xed6ce4a96f24b41cdc8a3e029b78d966c0f8e46efd35251fa9a1bbb9c65dcd8c 104000000000000000
0xfa69770ee8d3e583f879f72faa134885426234e5d0e67a6f310a5c56c39edbb6 101000000000000000
0x5407d74e25cffa6f57e9dfc10f96709bb27448441174f11c05cad0df5c82fcd7 100000000000000000
0x5e3f5f98e6dade996519fee3a27b996dfdf84e061ab6cfae8a8114e424299862 10000000000000000
0xb6e5c793650525a76e19dc7c40cbe40d85fb7893c62d0f97dc031ab8a0f2285f 3000000000000000
0x8ed3691c0721af604694b1ff62e70a6be27646abcd77801d0b629a4cba8fdbe1 110000000000000000
0x132672d29a734617aea5b833ac7229a7c9457e91654095154e606cbf78082cb1 110000000000000000
0xf885df75d73ad83cab9a32be00cd4b505ee88ea85553673fcce24551cd7cf832 2000000000000000
0x93f76b341e125ba8b4d46278fc0787b83a773bd574a9146a3ecfd065fa4d8078 102000000000000000
0x88aa02f9198e897b0e611748dc9c7ed45a5481d1ef7e6121ed7848be9b734e22 100000000000000000
0x5dd69c9f84177bbd9109e644405182474ecdbe05b8ab668598f199710ccba42b 100000000000000
0xc72be6ac027bc3200dafe0b1da4948fb17edef286afc3a4f3d20e8d25d9e5c7d 80000000000000000
0x6d00937e810df61af77eaf255133a7a25f5da18e093ba0d6b44b3e214d086226 7577800000000000
0x0b6639719c11949ee12d70c27ac466d0b019203cfec36322cf10e30ba11ff1e2 8000000000000000
0xb5428cf149e5254dc8533a713201632d00282092e4dd7a832118f44f10e6ff58 200000000000000000
0x447822454341052be36e0eaf0cf589d7cfa989003b6f2fafd1bff158b3e6ca7e 110000000000000000
0x4e8836a49e9f573beb96c91e43db2790578fd99ea5e123d5ca67567449ede3f8 100000000000000000
0x5481be68406c8217895d70be46a5b40cbe4ca83b6ac3514353bace7789a820a3 3358300000000000
0xecb710a25785ecef72d02aa222cc2e7450a9d9dd2a9684aaa578c0075c7f06ae 150740000000000000
0x3b06f4880adc7681206e6fd80c151ab77bca5089e080e25c5d31ae2f10cf6b51 1000000000000000
0x0f759ea807fbfe463f047890b0db7727ce5f113688f7693bdc8cf10983674521 210000000000000000
0x8076fc0603a615c77bf4c31f5c6d1b00820a90d237e3e8d31c8739dceac8352a 210000000000000000
0xeee974c437d76352b8856929a69b9ea35b98cfd7676e53686f13672a872c1c39 1000000000000000000
0x67e4f1c0a5cbc8c709326ade7d4a3a35c64786409742f77ae16dcb1dbb545bff 115000000000000000
0x9c3e50efcd584669f2cd069ea6244c8edc9683f02ad02e29c697e40810dcc320 1220000000000000000
0x85caf5a1b5faab0a3d4b6d5d406cab826de208ee005737d64b50b0a9f9d067cd 1220000000000000000
0x858d86e4fd83aab442d635fc75e331991cb913aeeafb6704dd0d2800b7c334bb 2000000000000000
0x6eb3612396e21134f7a243b1f64c230d8f45acdf2d3dbac8f2700c4bd96db282 110000000000000000
0x5467e4ba88884ed720008ebd19e25ccf88f0d7103fcb9858b48e777aa93d53d2 10000000000000000
0x6626347c677953d79a6413f834dc9477552ba52476c1a558e7c8d7cb1abe326f 105000000000000000
0x9a9047b6541661da079e1d0e87e0f06a154c35bca1892a25683dcb8785f71e8b 900000000000000
0x7c83e880932f846f521a249dd7c67af6e2124a19a9ab444debd05944e708419f 5000000000000000
0x5462ede18360fb60353e25a72b68593106c4ed639443043e2429ff913187fb57 110000000000000000
0x3482b212ecc26de04a9a2e5b189a1f9e79293b3c86ea0b683ba6a41bf987b923 21000000000000000
0xe79d9e70b7ffe47376c8243f126223bd8581a78a48ffba1f921b55fe0d5da95e 590000000000000
0xbf47edc0ab6079f6e2f60e519734162a3b15d4a9ddff2d3f2352ab53a78a8ca2 110000000000000000
0x5a3e8820bead62ccae07a7066b2b56d5279ced21a985402160b01387030bb289 10000000000000000
0x22b1f056d086ad295d6e4f55dacfa5d83fb79a5e8ece96894317370753a77405 110000000000000000
0x9d7278fe7256bdfdf7ba008de0c2b328df571f8135ce4dcaec5fca57996ccae7 110000000000000000
0x2af5164375338313e6797d6115ecc027e147b5351a3b5b34979dfbc08ec4b63a 110000000000000000
0x7328ca82140bc107b47fb2a08657a0fc4f12119f3368abd7a551e3b78d13ef09 110000000000000000
0xc98ec23f53354608b37bc42b01936512e24e66c77bfaee3c85a444ebbb19ab33 110000000000000000
0x579ad141985d8f5372344a0b2e5fbd7ba940b36fe2b43f82c118be26b34288b3 10000000000000000
0xa9a3e6608e7dab80809d30886f6835e71a17af5d3739ffab49ccfa47e6e7a824 102000000000000000
0x66b7a104acc6c1300fedbb13482af067bd7a47edfcffc81395f2e0f1d89f0120 20000000000000000
0xd1ad934215da11afb40e911746a333dc211a066dbc5ce00255d41093d1797f0e 30000000000000000
0x9e2ec470e21c2839f5bc76f734f6287449f1fe82cd581bfea1784e91ca982f2a 110000000000000000
0xcd058c82e8b5beaba51079c116e4e9b2507a315e53e2498f82f40af15f6d06c8 10000000000000000
0x0106407cc28968bef190d4d17e8a0ee9f786786460a7ff85242305794d292c38 130000000000000000
0x53b9a516456bc068286f6be77a3d87982636ccebdad60db0ad781bb0bfef3e49 105000000000000000
0x620bcbc547b7c1c2bd142304ac80fdfda9eb70afc3e6df4a8a7c5c81a337963a 110000000000000000
0xf7378321b4914ca8501e790e8ab5e9b6792c65fde07924e6bf0f244660adbc24 110000000000000000
0xbb4e45cba4e9d98552cc340b13393e0e319f576b45ace9f3c43a9d9b50cbcd64 9000000000000000
0xfd1c00c116ed7db4c67b62168ad0c8634aef5e916387565f89bb77e656309dd1 110000000000000000
0x5fc5f4ed2ef178b4c85f11c2f81155a0ca6eed4a21307e09513d95cba2549e46 120000000000000000
0x31beac2553e17f3eb27d6054ac16e6b164adb5be38b3f59f64229b1d6d240908 100000000000000000
0xbe99bf0af1007484d9877c0eadd053e909443a7744383eeea00eb8246dd1789a 220000000000000000
0xbf7a340d645957f1d078aec56b1cff7019b36219b50e403ef276b3e7e196fd79 100000000000000000
0x9a90344e3e765f2f26076b17ec8142c27a291e1fedc21c5d61545e883a272f58 110000000000000000
0xa3bb12bd8a9366c270a364e2b8b211d963b1de09c15e2b1ccb16ab6d221f55e4 110000000000000000
0x195ca5dcfcb48a1c06ee1d58edb52b7ae15cdc6c07d20ce121af30437419cd3f 110000000000000000
0xd74182fdf3fbf3b6c631cd0986436f12a16c25c9c30d08466c510f41bdbc7e76 110000000000000000
0x852d135bd5bc420625556169f495d6ef69510679deb8fe0d1838203a4c92a135 103000000000000000
0x482c3618568f55cf0d1f8f5e21bbe2f2e10b70bcc0ede23343634cf262ff46c7 111000000000000000
0xc75b9698d55367465de2e7211c5d42e4e2c2db5be44337763a467c4160ebb505 110000000000000000
0x9767eb27de6b84b3af6ca19e4e7d5e85f926d0dfccfbfd28df36ce5d3e421682 101000000000000000
0xc722af812e56a946bc1d5e80014ef68f4f8e9c6bf10c6e02952453c2512347f6 30000000000000000
0x43f098cb34276c3c82905cf773e3dff8e54bf0417e8eef40a93fb1de503cd7e0 103000000000000000
0x1681242c84ef610f1bfd0db59d4842d369c12c57992c796b4d26bc919608ff89 115000000000000000
0xe2747e2a0060c84ab42e74c61614dbb27c3f8596d5da6826dba26cac3bf57b81 110000000000000000
0x5c2cb5207fce728a8c2f0bfd76598540f15d4d12a6941fe9a49292a77e82b5cf 110000000000000000
0x75ee44a8febf02cba97a84b24b73cb6df8d4241d358258eeea0934f8596bddf2 120000000000000000
0x16ca1a9c459e4128b61067dc8c2520f86cdd27b101f3d7dc49edb21f1eff7fc2 110000000000000000
0x4581781272f34ce53e1c243679a6b90f80f6ff28d57377e6f25eb8eb98cf495f 140000000000000000
0x91ce0ae1fbfb478d84db627fd58bfd1ffbefc49d514ea68598d31084caa5326f 208176832846
0x31a8911800bb1fb823bf5f6f0fb095a99e6c397022e18f0589cbd779cfe9a0a4 30000000000000000
0x42f9a1318669959e48360c2580afbe80029d2984e398b248dab5bc59424c40c3 100000000000000000
0x2f58491feafe67b7a2e92bedf6acfced9e20ac9468b6809b4599928963f752f8 18000000000000000
0x9993c1618ae502284b177d6799f7440dfd8f303ded75d65027ff1b53ae8cc5f7 80000000000000000
0x2ffe77d1399aaa542976a263f2d4371776bb5950ccbc8df8676ec9feff7a95b0 2600000000000000
0xf9d4f0601eb745deaa17029e784f8e7903c3e7b3d9cdc12ecdd0253b8cb31dee 10000000000000000
0x2b2cdc525a5e52a324102f10a9e0b6ac3512b357b34bdc23ad886bff66824b9d 220000000000000000
0xd7650de2c2b4a44e9affb0db21efb663e25710c30edc47cd9f53b7edaea11abf 10000000000000000
0xbdce87c09bb00226553a333812884eaf807304974e60d5bce51277f8ed48d302 10000000000000000
0x1ecb4725ccebfedd0c3acf6d7ab22bfe7208ab9d6fdd29b5fc6257eddec20d3b 70000000000000000
0x2adceb627f80a552ef549da081c95052fcdd34150897c5670a4e2814c1e9b17c 100000000000000000
0x88dcb2e2f249d2f6911ac45ccb93295093267101c04719403df7c2c260e25227 100000000000000000
0xa7bce8f45bb22273cca91a7f554764d0940561ad2b40ec5921f5cf7787db1d4a 10000000000000000
0x1f29ffe928c7d96b18e889d717d7ada3fe509c14f7afa413078435f3465f7660 210000000000000000
0x287efff7cc382b936c446630fd73494c2a5e09e5ed22eafabf6bedd5c0f27595 210000000000000000
0x81c11e512e5aa83faf17a861c627a8671219419573f49ebd02db73c391632c3a 20000000000000000
0x456bacaaba51adafa6686a9e86f7673fa3d3601b4ebdd61d9e78ff66f27f46c2 20000000000000000
0xcfbd4a9102060294d923b7a70da58b61045e16fe7b594cd63ac057f1533313e5 87000000000000000
0xac877012b90c33a3dd94a228208d905217c90414ba28f5fff6f0a8bebee86592 95000000000000000
0x5195c2afe7fbf116f2253615585b1517586b1956c0985974ef4d3f050cc3a929 10000000000000000
0x5a12c7f5b33315a593388ce94880fe17b74e41a1b1c405f4f0a0e5c0b60df2a3 20000000000000000
0xdb6732ba1eb01b8893bece374ca6567bd42c402df48e993724076d27f05b45ee 20000000000000000
0x929bd6c43801843d1c02c960ee7144039d7a911f73d68767f59e6786e353750c 20000000000000000
0xbe8ef61e0910282a1bf86fab38a6b41cda50f6f8eceab73f9c7cf90fe7a52745 20000000000000000
0xfb2ded490728c9862d0bb59e113892acba4d26d693e98e1f7770d1cf1ef07eb2 20000000000000000
0xc3e835b51523779a771984c1c248f62868d7c3f0b3e4acf7bc18277fcc56496f 20000000000000000
0xe938086b94f24795673c2a0646fa5a978662d1c4d0ee323358c573a7fd86eb91 20000000000000000
0x70cfa979e71b5581b49fb945777c731cb2adc307a665d5cc5f579d844a20cb80 20000000000000000
0xef4a39451d693d4e3c192f1a7ff333fa6aadc6dcd22bb1ac4223855f3b2a9312 20000000000000000
0x2d9766136aa71c5c5b3fe6f40aa1e53b13aafa6bf8e5e621136912e354074f97 102000000000000000
0x07f3cf9bd842cd16579d450951b239fbb476d191aca1706b5cc72d1f69b96187 40000000000000000
0xb50dad9a8d4be649c52eb1fcd7ef82d672cdb4819f256171afd13e91472cc5cb 7000000000000000
0xfce45806e6ff5ef43ae2b3b1be93ae77180d66c1b92ca10f618e98a40101beb2 5500000000000000000
0xe7da4eb1a35ea9a08fa8ef7b998bdd1f972b62eb59bdfb6207f5fcf38402d524 2900000000000000000
0xca7bebf4b212efce5599184e0b3bfa89ce6b47142066a15a81317c5a8a601858 110000000000000000
0xf2826909a296060b9ee868378fbe6e07adb6fe4d3a416dc2b01c99e6be5cd413 1000000000000000
0x93c8a671f075adcf74bf4b5c3f37fd1924e371ceaf7dc75c3366daa0e0d41e55 208176832846
0x6d0aa6649a7ed88a5919b584822f4913894c802cb3bf4451d91ad8b05b867085 208176832846
0x7694bcd83b4ac9d588f58cb608f856c9be78a476d8f421c1e84ad84e0703025b 1000000000000000
0x747c1467da5db582e2bc1f07eae5388e0ac74c11702e0f0a438c54f23bf9f35b 18000000000000000
0xd8d6ec75708dbf0ad0c2df1e5964b679bf4c90410bad2a5fa7777181ded0e038 140000000000000000
0x05acde7f7071d265bc0a70f4900811dc048572d2558c485cea52ca66048b2ca2 150000000000000000
0xfa117e5a289cfe96fcd69415878a38510cb1bcc249881cb6dcbc7e9c7048d43a 118000000000000000
0xc8aa8c6b8082dd3f47f268a9a65006e1c2206cd3824cd51511e871b9bc9eb634 1100000000000000100
0x69a1da9a57aa90c70c7d6246ed8539cbeadc47f77292109cd6a8e39941f7bbfd 115000000000000000
0x8c814c6e904d94ab2bc985d6c32c7a5704aacbe0ad5d2b699737435f13a73bbf 125000000000000000
0x4b7daaa33c528be408ab7f37063f60ed85745612c3eea82191e742e15989b583 30000000000000000
0xfbc80110225c686660501f5cc6a7ea65ef225294b3f77f56b49ccaa1b45c6f52 20000000000000
0xd799770657d3f9cf42b1df57e30edb61d8277f364933ec4a6869b65f5ac214e0 11000000000000
0x6a6fb150d18cf64f189317f6527c9b4a90480bd94cc212023e875fd356f260dc 5000000000000000
0x6a7900e082461ce067e967b5efdaf6755646426cc22e7f4b40b6fe8c6c57879d 90000000000000000
0x00167893f7853e273ffd358d1b1198975d99ba0dccce768b52043beefe1aea2b 41295686200000000
0x611274a0859b85648a339620ce844f8694a588d00a92c01290e366a954a96074 210000000000000000
0x825fe71eb8f5e0bf99478389f9eb21bee5b273276c5472af0c1ae826c470058b 75189308000000000
0x5d42ede0815e9ad0953802e4c714e38356c594cc396d4106dadaf9b32b2355c4 1000000000000000
0x325c26d429ee52943b0db7780e64cff19c73801ba2dd59f6c833e423cbd020a2 1110000000000000
0x50f21d699abec78f29ca0801d35445ab8b21a40f390d8e174506dc20f00a29ab 1010000000000000
0x7b851c00a040785bd3d326055eb13b661b1067ab0148be55010ae2f9247a00fd 210000000000000000
0x28c683cd02ad0f9365a5eca676bfcd0d2523a1c798fe475e183145c7d96a0c63 8179872800000000
0xee7df78fbfc0130600cf76914ee0a7fc260f168d574f0279c805c76d153557e2 5284038000000000
0x4139851d11a322a180fa46b712011a2a6fb191bb0a4945f5ce3ffa96ed130c7a 98227940000000000
0x1cc23d5bca70e8d4088805eaeeeb7b1d21a886e03d29f789c0af049921be5fde 11290000000000000000
0x700beba43a14c9194861462578d36d9d6c4455a8a736cd270dd50a83e3358bcc 1640000000000000
0x4bc1af30a3244c938d43a6484829b1cc5394f43f7a3d6029919e60e5cd5480f3 1640000000000000
0x6ffabbc92615a597b1cc5640dec2975e7749545dabbf66b2850a17ab81dc9cd7 1300000000000000000
0xd6f8b7fd4120f03d7ed25c188e6cd3eec6cb59d454100560014dc489fcc93542 37701976000000000
0x390e4761065a5b1021626b4ac652dd5d6d5ebdbd81c6900d54f7283b63678d4c 100000000000000000
0x88feec5dd06fc9ba4dfdbc89c8ab2375cc14474909327e0610851fd9056db7cb 19000000000000000
0x8e6e4d8046ccca1ca7ec19e8ff173d5a8b7aeb087ff128a41eb9a487bcf35c14 20000000000000000
0x087c293755891cb252ef7f38477f05257f8cb789b48209ec847aa4bf33054bc6 20000000000000000
0x2b4a19d00f71bd594f5cce9149389251b25f4e76c442c6cbb4a66865a9b6d562 2446140000000000
0x7d8cc1e8b90b12242d2d8fd72d4311ea4446a13aac39549d3e47f6e6fe9dc96b 117000000000000000
0xecdec4a7d9dd64c4e7ea2599e4e2ba4930046848dcc32d755d75dfc0d0769918 10341680000000000
0x244d9c48ce2fedbde4ccef6862924be1ccd686f91000fc6238dcd27896460b1d 19061030000000000
0x134496d2d39b984f50bf450fa30ab5fd3fb603df468178e3eff1764110ae263a 71333000000000000
0xf881bb9572fbc3c9995d9eedf63392a6194a27ff52d39440d8133f0135594bda 9000000000000000
0x45b821678cf9734f6d5ee77efafc865516d457949760ac0fc3b5c1e9175ba0bd 672000000000000000
0x03dc490504c7b4f4b553e9f3bb18fe9cc4cddbf22fb7bf8ad35acc4bdd4335d8 103700000000000000
0x2fdfc0bb431df7154de3de8cbc3f6816a8ff76440e9172ee0893da6c98873536 3000000000000000
0x5141306ed2e8ec52c6dfd4471485d1c042f16fbc39cce5a3028cbf66a9285e53 1000000000000000
0x4c7f64a95fe16bacb9d76581a9266a5f39f041aa23d51c437807357f3b731a24 1000000000000000
0xdff0871c1c4d256aa5c19d77b0507d2c5622ec594d86f1750bd2a82f73f5b77d 120000000000000000
0x33dd5dfac96947421e7310e0b323799f9eb3a89ad37dc45759140111be0d19ba 30000000000000000
0xb366e174ff77c514f8a655c81697b4c9abe01c27cc6bd6fedf08b120c4320cb9 10000000000000000
0x75b8dd625ba09e7c9d50510577e0ccc6985dfdc4fdd89885dd848d4171b7af64 1000000000000000
0x75ff96f86ff22a0661174788b1341be4a4f319b7ee42156c69db0d9b659110ec 2000000000000000
0x30bea1eece929bdbcad783d6322f90df4f5dc99fb0749ba200f77a98b252d83d 1000000000000000
0x3bad18596759a16cda18ead6c92da74957c1da6652308065e03cc84ed7622d80 200000000000000000
0x38160b1f76a6589c18d17cc0de752ba02d91ecb7a36c6ef3b1ccf6788c48e8f3 3547940000000000
0xae43cfeb4464245cc1f0afd214e0604cbfe172ba929666629213c4bf491334fb 1000000000000000
0x85a30df164e6d8092c153d091982e99ce3ca1be688ea0c35779608db365164ac 1000000000000000
0x4d404e93e8cc11b9cc587fb5374562af35a5101aa090f1db4e4c86e01ad3228c 4000000000000000
0x5a38a9d0b2aa900ba3a02a0c2c81d3c1884aa8656595f1faf1d2f578b4a680e1 2849000000000000000
0x833363f4a2479cd88da0477a872531c452a66f66bfe206988d9e0de2aff38d84 27700000000000000
0xd74e8f1bafed017a5ca4ad1fc305431eb61d46155a866687db575aaba6eecdc6 5658000000000000
0xd3650196a97a77fb8d9a9570a6afc678bbe43f4fb8935fc8c980274f8db53b2a 10000000000000000
0xb4700654475cad8feb191c1b30507610818b0e221378013101d9f1cd2a0f6815 101000000000000000
0x2679f0a21ce6843a1806d5998ff7997c9d3353e14aafe4c09f8bf01ebc39476c 1000000000000000
0xc80958cbab45544c4d58a57f55cd2c3ede6a0f542878d1c9ee81b5b909af32bc 4000000000000000
0xd26a990812d7bb50747beec7ab73b00b1e811ee45860b85984cecd711dff7fd4 8318890000000000
0x6c04a987315e5180bf73fcd6a5ce032de2302d3b071d97484be54986929c589c 20000000000000000
0xd899c9afffd5518bd6248851d009826944d5109064c58eba27452b0fffcc2487 20000000000000000
0x6f6f4be384a49d7c8957e40d51e5a4b25376995f598825c0ec737c9921dd7a53 807940000000000
0xcb15272909f170d1a99c45be870a169dd58408926d118024fb6794c7458a3416 807940000000000
0xbd993549a5d42b293f7adf6fb0640fff99fec87b45a462950ebe260807442e30 1000000000000000
0x6335ffc7748d6c845dcd76280dde1eaf33911b32276c21d46debc71e37526a14 10000000000000000
0x47b0f7375a9c01c9377c177b89d3f837d360b4eaee04ccfc4e53feafebb6545f 10000000000000000
0xda9301b939a9b00720883c08a5e210a21c9ad378c6275fd225cd4e3076e7eb83 10000000000000000
0x3ff9325f4d60a9e02d70189af8c0a8b99f44a448728f2d6c5c0a5f42a40c7e02 100000000000000000
0xbf56dcf2c09321fbf45de8d7b7cbc06ed613507584fc7e26992a4a3a5c03df2c 48000000000000000
0xc0fee1959d471058192dffb65506ea454022ab29f18fbe07f48c73696a897b3f 5000000000000000
0xa993b68c58582ef443e84b14a6003e06eb87448dc7b79eecd451d5601370008e 109015500000000000
0x7a0165cb2cec8c71365058c7edc6f7444a3932e626beb7cfb1ddb259b658280d 99015500000000000
0x4450aa9854c4fed41fe9f33a42d4b16c5298313ae0b91eec91c339bf67f4b868 99051300000000000
0x867a644d57c3bf79812ae4d7b2c79bdb694fc35c7ad01ee761ce827b1d33c59e 70000000000000000
0x40c134c3a72533c6a14dfab5b963677d1a74fa43fe6df9f6a8f479a820fc36a1 110000000000000000
0xbe48f7619af1c1eec81853b1195ebb6fb346e76d2a4479e65b6a4e37062c0590 100000000000000000
0x6f42033ffcac1497b4cb24c8a4fa97e4dd8731b9494a068c47d421eb3406cfbd 100000000000000000
0x9aa6ba7a908331a613aa323098188f395fd6a91ef81d3d861f8b35d625112c63 100000000000000000
0x9a6b72c2f4cb2982a9955d75b3e46a6a027a3657a8ea3564c202ac42bbd8fc75 100000000000000000
0x9002ccd36ad0763952980ac39d8466cabbb7178705b49360d2c1576cf63680e0 70000000000000000
0xdf994f11e30184341c8445a5b93d1900f85366363a2ce1b7b302667eec071d4e 60000000000000000
0x0a46b009d042cc17811497bd1a2f87e0bd6b824b689758f11c86e2562af7be5f 60000000000000000
0xefe2a0543e77a978a09ebedf99aefd3bb5c3633f5b08da0d7eaeca3bd6dbc105 60000000000000000
0xe1e234d85aac7d80d24346e851406d001dc138f7349f608f81b8646969b905a1 70000000000000000
0x00301cff4b7a65a8b22c93956a67d9265de93fe64e9bc0bc59d279f48c8cd63b 8000000000000000
0x31498dc32a530299babaaf9ad93927803ec887052d490ff5c153e7c4eee9e399 55000000000000000
0x0cd91f5be922e59ba89be4a13ef5a535b9c9247db19f9de0f1689b1594ccf5d7 72000000000000000
0xa1c4f35e05c4fee29b852148698a2269ec0b9205d1175831eef128497118db4a 22000000000000000
0xc59ed86780c5ef4fb03402a05c536621fc27f1a07f8f32d5fde0c38ac988d668 100000000000000000
0xde53b0d68c8b8f91bb7e2ca6d29b16a28f6af00aaece89454412d1d84dcd9a02 70000000000000000
0x6d48090b0500a6d1ab2e3708cdd465e91576e5d6aba536af3f76dbde5dd767d1 64000000000000000
0x8663ee8a480e76a3b4721fe893da8842cd94384b6550e68b408d4d5472c4065f 100000000000000
0x54f34d06120c3ba486de10987c25126cb12af008916eab634432f44eb4c1ad21 63000000000000000
0xd01d233844d17322f2f37ba886eb09e2b9f3f374d5ee1a52bd119f1fe196f222 60000000000000000
0x175397dc82b6ddce3c696fe6656e1aa3826c5b00c95e40f06c4f896d4fc6dd9c 72000000000000000
0x2938a31ede4597690fed5c95857e0059ea76593641d9c191933c264cbc15d2fb 65000000000000000
0x734b58e7c927a11d9c8ee2741d8dfd99d3b998f959a036733a7aa606a96515ee 30000000000000000
0x8b218a1f4c16de5552d6055a05a5c46672937c537e9291c6ad80cc7af681e640 35000000000000000
0x9f94b978326c182ebd8c530b6f2676d1990992baafe0e3e176ce61b96cc28d10 6000000000000000
0xbb30b3ba395d1b12638d06518818d003191e608c35ca8cbae80f73d68b8753f9 50000000000000000
0x915c8e506e656e5abafbf63e78f0aa04aa3903ebf13b19c5867ad0f3592eff7e 2000000000000000
0x7dbdb543176773c4280d4fe79e504d5c792a9ba19094296aef1da96054f51829 10000000000000000
0xc5972ee23447aaf59422f9d44c492c21082585a71a0d807a8d21861b8a298838 10000000000000000
0x5867890fa4ccf6d87e2702fbe517e9fc746d50302aa65ac3f87f0103b209cf9d 10000000000000000
0x2eee92405538ba68f6f8f856387a232e5cc6cd0cc9422f6da969a62dea62f077 10000000000000000
0x55dba870bf4ff13eac201620e7a7af6b8378026da7e72bd2b6594ad1b90fcbae 10000000000000000
0x3190410d00ac834d74d49c83b747a2ba0a279a0a5a003299769caab2bdac2eea 10000000000000000
0x9ff485cfc428a13a79ca7708d21842a58510b9e212bcab4ba69434c7644eb9e7 62000000000000000
0x0789692f518c78ca3e5502a4100c13a9afceb16c1414d3018fc2f29f22ae7a21 63000000000000000
0x0d4cf8bd2b172c9befee947370f54c989f42bfb204379cad7753dd51f89541cf 62000000000000000
0x5786cdba9f4f2f22c9e3a42a2c407bd1c3efeae9cd8208de0e5ae6c9cbfddc5e 41000000000000000
0xd0deef6bf5d83e8c9924d6741e6856bd3b2640ce3dec001c21738b2a031835b9 11000000000000000
0x989f8fbda551b19591a21ec76070fdc178576132cb6082ab5ad47c03fa230af3 70000000000000000
0x803e2c7e2b30a8dc1ef05f4912aec185f97725a10eda6bb8e8c3ced492a8077c 62000000000000000
0x3b9116fa60559430fc1d49ae775883963deaece463b9acca2f5942d0e70362cc 11000000000000000
0xaf055a872b97d1a1ca48800ae8a9e0ecb05b45942656dffd1f495b3df2b1b4af 63000000000000000
0x9bd691c75aa0d7ced31b76c9c7745fff40ed2a9323ac33bc87d6b271dbe7db70 70000000000000000
0x673b3eaccd798d4da75f99f9ccec446dcc073e094501b222e8ff588ea0d5636b 60000000000000000
0xbbda2d4a7f7b5d66f5a7826e5995424ba26e4d6790decb710b8fc4433cb8eccc 62000000000000000
0x81be928b77f8e0c47543cf5bb7ae6f67878f9cc666fdf135de0fb3fd722d42ce 70000000000000000
0x1d1a0a354d4c59855f79e8f4bebff953a438590274152fddc74821584be94d6c 61000000000000000
0xfb4b0234d8c01fd2c515cb8032e1895bcc7333967ed2b73a98abe78c0b3d05a5 70000000000000
0xf20fce1b0ee2efbe5ce5e9d7f814709fbe2f1b38e5de1185ff4ab05e6bb198f9 62000000000000000
0x2eba37a3bdb87456455a3b5988c0a7ae22a29939247e8dbcd169137c0ba89c4e 520000000000000000
0x326c89da33ae47c0e0c1375167940f9fe3177871a77e73531e325498895b518f 70000000000000000
0x8c0d977e48f71814b06b225ea4d612a333ed0b04e32ed6be4314ef6408608375 70000000000000000
0x6f11c8d43d66ce6a1582ec1e4f0192e67ea9e1cd39dd44cdd617e6cff885cc3c 110000000000000000
0xb6e698ddb74e7848271c4af48d77deb46bccbb19a18543a851a3274a14b4be35 50000000000000000
0x58eb85d00042bc38f46200f5ee9116a2c374d6d3971517062f63dbc958658772 48000000000000000
0x7a33071b6beca909caabe7943ada46a4e114cd34e2a53fcf2c63fa08da1566bf 7000000000000000
0xedfdd71ec50892f748256dd8ba6f420886a72ab024687fe7aba8bbde67af31eb 11000000000000000
0x9000f5e52d954621680c02c47542bcaad4b5f88a24171a9c03cc0bd8cb17c67f 11000000000000000
0x173c8e4f8058ac0486d48a4bca9095c2168d9b9b885429be49e6e3585be54683 11000000000000000
0x70682e2c97b3bd74bb610ca923da5ad3238a89f0f023e0e87bb5059128d26b40 1000000000000000
0x4c2985487746e664a291d9e7cbf287d79ee660f0d02368d5a9b5e509af73b16a 1000000000000000
0x92ee0daf8395ad8e75d3c73e835db573c1757d4ecc9f5932f386466b9eef3ace 11000000000000000
0x0559f55bfc0b361e9dcae2d48e898dd59b480df7d3b144825bf157dea2484fb6 11000000000000000
0xe24f5fb41628d1b1729cbabbd42e8e353f3cf65eee014bd6af69212fad41ad55 60874000000000000
0xae9be077388943e96fe61932161c5bcba45b79914211c3c54b7bd3dce92589f9 62000000000000000
0xdbcc57a65e94341c72dfd2f251ef4af50f332696e80d07d403d71791a6d13a68 4100000000000000
0x8a018f64f1954d268bf914589a5892c420a171b64111667d0da5e5957591db24 2018300000000000
0xd41570df900db64a34e3c6e9944800dc54f5c51d65c2e1374265880e2ce2c8f2 3610000000000000000
0x88208649e3f6880207287384ddc0d6cb68d5ce6572d84cc02103ed4aaf653cd0 6324000000000000
0x89065c5d803c504fcade57c93a07b262fc4bd3bce9b0680c03f78f15786ce702 1000000000000000000
0xf76273da54d13e728d6eebaa6cc10b3aef3f232cc3be1e1e8f1a437a57f11df0 250000000000000000
0xac3cd9590f4f885b96c2b2760350787b74e1b84f8fe9bf3fa946877bfc39cc98 5863760000000000
0x41d96189432ba5c7ca598fdc14e3b4c08e9d0a2f15abc52179e121c09f006309 144000000000000000
0x48f23395601ad3770654820ddc7c18b78d2775354c6de102cfad39d5d6208348 4000000000000000
0x37de790bc0cda62e78c4b9a674b38a66a2712fdce161bd8cc5140673dc3b9ea3 3400000000000000
0xd76f7c4dba4e19c70a5ea903e5e95536718c2ab04a308e0a427a96ecf15ade40 1200000000000000
0x97bffde6fca7d763541baaca6b1492294eac0d41589bde93f50ceca6a5d967aa 323551476000000000
0xe52287bbc81b001ea636592507a67e9be4c8ced3c18fdd9aee5b4738a9d72f00 6000000000000000
0xff36dd82e15bb2cefb09ef6b85abcbab85c0dbd2c84b1e56446a3698d3c68995 6000000000000000
0x45114fa7f493afe73e049f12439f54336678bb6ae08eb9f69d446d32cbf60c7f 1000000000000000000
0x7df48b8cec04fb3d9484210bd9d051547e06e10951fc1a88fee1bd370b0f2726 15000000000000000
0xba8a682ecee9e441b8f9fac73e35191c2684509d39aa7c268acd80cc4de413c8 320000000000000
0x2d9d9404579b64e8ead12f95e4fd386afea12602ec052b04dcb4f20271e36180 161948730000000000
0xe481148d2b1701636812e56dfc03ea693889f19c8ec647879d4dbf3565eb7a82 1000000000000000
0x5a03ac98c0541527778d9e361b52729f0d2546d78eeb15de42bc425dfa0e38da 1100000000000000000
0xcf2e08a0359e145f9aed89cffb7a123d6c5c17c3587f7ecb22984294e3c35205 100000000000000000
0x59fe6c8b22ebd801333805c6c95a130201da3bb7bb0bda2adf31b4f0bd440529 100000000000000000

